Quantitative inverse problem in visco-acoustic media under attenuation model uncertainty

We consider the inverse problem of quantitative reconstruction of properties (e.g., bulk modulus, density) of visco-acoustic materials based on measurements of responding waves after stimulation of the medium. Numerical reconstruction is performed by an iterative minimization algorithm. Firstly, we investigate the robustness of the algorithm with respect to attenuation model uncertainty, that is, when different attenuation models are used to simulate synthetic observation data and for the inversion, respectively. Secondly, to handle data-sets with multiple reflections generated by wall boundaries around the domain, we perform inversion using complex frequencies, and show that it offers a robust framework that alleviates the difficulties of multiple reflections. To illustrate the efficiency of the algorithm, we perform numerical simulations of ultrasound imaging experiments to reconstruct a synthetic breast sample that contains an inclusion of high-contrast properties. We perform experiments in two and three dimensions, where the latter also serves to demonstrate the numerical feasibility in a large-scale configuration.

==> figures/attenuation-models/skeleton_plot.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% begin the TikZ picture
\begin{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{axis}[
             enlargelimits=false, 
             ylabel={Quality factor $Q$},
             xlabel={frequency $\omegaR/(2\pi)$ (\si{\kilo\Hz})},
             enlarge y limits=false,
             enlarge x limits=false,
             % xmin=\xmin,xmax=\xmax,
             % xtick={10,30,50},
             % ymode=log,
             yminorticks=true,
             % ytick={0.45,1},
             ymin=5,
             ymax=300,
             xmin=50,
             xmax=800,
             height=\plotheight,width=\plotwidth,
             label style={font=\scriptsize},
             tick label style={font=\scriptsize},
             legend style={font=\scriptsize\selectfont},
             scale only axis,
             ylabel style = {yshift =0mm, xshift=0mm},
             xlabel style = {yshift =2mm, xshift=-4mm},
             legend pos={north east}, 
             clip mode=individual,
             legend columns=1,
             % legend style={at={(1.30,0.84)}},
             legend style={at={(1.25,0.84)}},
             xtick={100,300,500,700},
             ytick={50,150,250,350}
             ]  %% foreground marks

     \pgfmathsetmacro{\scale}{1}
     \pgfmathsetmacro{\scalefreq}{1000}

     %% load current data
%     \addplot[color=black,line width=1,loosely dashdotdotted]
%              table[x expr = \thisrow{freq}/\scalefreq, y expr=\scale*\thisrow{\dataG},
%                    % select coords between index={1}{5}
%                    ]
%              {\datafile}; \addlegendentry{\legendG}    

     \addplot[color=\myblue,line width=1]
              table[x expr = \thisrow{freq}/\scalefreq, y expr=\scale*\thisrow{\dataA},
                    % select coords between index={1}{5}
                    ]
              {\datafile}; \addlegendentry{\legendA}    
     \addplot[color=red,line width=0.5,mark=x, mark repeat=10, mark phase=10, mark size=3]
              table[x expr = \thisrow{freq}/\scalefreq, y expr=\thisrow{\dataB}]
              {\datafile}; \addlegendentry{\legendB}    

     \addplot[color=\mygreen,line width=1,dashed]
              table[x expr = \thisrow{freq}/\scalefreq, y expr=\thisrow{\dataC}]
              {\datafile}; \addlegendentry{\legendC} 
%     \addplot[color=\mygreen,line width=0.5,mark=triangle, mark repeat=8, mark phase=8, mark size=3]
%              table[x expr = \thisrow{freq}/\scalefreq, y expr=\thisrow{\dataD}]
%              {\datafile}; \addlegendentry{\legendD} 


     \addplot[color=orange,line width=1,densely dotted]
              table[x expr = \thisrow{freq}/\scalefreq, y expr=\thisrow{\dataE}]
              {\datafile}; \addlegendentry{\legendE} 
%     \addplot[color=orange,line width=0.5,mark=o, mark repeat=5, mark phase=5, mark size=1.5]
%              table[x expr = \thisrow{freq}/\scalefreq, y expr=\thisrow{\dataF}]
%              {\datafile}; \addlegendentry{\legendF} 

     \addplot[color=magenta,line width=0.5,mark=+, mark repeat=5, mark phase=5, mark size=3]
              table[x expr = \thisrow{freq}/\scalefreq, y expr=\thisrow{\dataG}]
              {\datafile}; \addlegendentry{\legendG} 
     \addplot[color=cyan   ,line width=0.5,mark=star, mark repeat=5, mark phase=5, mark size=2.50]
              table[x expr = \thisrow{freq}/\scalefreq, y expr=\thisrow{\dataH}]
              {\datafile}; \addlegendentry{\legendH} 
                 
%\node[text width=2cm,anchor=north west,black] at (\capx,\capy) {\mysubcaption};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{axis}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tikzpicture}


==> figures/tumor_18x18/acquisition_cp_src-array.tex <==
\begin{tikzpicture}

  \pgfmathsetmacro{\xmin}{0}
  \pgfmathsetmacro{\xmax}{18}
  \pgfmathsetmacro{\zmin}{0}
  \pgfmathsetmacro{\zmax}{18}
  \pgfmathsetmacro{\cmin}{1.44}
  \pgfmathsetmacro{\cmax}{1.60}
  
\begin{axis}[%
width=\modelwidth, height=\modelheight,
axis on top, separate axis lines,
xmin=\xmin, xmax=\xmax, xlabel={$x$ (\si{\cm})},
ymin=\zmin, ymax=\zmax, ylabel={$z$ (\si{\cm})}, y dir=reverse,
xtick={0,8,12},
ytick={0,10,16},
xticklabel pos=right, xlabel near ticks,
x label style={xshift=-0.9cm, yshift=-0.50cm}, 
y label style={xshift= 0.7cm, yshift=-0.50cm},
colormap/jet,colorbar,
colorbar style={title={{\scriptsize{$c_0$ (\si{\km\per\second})}}},
title style={yshift=-3mm, xshift=1mm},
width=3mm,xshift=-1mm,
ytick={1.46,1.52,1.58},
},point meta min=\cmin,point meta max=\cmax,
% style of the axis and size -------------------------------------
  label style={font=\scriptsize},
  tick label style={font=\scriptsize},
  legend style={font=\scriptsize\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmin,xmax=\xmax,
                                 ymin=\zmin,ymax=\zmax] {{\modelfile}.png};

%% point-sources ==========================================================================================================
   
%  \draw[mark=*,mark size=2pt,mark options={color=black},black,line width=1pt, only marks] plot coordinates{(17.500,   9.0000)};
%  \draw[mark=*,mark size=1.0pt,mark options={color=black},black,line width=1pt, only marks] plot coordinates{(17.371,   10.476)};
%  \draw[mark=*,mark size=1.0pt,mark options={color=black},black,line width=1pt, only marks] plot coordinates{(16.987,   11.907)};
%  \draw[mark=*,mark size=1.0pt,mark options={color=black},black,line width=1pt, only marks] plot coordinates{(16.361,   13.250)};
%  \draw[mark=*,mark size=1.0pt,mark options={color=black},black,line width=1pt, only marks] plot coordinates{(15.511,   14.464)};
%  \draw[mark=*,mark size=1.0pt,mark options={color=black},black,line width=1pt, only marks] plot coordinates{(14.464,   15.511)};
%  \draw[mark=*,mark size=1.0pt,mark options={color=black},black,line width=1pt, only marks] plot coordinates{(13.250,   16.361)};
%  \draw[mark=*,mark size=1.0pt,mark options={color=black},black,line width=1pt, only marks] plot coordinates{(11.907,   16.987)};
%  \draw[mark=*,mark size=1.0pt,mark options={color=black},black,line width=1pt, only marks] plot coordinates{(10.476,   17.371)};
%  \draw[mark=*,mark size=1.0pt,mark options={color=black},black,line width=1pt, only marks] plot coordinates{(9.0000,   17.500)};
%  \draw[mark=*,mark size=1.0pt,mark options={color=black},black,line width=1pt, only marks] plot coordinates{(7.5240,   17.371)};
%  \draw[mark=*,mark size=1.0pt,mark options={color=black},black,line width=1pt, only marks] plot coordinates{(6.0928,   16.987)};
%  \draw[mark=*,mark size=1.0pt,mark options={color=black},black,line width=1pt, only marks] plot coordinates{(4.7500,   16.361)};
%  \draw[mark=*,mark size=1.0pt,mark options={color=black},black,line width=1pt, only marks] plot coordinates{(3.5363,   15.511)};
%  \draw[mark=*,mark size=1.0pt,mark options={color=black},black,line width=1pt, only marks] plot coordinates{(2.4886,   14.464)};
%  \draw[mark=*,mark size=1.0pt,mark options={color=black},black,line width=1pt, only marks] plot coordinates{(1.6388,   13.250)};
%  \draw[mark=*,mark size=1.0pt,mark options={color=black},black,line width=1pt, only marks] plot coordinates{(1.0126,   11.907)};
%  \draw[mark=*,mark size=1.0pt,mark options={color=black},black,line width=1pt, only marks] plot coordinates{(0.62913,  10.476)};
%  \draw[mark=*,mark size=1.0pt,mark options={color=black},black,line width=1pt, only marks] plot coordinates{(0.50000,  9.0000)};
%  \draw[mark=*,mark size=1.0pt,mark options={color=black},black,line width=1pt, only marks] plot coordinates{(0.62913,  7.5240)};
%  \draw[mark=*,mark size=1.0pt,mark options={color=black},black,line width=1pt, only marks] plot coordinates{(1.0126,   6.0928)};
%  \draw[mark=*,mark size=1.0pt,mark options={color=black},black,line width=1pt, only marks] plot coordinates{(1.6388,   4.7500)};
%  \draw[mark=*,mark size=1.0pt,mark options={color=black},black,line width=1pt, only marks] plot coordinates{(2.4886,   3.5363)};
%  \draw[mark=*,mark size=1.0pt,mark options={color=black},black,line width=1pt, only marks] plot coordinates{(3.5363,   2.4886)};
%  \draw[mark=*,mark size=1.0pt,mark options={color=black},black,line width=1pt, only marks] plot coordinates{(4.7500,   1.6388)};
%  \draw[mark=*,mark size=1.0pt,mark options={color=black},black,line width=1pt, only marks] plot coordinates{(6.0928,   1.0126)};
%  \draw[mark=*,mark size=1.0pt,mark options={color=black},black,line width=1pt, only marks] plot coordinates{(7.5240,   0.62913)};
%  \draw[mark=*,mark size=1.0pt,mark options={color=black},black,line width=1pt, only marks] plot coordinates{(9.0000,   0.50000)};
%  \draw[mark=*,mark size=1.0pt,mark options={color=black},black,line width=1pt, only marks] plot coordinates{(10.476,   0.62913)};
%  \draw[mark=*,mark size=1.0pt,mark options={color=black},black,line width=1pt, only marks] plot coordinates{(11.907,   1.0126)};
%  \draw[mark=*,mark size=1.0pt,mark options={color=black},black,line width=1pt, only marks] plot coordinates{(13.250,   1.6388)};
%  \draw[mark=*,mark size=1.0pt,mark options={color=black},black,line width=1pt, only marks] plot coordinates{(14.464,   2.4886)};
%  \draw[mark=*,mark size=1.0pt,mark options={color=black},black,line width=1pt, only marks] plot coordinates{(15.511,   3.5363)};
%  \draw[mark=*,mark size=1.0pt,mark options={color=black},black,line width=1pt, only marks] plot coordinates{(16.361,   4.7500)};
%  \draw[mark=*,mark size=1.0pt,mark options={color=black},black,line width=1pt, only marks] plot coordinates{(16.987,   6.0928)};
%  \draw[mark=*,mark size=1.0pt,mark options={color=black},black,line width=1pt, only marks] plot coordinates{(17.371,   7.5240)};
%  \draw[densely dotted, line width=1.5pt, white] (17.00,8.0000) to[out=200,in=160] (17.000,10.00);
%  \draw[densely dotted, line width=1.5pt, white] (16.50,7.5000) to[out=200,in=160] (16.500,10.50);
%  \draw[densely dotted, line width=1.5pt, white] (16.20,6.5000) to[out=200,in=160] (16.200,11.50);  
%  \draw[densely dotted, line width=1.5pt, white] (15.50,6.0000) to[out=200,in=160] (15.500,12.00);  
  
  \draw[line width=2.0pt, black]    (17.80, 6.00) to[] (17.800,12.00);
  \draw[line width=1.5pt, white,->] (17.80, 9.00) to[] (16.000, 9.00);
  \draw[line width=1.5pt, white,->] (17.80,11.50) to[] (16.000,11.50);
  \draw[line width=1.5pt, white,->] (17.80, 6.50) to[] (16.000, 6.50);

\end{axis}
  
  % the circle only works outside of the axis ...
  % using 5cm model  
  \draw[black,line width=0.75pt, densely dashed] (1.705,1.705) circle (1.615cm);
  % 4.5cm
  % \draw[black,line width=0.75pt, densely dashed] (1.45,1.45) circle (1.30cm);
\end{tikzpicture}%


==> figures/tumor_18x18/acquisition_cp_src-disk.tex <==
\begin{tikzpicture}

  \pgfmathsetmacro{\xmin}{0}
  \pgfmathsetmacro{\xmax}{18}
  \pgfmathsetmacro{\zmin}{0}
  \pgfmathsetmacro{\zmax}{18}
  \pgfmathsetmacro{\cmin}{1.44}
  \pgfmathsetmacro{\cmax}{1.60}
  
\begin{axis}[%
width=\modelwidth, height=\modelheight,
axis on top, separate axis lines,
xmin=\xmin, xmax=\xmax, xlabel={$x$ (\si{\cm})},
ymin=\zmin, ymax=\zmax, ylabel={$z$ (\si{\cm})}, y dir=reverse,
xtick={0,8,12},
ytick={0,10,16},
xticklabel pos=right, xlabel near ticks,
x label style={xshift=-0.9cm, yshift=-0.50cm}, 
y label style={xshift= 0.7cm, yshift=-0.50cm},
colormap/jet,colorbar,
colorbar style={title={{\scriptsize{$c_0$ (\si{\km\per\second})}}},
title style={yshift=-3mm, xshift=1mm},
width=3mm,xshift=-1mm,
ytick={1.46,1.52,1.58},
},point meta min=\cmin,point meta max=\cmax,
% style of the axis and size -------------------------------------
  label style={font=\scriptsize},
  tick label style={font=\scriptsize},
  legend style={font=\scriptsize\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmin,xmax=\xmax,
                                 ymin=\zmin,ymax=\zmax] {{\modelfile}.png};

%% point-sources ==========================================================================================================
   
  \draw[mark=*,mark size=1.0pt,mark options={color=black},black,line width=1pt, only marks] plot coordinates{(17.500,   9.0000)};
  \draw[mark=*,mark size=1.0pt,mark options={color=black},black,line width=1pt, only marks] plot coordinates{(17.371,   10.476)};
  \draw[mark=*,mark size=1.0pt,mark options={color=black},black,line width=1pt, only marks] plot coordinates{(16.987,   11.907)};
  \draw[mark=*,mark size=1.0pt,mark options={color=black},black,line width=1pt, only marks] plot coordinates{(16.361,   13.250)};
  \draw[mark=*,mark size=1.0pt,mark options={color=black},black,line width=1pt, only marks] plot coordinates{(15.511,   14.464)};
  \draw[mark=*,mark size=1.0pt,mark options={color=black},black,line width=1pt, only marks] plot coordinates{(14.464,   15.511)};
  \draw[mark=*,mark size=1.0pt,mark options={color=black},black,line width=1pt, only marks] plot coordinates{(13.250,   16.361)};
  \draw[mark=*,mark size=1.0pt,mark options={color=black},black,line width=1pt, only marks] plot coordinates{(11.907,   16.987)};
  \draw[mark=*,mark size=1.0pt,mark options={color=black},black,line width=1pt, only marks] plot coordinates{(10.476,   17.371)};
  \draw[mark=*,mark size=1.0pt,mark options={color=black},black,line width=1pt, only marks] plot coordinates{(9.0000,   17.500)};
  \draw[mark=*,mark size=1.0pt,mark options={color=black},black,line width=1pt, only marks] plot coordinates{(7.5240,   17.371)};
  \draw[mark=*,mark size=1.0pt,mark options={color=black},black,line width=1pt, only marks] plot coordinates{(6.0928,   16.987)};
  \draw[mark=*,mark size=1.0pt,mark options={color=black},black,line width=1pt, only marks] plot coordinates{(4.7500,   16.361)};
  \draw[mark=*,mark size=1.0pt,mark options={color=black},black,line width=1pt, only marks] plot coordinates{(3.5363,   15.511)};
  \draw[mark=*,mark size=1.0pt,mark options={color=black},black,line width=1pt, only marks] plot coordinates{(2.4886,   14.464)};
  \draw[mark=*,mark size=1.0pt,mark options={color=black},black,line width=1pt, only marks] plot coordinates{(1.6388,   13.250)};
  \draw[mark=*,mark size=1.0pt,mark options={color=black},black,line width=1pt, only marks] plot coordinates{(1.0126,   11.907)};
  \draw[mark=*,mark size=1.0pt,mark options={color=black},black,line width=1pt, only marks] plot coordinates{(0.62913,  10.476)};
  \draw[mark=*,mark size=1.0pt,mark options={color=black},black,line width=1pt, only marks] plot coordinates{(0.50000,  9.0000)};
  \draw[mark=*,mark size=1.0pt,mark options={color=black},black,line width=1pt, only marks] plot coordinates{(0.62913,  7.5240)};
  \draw[mark=*,mark size=1.0pt,mark options={color=black},black,line width=1pt, only marks] plot coordinates{(1.0126,   6.0928)};
  \draw[mark=*,mark size=1.0pt,mark options={color=black},black,line width=1pt, only marks] plot coordinates{(1.6388,   4.7500)};
  \draw[mark=*,mark size=1.0pt,mark options={color=black},black,line width=1pt, only marks] plot coordinates{(2.4886,   3.5363)};
  \draw[mark=*,mark size=1.0pt,mark options={color=black},black,line width=1pt, only marks] plot coordinates{(3.5363,   2.4886)};
  \draw[mark=*,mark size=1.0pt,mark options={color=black},black,line width=1pt, only marks] plot coordinates{(4.7500,   1.6388)};
  \draw[mark=*,mark size=1.0pt,mark options={color=black},black,line width=1pt, only marks] plot coordinates{(6.0928,   1.0126)};
  \draw[mark=*,mark size=1.0pt,mark options={color=black},black,line width=1pt, only marks] plot coordinates{(7.5240,   0.62913)};
  \draw[mark=*,mark size=1.0pt,mark options={color=black},black,line width=1pt, only marks] plot coordinates{(9.0000,   0.50000)};
  \draw[mark=*,mark size=1.0pt,mark options={color=black},black,line width=1pt, only marks] plot coordinates{(10.476,   0.62913)};
  \draw[mark=*,mark size=1.0pt,mark options={color=black},black,line width=1pt, only marks] plot coordinates{(11.907,   1.0126)};
  \draw[mark=*,mark size=1.0pt,mark options={color=black},black,line width=1pt, only marks] plot coordinates{(13.250,   1.6388)};
  \draw[mark=*,mark size=1.0pt,mark options={color=black},black,line width=1pt, only marks] plot coordinates{(14.464,   2.4886)};
  \draw[mark=*,mark size=1.0pt,mark options={color=black},black,line width=1pt, only marks] plot coordinates{(15.511,   3.5363)};
  \draw[mark=*,mark size=1.0pt,mark options={color=black},black,line width=1pt, only marks] plot coordinates{(16.361,   4.7500)};
  \draw[mark=*,mark size=1.0pt,mark options={color=black},black,line width=1pt, only marks] plot coordinates{(16.987,   6.0928)};
  \draw[mark=*,mark size=1.0pt,mark options={color=black},black,line width=1pt, only marks] plot coordinates{(17.371,   7.5240)};

\end{axis}
  
  % the circle only works outside of the axis ...
  \draw[black,line width=0.5pt,dashed] (1.705,1.705) circle (1.615cm);
\end{tikzpicture}%


==> figures/tumor_18x18/acquisition_cp_src-disk_unisrc.tex <==
\begin{tikzpicture}

  \pgfmathsetmacro{\xmin}{0}
  \pgfmathsetmacro{\xmax}{18}
  \pgfmathsetmacro{\zmin}{0}
  \pgfmathsetmacro{\zmax}{18}
  \pgfmathsetmacro{\cmin}{1.44}
  \pgfmathsetmacro{\cmax}{1.60}
  
\begin{axis}[%
width=\modelwidth, height=\modelheight,
axis on top, separate axis lines,
xmin=\xmin, xmax=\xmax, xlabel={$x$ (\si{\cm})},
ymin=\zmin, ymax=\zmax, ylabel={$z$ (\si{\cm})}, y dir=reverse,
xtick={0,8,12},
ytick={0,10,16},
xticklabel pos=right, xlabel near ticks,
x label style={xshift=-0.9cm, yshift=-0.50cm}, 
y label style={xshift= 0.7cm, yshift=-0.50cm},
colormap/jet,colorbar,
colorbar style={title={{\scriptsize{$c_0$ (\si{\km\per\second})}}},
title style={yshift=-3mm, xshift=1mm},
width=3mm,xshift=-1mm,
ytick={1.46,1.52,1.58},
},point meta min=\cmin,point meta max=\cmax,
% style of the axis and size -------------------------------------
  label style={font=\scriptsize},
  tick label style={font=\scriptsize},
  legend style={font=\scriptsize\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmin,xmax=\xmax,
                                 ymin=\zmin,ymax=\zmax] {{\modelfile}.png};

%% point-sources ==========================================================================================================
   
%  \draw[mark=*,mark size=2pt,mark options={color=black},black,line width=1pt, only marks] plot coordinates{(17.500,   9.0000)};
%  \draw[mark=*,mark size=1.0pt,mark options={color=black},black,line width=1pt, only marks] plot coordinates{(17.371,   10.476)};
%  \draw[mark=*,mark size=1.0pt,mark options={color=black},black,line width=1pt, only marks] plot coordinates{(16.987,   11.907)};
%  \draw[mark=*,mark size=1.0pt,mark options={color=black},black,line width=1pt, only marks] plot coordinates{(16.361,   13.250)};
%  \draw[mark=*,mark size=1.0pt,mark options={color=black},black,line width=1pt, only marks] plot coordinates{(15.511,   14.464)};
%  \draw[mark=*,mark size=1.0pt,mark options={color=black},black,line width=1pt, only marks] plot coordinates{(14.464,   15.511)};
%  \draw[mark=*,mark size=1.0pt,mark options={color=black},black,line width=1pt, only marks] plot coordinates{(13.250,   16.361)};
%  \draw[mark=*,mark size=1.0pt,mark options={color=black},black,line width=1pt, only marks] plot coordinates{(11.907,   16.987)};
%  \draw[mark=*,mark size=1.0pt,mark options={color=black},black,line width=1pt, only marks] plot coordinates{(10.476,   17.371)};
%  \draw[mark=*,mark size=1.0pt,mark options={color=black},black,line width=1pt, only marks] plot coordinates{(9.0000,   17.500)};
%  \draw[mark=*,mark size=1.0pt,mark options={color=black},black,line width=1pt, only marks] plot coordinates{(7.5240,   17.371)};
%  \draw[mark=*,mark size=1.0pt,mark options={color=black},black,line width=1pt, only marks] plot coordinates{(6.0928,   16.987)};
%  \draw[mark=*,mark size=1.0pt,mark options={color=black},black,line width=1pt, only marks] plot coordinates{(4.7500,   16.361)};
%  \draw[mark=*,mark size=1.0pt,mark options={color=black},black,line width=1pt, only marks] plot coordinates{(3.5363,   15.511)};
%  \draw[mark=*,mark size=1.0pt,mark options={color=black},black,line width=1pt, only marks] plot coordinates{(2.4886,   14.464)};
%  \draw[mark=*,mark size=1.0pt,mark options={color=black},black,line width=1pt, only marks] plot coordinates{(1.6388,   13.250)};
%  \draw[mark=*,mark size=1.0pt,mark options={color=black},black,line width=1pt, only marks] plot coordinates{(1.0126,   11.907)};
%  \draw[mark=*,mark size=1.0pt,mark options={color=black},black,line width=1pt, only marks] plot coordinates{(0.62913,  10.476)};
%  \draw[mark=*,mark size=1.0pt,mark options={color=black},black,line width=1pt, only marks] plot coordinates{(0.50000,  9.0000)};
%  \draw[mark=*,mark size=1.0pt,mark options={color=black},black,line width=1pt, only marks] plot coordinates{(0.62913,  7.5240)};
%  \draw[mark=*,mark size=1.0pt,mark options={color=black},black,line width=1pt, only marks] plot coordinates{(1.0126,   6.0928)};
%  \draw[mark=*,mark size=1.0pt,mark options={color=black},black,line width=1pt, only marks] plot coordinates{(1.6388,   4.7500)};
%  \draw[mark=*,mark size=1.0pt,mark options={color=black},black,line width=1pt, only marks] plot coordinates{(2.4886,   3.5363)};
%  \draw[mark=*,mark size=1.0pt,mark options={color=black},black,line width=1pt, only marks] plot coordinates{(3.5363,   2.4886)};
%  \draw[mark=*,mark size=1.0pt,mark options={color=black},black,line width=1pt, only marks] plot coordinates{(4.7500,   1.6388)};
%  \draw[mark=*,mark size=1.0pt,mark options={color=black},black,line width=1pt, only marks] plot coordinates{(6.0928,   1.0126)};
%  \draw[mark=*,mark size=1.0pt,mark options={color=black},black,line width=1pt, only marks] plot coordinates{(7.5240,   0.62913)};
%  \draw[mark=*,mark size=1.0pt,mark options={color=black},black,line width=1pt, only marks] plot coordinates{(9.0000,   0.50000)};
%  \draw[mark=*,mark size=1.0pt,mark options={color=black},black,line width=1pt, only marks] plot coordinates{(10.476,   0.62913)};
%  \draw[mark=*,mark size=1.0pt,mark options={color=black},black,line width=1pt, only marks] plot coordinates{(11.907,   1.0126)};
%  \draw[mark=*,mark size=1.0pt,mark options={color=black},black,line width=1pt, only marks] plot coordinates{(13.250,   1.6388)};
%  \draw[mark=*,mark size=1.0pt,mark options={color=black},black,line width=1pt, only marks] plot coordinates{(14.464,   2.4886)};
%  \draw[mark=*,mark size=1.0pt,mark options={color=black},black,line width=1pt, only marks] plot coordinates{(15.511,   3.5363)};
%  \draw[mark=*,mark size=1.0pt,mark options={color=black},black,line width=1pt, only marks] plot coordinates{(16.361,   4.7500)};
%  \draw[mark=*,mark size=1.0pt,mark options={color=black},black,line width=1pt, only marks] plot coordinates{(16.987,   6.0928)};
%  \draw[mark=*,mark size=1.0pt,mark options={color=black},black,line width=1pt, only marks] plot coordinates{(17.371,   7.5240)};
   
   \draw[mark=*,mark size=2pt,mark options={color=black},black,line width=1pt, only marks] plot coordinates{(17.500,   9.0000)};
%%%\draw[mark=*,mark size=2pt,mark options={color=black},black,line width=1pt, only marks] plot coordinates{(17.000,   9.0000)};

  %% \draw[densely dotted, line width=1.5pt, white] (17.00,8.0000) to[out=200,in=160] (17.000,10.00);
  \draw[densely dotted, line width=1.5pt, white] (16.50,7.5000) to[out=200,in=160] (16.500,10.50);
  \draw[densely dotted, line width=1.5pt, white] (16.20,6.5000) to[out=200,in=160] (16.200,11.50);  
  \draw[densely dotted, line width=1.5pt, white] (15.50,6.0000) to[out=200,in=160] (15.500,12.00);  
\end{axis}
  
  % the circle only works outside of the axis ...
  % using 5cm model  
  \draw[black,line width=0.75pt, densely dashed] (1.705,1.705) circle (1.615cm);
  % 4.5cm model  
  % \draw[black,line width=0.75pt, densely dashed] (1.45,1.45) circle (1.30cm);
\end{tikzpicture}%


==> figures/tumor_18x18/acquisition_cp_src-pt.tex <==
\begin{tikzpicture}

  \pgfmathsetmacro{\xmin}{0}
  \pgfmathsetmacro{\xmax}{18}
  \pgfmathsetmacro{\zmin}{0}
  \pgfmathsetmacro{\zmax}{18}
  \pgfmathsetmacro{\cmin}{1.47}
  \pgfmathsetmacro{\cmax}{1.55}
  
\begin{axis}[%
width=\modelwidth, height=\modelheight,
axis on top, separate axis lines,
xmin=\xmin, xmax=\xmax, xlabel={$x$ (\si{\cm})},
ymin=\zmin, ymax=\zmax, ylabel={$z$ (\si{\cm})}, y dir=reverse,
xtick={0,8,16},
ytick={0,8,16},
xticklabel pos=right, xlabel near ticks,
x label style={xshift=-0.80cm, yshift=-0.50cm}, 
y label style={xshift= 0.80cm, yshift=-0.60cm},
%colormap/jet,colorbar,
%colorbar style={title={{\scriptsize{$c_0$ (\si{\km\per\second})}}},
%title style={yshift=-2mm, xshift=-0mm},
%width=3mm,xshift=-1mm,
%ytick={1.5,1.52,1.54},
%},point meta min=\cmin,point meta max=\cmax,
% style of the axis and size -------------------------------------
  label style={font=\scriptsize},
  tick label style={font=\scriptsize},
  legend style={font=\scriptsize\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmin,xmax=\xmax,
                                 ymin=\zmin,ymax=\zmax] {{\modelfile}.png};

%% point-sources ==========================================================================================================
  \draw[mark=*,mark size=1.5pt,mark options={color=black},black,line width=1pt, only marks] plot coordinates{( 7.271,  5.778)};
  \draw[mark=*,mark size=1.5pt,mark options={color=black},black,line width=1pt, only marks] plot coordinates{( 8.622,  5.832)};
  \draw[mark=*,mark size=1.5pt,mark options={color=black},black,line width=1pt, only marks] plot coordinates{( 9.972,  5.922)};
  \draw[mark=*,mark size=1.5pt,mark options={color=black},black,line width=1pt, only marks] plot coordinates{(11.321,  6.119)};
  \draw[mark=*,mark size=1.5pt,mark options={color=black},black,line width=1pt, only marks] plot coordinates{(12.671,  6.515)};
  \draw[mark=*,mark size=1.5pt,mark options={color=black},black,line width=1pt, only marks] plot coordinates{(14.004,  7.343)};
  \draw[mark=*,mark size=1.5pt,mark options={color=black},black,line width=1pt, only marks] plot coordinates{(14.741,  8.693)};
  \draw[mark=*,mark size=1.5pt,mark options={color=black},black,line width=1pt, only marks] plot coordinates{(14.706, 10.043)};
  \draw[mark=*,mark size=1.5pt,mark options={color=black},black,line width=1pt, only marks] plot coordinates{(14.039, 11.375)};
  \draw[mark=*,mark size=1.5pt,mark options={color=black},black,line width=1pt, only marks] plot coordinates{(12.851, 12.437)};
  \draw[mark=*,mark size=1.5pt,mark options={color=black},black,line width=1pt, only marks] plot coordinates{(11.501, 13.212)};
  \draw[mark=*,mark size=1.5pt,mark options={color=black},black,line width=1pt, only marks] plot coordinates{(10.151, 13.499)};
  \draw[mark=*,mark size=1.5pt,mark options={color=black},black,line width=1pt, only marks] plot coordinates{( 8.802, 13.446)};
  \draw[mark=*,mark size=1.5pt,mark options={color=black},black,line width=1pt, only marks] plot coordinates{( 7.451, 13.212)};
  \draw[mark=*,mark size=1.5pt,mark options={color=black},black,line width=1pt, only marks] plot coordinates{( 6.101, 13.031)};
  \draw[mark=*,mark size=1.5pt,mark options={color=black},black,line width=1pt, only marks] plot coordinates{( 4.752, 12.222)};
  \draw[mark=*,mark size=1.5pt,mark options={color=black},black,line width=1pt, only marks] plot coordinates{( 3.798, 10.962)};
  \draw[mark=*,mark size=1.5pt,mark options={color=black},black,line width=1pt, only marks] plot coordinates{( 3.456,  9.612)};
  \draw[mark=*,mark size=1.5pt,mark options={color=black},black,line width=1pt, only marks] plot coordinates{( 3.600,  8.261)};
  \draw[mark=*,mark size=1.5pt,mark options={color=black},black,line width=1pt, only marks] plot coordinates{( 4.302,  6.911)};
  \draw[mark=*,mark size=1.5pt,mark options={color=black},black,line width=1pt, only marks] plot coordinates{( 5.598,  6.084)};
  
    
\end{axis}
\end{tikzpicture}%


==> figures/tumor_18x18/acquisition_cp_src-pw.tex <==
\begin{tikzpicture}

  \pgfmathsetmacro{\xmin}{0}
  \pgfmathsetmacro{\xmax}{18}
  \pgfmathsetmacro{\zmin}{0}
  \pgfmathsetmacro{\zmax}{18}
  \pgfmathsetmacro{\cmin}{1.47}
  \pgfmathsetmacro{\cmax}{1.55}

\begin{axis}[%
width=\modelwidth, height=\modelheight,
axis on top, separate axis lines,
xmin=\xmin, xmax=\xmax, xlabel={$x$ (\si{\cm})},
ymin=\zmin, ymax=\zmax, ylabel={$z$ (\si{\cm})}, y dir=reverse,
xtick={0,8,16},
ytick={0,8,16},
xticklabel pos=right, xlabel near ticks,
x label style={xshift=-0.80cm, yshift=-0.50cm}, 
y label style={xshift= 0.80cm, yshift=-0.60cm},
%colormap/jet,colorbar,
%colorbar style={title={{\scriptsize{$c_0$ (\si{\km\per\second})}}},
%title style={yshift=-2mm, xshift=-0mm},
%width=3mm,xshift=-1mm,
%ytick={1.5,1.52,1.54},
%},point meta min=\cmin,point meta max=\cmax,
% style of the axis and size -------------------------------------
  label style={font=\scriptsize},
  tick label style={font=\scriptsize},
  legend style={font=\scriptsize\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmin,xmax=\xmax,
                                 ymin=\zmin,ymax=\zmax] {{\modelfile}.png};

%% point-sources ==========================================================================================================
  \pgfmathsetmacro{\asize}{2.5}
  \pgfmathsetmacro{\xa}{18.}      \pgfmathsetmacro{\ya}{ 9.}    \coordinate (r1) at (\xa,\ya);
  \coordinate (r2) at (\xa - \asize*1.0,\ya + \asize*0.0);
  \draw[black,line width=1pt,->] plot (r1) -- (r2);


  \pgfmathsetmacro{\xb}{17.0}     \pgfmathsetmacro{\yb}{4.}    \coordinate (r1) at (\xb,\yb); 
  \coordinate (r2) at (\xb - \asize* 0.8660,\yb + \asize*0.5000);
  \draw[black,line width=1pt,->] plot (r1) -- (r2);

  \pgfmathsetmacro{\xc}{13.5}     \pgfmathsetmacro{\yc}{2.3}    \coordinate (r1) at (\xc,\yc); 
  \coordinate (r2) at (\xc - \asize* 0.5000,\yc + \asize*0.8660);
  \draw[black,line width=1pt,->] plot (r1) -- (r2);

  \pgfmathsetmacro{\xd}{9.}     \pgfmathsetmacro{\yd}{2.0}    \coordinate (r1) at (\xd,\yd); 
  \coordinate (r2) at (\xd - \asize* 0.0000,\yd + \asize*1.0000);
  \draw[black,line width=1pt,->] plot (r1) -- (r2);

  \pgfmathsetmacro{\xe}{4.5}     \pgfmathsetmacro{\ye}{2.3}    \coordinate (r1) at (\xe,\ye); 
  \coordinate (r2) at (\xe - \asize*-0.5000,\ye + \asize*0.8660);
  \draw[black,line width=1pt,->] plot (r1) -- (r2);

  \pgfmathsetmacro{\xf}{1}     \pgfmathsetmacro{\yf}{4.}    \coordinate (r1) at (\xf,\yf); 
  \coordinate (r2) at (\xf - \asize*-0.8660,\yf + \asize*0.5000);
  \draw[black,line width=1pt,->] plot (r1) -- (r2);

\end{axis}
\end{tikzpicture}%


==> figures/tumor_18x18/modeling_rcv/skeleton_plot.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% begin the TikZ picture
\begin{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{axis}[
             enlargelimits=false, 
             ylabel={$\Real(\data)$},
             xlabel={receivers position angle ($^\circ$)},
             enlarge y limits=false,
             enlarge x limits=false,
             yticklabel pos=right,
             % xmin=\xmin,xmax=\xmax,
             xtick={-90,0,90},
             % ymode=log,
             yminorticks=true,
             % ytick={0.45,1},
             ymin=\ymin,
             ymax=\ymax,
%             xmin=50,
%             xmax=800,
             height=\plotheight,width=\plotwidth,
             label style={font=\scriptsize},
             tick label style={font=\scriptsize},
             legend style={font=\scriptsize\selectfont},
             scale only axis,
             ylabel style = {yshift = 7mm, xshift=1mm},
             xlabel style = {yshift = 2mm, xshift=0mm},
             legend pos={north east}, 
             clip mode=individual,
%             legend columns=1,
%             legend style={at={(0.99,0.84)}},
%             xtick={100,300,500,700},
%             ytick={50,150,250,350}
             ]  %% foreground marks

     \pgfmathsetmacro{\scale}{1}
     \pgfmathsetmacro{\scalefreq}{1000}

     \addplot[color=\myblue,line width=0.2]
              table[x expr = \thisrow{theta}, y expr=\thisrow{\dataA},
                    % select coords between index={1}{5}
                    ]
              {\datafile}; %\addlegendentry{\legendA}    
%     \addplot[color=red,line width=0.5,mark=x, mark repeat=10, mark phase=10, mark size=3]
%              table[x expr = \thisrow{freq}/\scalefreq, y expr=\thisrow{\dataB}]
%              {\datafile}; \addlegendentry{\legendB}    
%
%     \addplot[color=\mygreen,line width=1,dashed]
%              table[x expr = \thisrow{freq}/\scalefreq, y expr=\thisrow{\dataC}]
%              {\datafile}; \addlegendentry{\legendC} 
%     \addplot[color=\mygreen,line width=0.5,mark=triangle, mark repeat=8, mark phase=8, mark size=3]
%              table[x expr = \thisrow{freq}/\scalefreq, y expr=\thisrow{\dataD}]
%              {\datafile}; \addlegendentry{\legendD} 
%
%
%     \addplot[color=orange,line width=1,densely dotted]
%              table[x expr = \thisrow{freq}/\scalefreq, y expr=\thisrow{\dataE}]
%              {\datafile}; \addlegendentry{\legendE} 
%     \addplot[color=orange,line width=0.5,mark=o, mark repeat=5, mark phase=5, mark size=1.5]
%              table[x expr = \thisrow{freq}/\scalefreq, y expr=\thisrow{\dataF}]
%              {\datafile}; \addlegendentry{\legendF} 
              
%\node[text width=2cm,anchor=north west,black] at (\capx,\capy) {\mysubcaption};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{axis}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tikzpicture}


==> figures/tumor_18x18/modeling_rcv/skeleton_plot_x.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% begin the TikZ picture
\begin{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{axis}[
             enlargelimits=false, 
             ylabel={$\Real(\data)$},
             % xlabel={angle ($^\circ$)},
             xticklabel pos=right,
             yticklabel pos=right,
             enlarge y limits=false,
             enlarge x limits=false,
             % xmin=\xmin,xmax=\xmax,
             xtick={-90,0,90},
             % ymode=log,
             yminorticks=true,
             % ytick={0.45,1},
             ymin=\ymin,
             ymax=\ymax,
             height=\plotheight,width=\plotwidth,
             label style={font=\scriptsize},
             tick label style={font=\scriptsize},
             legend style={font=\scriptsize\selectfont},
             scale only axis,
             ylabel style = {yshift = 7mm, xshift=1mm},
             xlabel style = {yshift = 2mm, xshift=0mm},
             legend pos={north east}, 
             clip mode=individual,
%             legend columns=1,
%             legend style={at={(0.99,0.84)}},
%             xtick={100,300,500,700},
%             ytick={50,150,250,350}
             ]  %% foreground marks

     \pgfmathsetmacro{\scale}{1}
     \pgfmathsetmacro{\scalefreq}{1000}

     \addplot[color=\myblue,line width=0.2]
              table[x expr = \thisrow{theta}, y expr=\thisrow{\dataA},
                    % select coords between index={1}{5}
                    ]
              {\datafile}; %\addlegendentry{\legendA}    
%     \addplot[color=red,line width=0.5,mark=x, mark repeat=10, mark phase=10, mark size=3]
%              table[x expr = \thisrow{freq}/\scalefreq, y expr=\thisrow{\dataB}]
%              {\datafile}; \addlegendentry{\legendB}    
%
%     \addplot[color=\mygreen,line width=1,dashed]
%              table[x expr = \thisrow{freq}/\scalefreq, y expr=\thisrow{\dataC}]
%              {\datafile}; \addlegendentry{\legendC} 
%     \addplot[color=\mygreen,line width=0.5,mark=triangle, mark repeat=8, mark phase=8, mark size=3]
%              table[x expr = \thisrow{freq}/\scalefreq, y expr=\thisrow{\dataD}]
%              {\datafile}; \addlegendentry{\legendD} 
%
%
%     \addplot[color=orange,line width=1,densely dotted]
%              table[x expr = \thisrow{freq}/\scalefreq, y expr=\thisrow{\dataE}]
%              {\datafile}; \addlegendentry{\legendE} 
%     \addplot[color=orange,line width=0.5,mark=o, mark repeat=5, mark phase=5, mark size=1.5]
%              table[x expr = \thisrow{freq}/\scalefreq, y expr=\thisrow{\dataF}]
%              {\datafile}; \addlegendentry{\legendF} 
              
%\node[text width=2cm,anchor=north west,black] at (\capx,\capy) {\mysubcaption};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{axis}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tikzpicture}


==> figures/tumor_18x18/skeleton-full_Q.tex <==
\begin{tikzpicture}

  \pgfmathsetmacro{\xmin}{0}
  \pgfmathsetmacro{\xmax}{18}
  \pgfmathsetmacro{\zmin}{0}
  \pgfmathsetmacro{\zmax}{18}
  \pgfmathsetmacro{\cmin}{190}
  \pgfmathsetmacro{\cmax}{850}
  
\begin{axis}[%
width=\modelwidth, height=\modelheight,
axis on top, separate axis lines,
xmin=\xmin, xmax=\xmax, xlabel={$x$ (\si{\cm})},
ymin=\zmin, ymax=\zmax, ylabel={$z$ (\si{\cm})}, y dir=reverse,
xtick={0,8,12},
ytick={0,10,16},
xticklabel pos=right, xlabel near ticks,
x label style={xshift=-0.9cm, yshift=-0.50cm}, 
y label style={xshift= 0.7cm, yshift=-0.50cm},
colormap/jet,colorbar,
colorbar style={title={{\scriptsize{$Q$}}},
title style={yshift=-2mm, xshift=-0mm},
width=3mm,xshift=-1mm,
% ytick={0.90,1.05,1.10},
},point meta min=\cmin,point meta max=\cmax,
% style of the axis and size -------------------------------------
  label style={font=\scriptsize},
  tick label style={font=\scriptsize},
  legend style={font=\scriptsize\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmin,xmax=\xmax,
                                 ymin=\zmin,ymax=\zmax] {{\modelfile}.png};
\end{axis}
\end{tikzpicture}%


==> figures/tumor_18x18/skeleton-full_cp.tex <==
\begin{tikzpicture}

  \pgfmathsetmacro{\xmin}{0}
  \pgfmathsetmacro{\xmax}{18}
  \pgfmathsetmacro{\zmin}{0}
  \pgfmathsetmacro{\zmax}{18}
  \pgfmathsetmacro{\cmin}{1.44}
  \pgfmathsetmacro{\cmax}{1.60}
  
\begin{axis}[%
width=\modelwidth, height=\modelheight,
axis on top, separate axis lines,
xmin=\xmin, xmax=\xmax, xlabel={$x$ (\si{\cm})},
ymin=\zmin, ymax=\zmax, ylabel={$z$ (\si{\cm})}, y dir=reverse,
xtick={0,8,12},
ytick={0,10,16},
xticklabel pos=right, xlabel near ticks,
x label style={xshift=-0.9cm, yshift=-0.50cm}, 
y label style={xshift= 0.7cm, yshift=-0.50cm},
colormap/jet,colorbar,
colorbar style={title={{\scriptsize{$c_0$ (\si{\km\per\second})}}},
title style={yshift=-3mm, xshift=1mm},
width=3mm,xshift=-1mm,
ytick={1.46,1.52,1.58},
},point meta min=\cmin,point meta max=\cmax,
% style of the axis and size -------------------------------------
  label style={font=\scriptsize},
  tick label style={font=\scriptsize},
  legend style={font=\scriptsize\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmin,xmax=\xmax,ymin=\zmin,ymax=\zmax] {{\modelfile}.png};
\end{axis}
\end{tikzpicture}%


==> figures/tumor_18x18/skeleton-full_rho.tex <==
\begin{tikzpicture}

  \pgfmathsetmacro{\xmin}{0}
  \pgfmathsetmacro{\xmax}{18}
  \pgfmathsetmacro{\zmin}{0}
  \pgfmathsetmacro{\zmax}{18}
  \pgfmathsetmacro{\cmin}{0.65}
  \pgfmathsetmacro{\cmax}{1.20}
  
\begin{axis}[%
width=\modelwidth, height=\modelheight,
axis on top, separate axis lines,
xmin=\xmin, xmax=\xmax, xlabel={$x$ (\si{\cm})},
ymin=\zmin, ymax=\zmax, ylabel={$z$ (\si{\cm})}, y dir=reverse,
xtick={0,8,12},
ytick={0,10,16},
xticklabel pos=right, xlabel near ticks,
x label style={xshift=-0.9cm, yshift=-0.50cm}, 
y label style={xshift= 0.7cm, yshift=-0.50cm},
colormap/jet,colorbar,
colorbar style={title={{\scriptsize{$\rho$ (\num{e3}$\,$\si{\kg\per\meter\cubed})}}},
title style={yshift=-2mm, xshift=-1mm},
width=3mm,xshift=-1mm,
ytick={0.7,0.9,1.10},
},point meta min=\cmin,point meta max=\cmax,
% style of the axis and size -------------------------------------
  label style={font=\scriptsize},
  tick label style={font=\scriptsize},
  legend style={font=\scriptsize\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmin,xmax=\xmax,
                                 ymin=\zmin,ymax=\zmax] {{\modelfile}.png};
\end{axis}
\end{tikzpicture}%


==> figures/tumor_18x18/skeleton-reduc_cp-rho_groupplot.tex <==
%% begin the TikZ picture
\begin{tikzpicture}

  \pgfmathsetmacro{\xmin}{0}
  \pgfmathsetmacro{\xmax}{18}
  \pgfmathsetmacro{\zmin}{0}
  \pgfmathsetmacro{\zmax}{18}
  \pgfmathsetmacro{\cmin}{1.47}
  \pgfmathsetmacro{\cmax}{1.55}
  \pgfmathsetmacro{\cminr}{0.65}
  \pgfmathsetmacro{\cmaxr}{1.20}
  

\begin{groupplot}[group style={group size=2 by 1,
                  horizontal sep=11mm,
                  group name=mygroupplot},
                  enlargelimits=false
                  enlarge y limits=true,
                  enlarge x limits=false,
                  legend columns=1,
                  label style     ={font=\scriptsize},
                  tick label style={font=\scriptsize},
                  legend style    ={font=\scriptsize\selectfont},
                  enlargelimits=false,
                  %legend cell align={left},
                  height=\modelheight,width=\modelwidth]
%% Plot n°1 : near 0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\nextgroupplot[height=\modelheight,width=\modelwidth,
%  ticks ====================================================================
               axis on top, separate axis lines,
               xmin=\xminloc, xmax=\xmaxloc, 
               ymin=\zminloc, ymax=\zmaxloc, 
               y dir=reverse,        
               xtick={5,10},
               ytick={5,10},     
               xticklabel pos=right, xlabel near ticks,
% labels =====================================================================
               %xlabel={$x$ (\si{\cm})},
               %ylabel={$z$ (\si{\cm})}, 
               x label style={xshift=-0.9cm, yshift=-0.50cm}, 
               y label style={xshift= 0.7cm, yshift=-0.50cm},
% legend ====================================================================
               colormap/jet,colorbar,
               colorbar style={title={{\scriptsize{$c_0$ (\si{\km\per\second})}}},
               title style={yshift=-2mm, xshift=0mm},
               width=2mm,xshift=-2mm,
               ytick={1.48,1.51,1.54},
               },point meta min=\cmin,point meta max=\cmax,
% font ======================================================================
               label style     ={font=\scriptsize},
               tick label style={font=\scriptsize},
               legend style    ={font=\scriptsize\selectfont},
               ]
     %% load current data -----------------
    \addplot [forget plot] graphics [xmin=\xmin,xmax=\xmax,ymin=\zmin,ymax=\zmax] {{\modelfileCp}.png};

%     \ifthenelse{\equal{\dataC}{}}
%     {}
%     {     \addplot[color=\mygreen,line width=1,dashed]
%              table[x = x,y expr=\scale*\thisrow{\dataC}]
%              {\datafileB_singularity.txt}; % \addlegendentry{\legendC} 
%     }

% ***************************************************************************
% ***************************************************************************
% new group plot
% ***************************************************************************
% ***************************************************************************
\nextgroupplot[width=\modelwidth, height=\modelheight,
%  ticks ====================================================================
               axis on top, separate axis lines,
               xmin=\xminloc, xmax=\xmaxloc, 
               ymin=\zminloc, ymax=\zmaxloc, 
               y dir=reverse,        
               xtick={5,10},
               ytick={5,10}, 
               xticklabel pos=right, xlabel near ticks,
% labels =====================================================================
               %xlabel={$x$ (\si{\cm})},
               %ylabel={$z$ (\si{\cm})}, 
               %x label style={xshift=-0.9cm, yshift=-0.50cm}, 
               %y label style={xshift= 0.7cm, yshift=-0.50cm},
               % remove y
               ytick={},yticklabels={,,},ylabel={},
% legend ====================================================================
               colormap/jet,colorbar,
               colorbar style={title={{\scriptsize{$\rho$ (\num{e3}$\,$\si{\kg\per\meter\cubed})}}},
               title style={yshift=-2mm, xshift=0mm},
               width=2mm,xshift=-2mm,
               ytick={0.7,0.9,1.10},
               },point meta min=\cminr,point meta max=\cmaxr,
% font ======================================================================
               label style     ={font=\scriptsize},
               tick label style={font=\scriptsize},
               legend style    ={font=\scriptsize\selectfont},
               ]
     %% load current data -----------------
    \addplot [forget plot] graphics [xmin=\xmin,xmax=\xmax,ymin=\zmin,ymax=\zmax] {{\modelfileRho}.png};

%% =====================================================================
\end{groupplot}
%% =====================================================================
                           
\end{tikzpicture}


==> figures/tumor_18x18/skeleton-reduc_cp.tex <==
\begin{tikzpicture}

  \pgfmathsetmacro{\xmin}{0}
  \pgfmathsetmacro{\xmax}{18}
  \pgfmathsetmacro{\zmin}{0}
  \pgfmathsetmacro{\zmax}{18}
  \pgfmathsetmacro{\cmin}{1.47}
  \pgfmathsetmacro{\cmax}{1.55}
  
\begin{axis}[%
width=\modelwidth, height=\modelheight,
axis on top, separate axis lines,
xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$ (\si{\cm})},
ymin=\zminloc, ymax=\zmaxloc, ylabel={$z$ (\si{\cm})}, y dir=reverse,
xtick={4,10,12},
ytick={4,10,14},
xticklabel pos=right, xlabel near ticks,
x label style={xshift=-0.5cm, yshift=-0.50cm}, 
y label style={xshift= 0.5cm, yshift=-0.50cm},
colormap/jet,colorbar,
colorbar style={title={{\scriptsize{$c_0$ (\si{\km\per\second})}}},
title style={yshift=-2mm, xshift=0mm},
width=2mm,xshift=-2mm,
ytick={1.48,1.51,1.54},
},point meta min=\cmin,point meta max=\cmax,
% style of the axis and size -------------------------------------
  label style={font=\scriptsize},
  tick label style={font=\scriptsize},
  legend style={font=\scriptsize\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmin,xmax=\xmax,ymin=\zmin,ymax=\zmax] {{\modelfile}.png};
\end{axis}
\end{tikzpicture}%


==> figures/tumor_18x18/skeleton-reduc_cp_clean.tex <==
\begin{tikzpicture}

  \pgfmathsetmacro{\xmin}{0}
  \pgfmathsetmacro{\xmax}{18}
  \pgfmathsetmacro{\zmin}{0}
  \pgfmathsetmacro{\zmax}{18}
  \pgfmathsetmacro{\cmin}{1.47}
  \pgfmathsetmacro{\cmax}{1.55}
  
\begin{axis}[%
width=\modelwidth, height=\modelheight,
axis on top, separate axis lines,
xmin=\xminloc, xmax=\xmaxloc, xlabel={$x$ (\si{\cm})},
ymin=\zminloc, ymax=\zmaxloc, ylabel={$z$ (\si{\cm})}, y dir=reverse,
xtick={4,10,12},
ytick={4,10,14},
xticklabel pos=right, xlabel near ticks,
x label style={xshift=-0.5cm, yshift=-0.50cm}, 
y label style={xshift= 0.5cm, yshift=-0.50cm},
hide axis,
%colormap/jet,colorbar,
%colorbar style={title={{\scriptsize{$c_0$ (\si{\km\per\second})}}},
%title style={yshift=-2mm, xshift=0mm},
%width=2mm,xshift=-2mm,
%ytick={1.48,1.51,1.54},
%},point meta min=\cmin,point meta max=\cmax,
% style of the axis and size -------------------------------------
  label style={font=\scriptsize},
  tick label style={font=\scriptsize},
  legend style={font=\scriptsize\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmin,xmax=\xmax,ymin=\zmin,ymax=\zmax] {{\modelfile}.png};
\end{axis}
\end{tikzpicture}%


==> figures/tumor_18x18/time-domain/data_ricker_t0-1.50us_f1MHz/ricker-fourier.txt <==
freq  ricker                   rickeromegaI1e4
     1.000000000000000e+03     1.128713438094629e-12     3.927101825261096e-12
     2.000000000000000e+03     4.513833967080739e-12     7.262042041347963e-12
     3.000000000000000e+03     1.015565638040274e-11     1.281997974122324e-11
     4.000000000000000e+03     1.805411297611531e-11     2.060089845706792e-11
     5.000000000000000e+03     2.820910897461804e-11     3.060473578443036e-11
     6.000000000000000e+03     4.062052251589323e-11     4.283138480513608e-11
     7.000000000000000e+03     5.528820466707309e-11     5.728070457438539e-11
     8.000000000000000e+03     7.221197941854589e-11     7.395252446496758e-11
     9.000000000000000e+03     9.139164369172533e-11     9.284664585372951e-11
     1.000000000000000e+04     1.128269673393210e-10     1.139628428153508e-10
     1.100000000000000e+04     1.365176931488616e-10     1.373008624355186e-10
     1.200000000000000e+04     1.624635368483333e-10     1.628604249637541e-10
     1.300000000000000e+04     1.906641871080866e-10     1.906412238913303e-10
     1.400000000000000e+04     2.211193055481254e-10     2.206429259997066e-10
     1.500000000000000e+04     2.538285267399370e-10     2.528651713864338e-10
     1.600000000000000e+04     2.887914582154654e-10     2.873075734854574e-10
     1.700000000000000e+04     3.260076804698249e-10     3.239697190807638e-10
     1.800000000000000e+04     3.654767469702590e-10     3.628511683181729e-10
     1.900000000000000e+04     4.071981841612746e-10     4.039514547157709e-10
     2.000000000000000e+04     4.511714914721682e-10     4.472700851727448e-10
     2.100000000000000e+04     4.973961413240559e-10     4.928065399786193e-10
     2.200000000000000e+04     5.458715791380372e-10     5.405602728216548e-10
     2.300000000000000e+04     5.965972233450517e-10     5.905307107983305e-10
     2.400000000000000e+04     6.495724653917033e-10     6.427172544210212e-10
     2.500000000000000e+04     7.047966697523180e-10     6.971192776312109e-10
     2.600000000000000e+04     7.622691739356005e-10     7.537361278045154e-10
     2.700000000000000e+04     8.219892884976627e-10     8.125671257641158e-10
     2.800000000000000e+04     8.839562970487599e-10     8.736115657886848e-10
     2.900000000000000e+04     9.481694562680005e-10     9.368687156244838e-10
     3.000000000000000e+04     1.014627995911053e-09     1.002337816496510e-09
     3.100000000000000e+04     1.083331118823999e-09     1.070018083119793e-09
     3.200000000000000e+04     1.154278000954415e-09     1.139908703710141e-09
     3.300000000000000e+04     1.227467791363151e-09     1.212008839998467e-09
     3.400000000000000e+04     1.302899612237852e-09     1.286317627240372e-09
     3.500000000000000e+04     1.380572558906335e-09     1.362834174233440e-09
     3.600000000000000e+04     1.460485699849885e-09     1.441557563325925e-09
     3.700000000000000e+04     1.542638076716347e-09     1.522486850433581e-09
     3.800000000000000e+04     1.627028704335433e-09     1.605621065053104e-09
     3.900000000000000e+04     1.713656570733541e-09     1.690959210276629e-09
     4.000000000000000e+04     1.802520637149176e-09     1.778500262806763e-09
     4.100000000000000e+04     1.893619838046686e-09     1.868243172969849e-09
     4.200000000000000e+04     1.986953081134889e-09     1.960186864737115e-09
     4.300000000000000e+04     2.082519247380707e-09     2.054330235734311e-09
     4.400000000000000e+04     2.180317191029031e-09     2.150672157262828e-09
     4.500000000000000e+04     2.280345739617211e-09     2.249211474314578e-09
     4.600000000000000e+04     2.382603693993380e-09     2.349947005589719e-09
     4.700000000000000e+04     2.487089828334889e-09     2.452877543514319e-09
     4.800000000000000e+04     2.593802890166532e-09     2.558001854259199e-09
     4.900000000000000e+04     2.702741600379468e-09     2.665318677756418e-09
     5.000000000000000e+04     2.813904653249912e-09     2.774826727720641e-09
     5.100000000000000e+04     2.927290716457575e-09     2.886524691667418e-09
     5.200000000000000e+04     3.042898431109858e-09     3.000411230931504e-09
     5.300000000000000e+04     3.160726411756158e-09     3.116484980689043e-09
     5.400000000000000e+04     3.280773246414166e-09     3.234744549976931e-09
     5.500000000000000e+04     3.403037496587027e-09     3.355188521713250e-09
     5.600000000000000e+04     3.527517697286910e-09     3.477815452719304e-09
     5.700000000000000e+04     3.654212357056758e-09     3.602623873741134e-09
     5.800000000000000e+04     3.783119957992040e-09     3.729612289470932e-09
     5.900000000000000e+04     3.914238955763849e-09     3.858779178570133e-09
     6.000000000000000e+04     4.047567779641899e-09     3.990122993691450e-09
     6.100000000000000e+04     4.183104832518203e-09     4.123642161503411e-09
     6.200000000000000e+04     4.320848490930593e-09     4.259335082711680e-09
     6.300000000000000e+04     4.460797105087555e-09     4.397200132084149e-09
     6.400000000000000e+04     4.602948998892478e-09     4.537235658477255e-09
     6.500000000000000e+04     4.747302469968665e-09     4.679439984856874e-09
     6.600000000000000e+04     4.893855789685523e-09     4.823811408326280e-09
     6.700000000000000e+04     5.042607203183844e-09     4.970348200150365e-09
     6.800000000000000e+04     5.193554929401584e-09     5.119048605781401e-09
     6.900000000000000e+04     5.346697161101843e-09     5.269910844887015e-09
     7.000000000000000e+04     5.502032064898686e-09     5.422933111374088e-09
     7.100000000000000e+04     5.659557781284832e-09     5.578113573417777e-09
     7.200000000000000e+04     5.819272424660589e-09     5.735450373488816e-09
     7.300000000000000e+04     5.981174083359713e-09     5.894941628379580e-09
     7.400000000000000e+04     6.145260819680438e-09     6.056585429234910e-09
     7.500000000000000e+04     6.311530669912832e-09     6.220379841578047e-09
     7.600000000000000e+04     6.479981644369074e-09     6.386322905341414e-09
     7.700000000000000e+04     6.650611727412839e-09     6.554412634894820e-09
     7.800000000000000e+04     6.823418877489202e-09     6.724647019075586e-09
     7.900000000000000e+04     6.998401027155160e-09     6.897024021219009e-09
     8.000000000000000e+04     7.175556083111314e-09     7.071541579187676e-09
     8.100000000000000e+04     7.354881926232135e-09     7.248197605403499e-09
     8.200000000000000e+04     7.536376411598356e-09     7.426989986878048e-09
     8.300000000000000e+04     7.720037368528814e-09     7.607916585244330e-09
     8.400000000000000e+04     7.905862600612457e-09     7.790975236789323e-09
     8.500000000000000e+04     8.093849885741480e-09     7.976163752485717e-09
     8.600000000000000e+04     8.283996976144856e-09     8.163479918023677e-09
     8.700000000000000e+04     8.476301598421161e-09     8.352921493846536e-09
     8.800000000000000e+04     8.670761453573800e-09     8.544486215181494e-09
     8.900000000000000e+04     8.867374217043009e-09     8.738171792074912e-09
     9.000000000000000e+04     9.066137538743395e-09     8.933975909426782e-09
     9.100000000000000e+04     9.267049043097343e-09     9.131896227023379e-09
     9.200000000000000e+04     9.470106329070186e-09     9.331930379574215e-09
     9.300000000000000e+04     9.675306970207076e-09     9.534075976747153e-09
     9.400000000000000e+04     9.882648514668414e-09     9.738330603202055e-09
     9.500000000000000e+04     1.009212848526733e-08     9.944691818630245e-09
     9.600000000000000e+04     1.030374437950570e-08     1.015315715778695e-08
     9.700000000000000e+04     1.051749366961213e-08     1.036372413053194e-08
     9.800000000000000e+04     1.073337380257904e-08     1.057639022186329e-08
     9.900000000000000e+04     1.095138220020081e-08     1.079115289195729e-08
     1.000000000000000e+05     1.117151625911356e-08     1.100800957620509e-08
     1.010000000000000e+05     1.139377335083195e-08     1.122695768525194e-08
     1.020000000000000e+05     1.161815082178988e-08     1.144799460503429e-08
     1.030000000000000e+05     1.184464599337876e-08     1.167111769682013e-08
     1.040000000000000e+05     1.207325616198865e-08     1.189632429724778e-08
     1.050000000000000e+05     1.230397859904889e-08     1.212361171836540e-08
     1.060000000000000e+05     1.253681055106678e-08     1.235297724767121e-08
     1.070000000000000e+05     1.277174923966950e-08     1.258441814815460e-08
     1.080000000000000e+05     1.300879186164685e-08     1.281793165833547e-08
     1.090000000000000e+05     1.324793558899159e-08     1.305351499230692e-08
     1.100000000000000e+05     1.348917756894170e-08     1.329116533977457e-08
     1.110000000000000e+05     1.373251492402305e-08     1.353087986610241e-08
     1.120000000000000e+05     1.397794475209229e-08     1.377265571234901e-08
     1.130000000000000e+05     1.422546412637953e-08     1.401648999531679e-08
     1.140000000000000e+05     1.447507009553352e-08     1.426237980758897e-08
     1.150000000000000e+05     1.472675968366346e-08     1.451032221757716e-08
     1.160000000000000e+05     1.498052989038436e-08     1.476031426956290e-08
     1.170000000000000e+05     1.523637769086204e-08     1.501235298374118e-08
     1.180000000000000e+05     1.549430003585776e-08     1.526643535626735e-08
     1.190000000000000e+05     1.575429385177249e-08     1.552255835929913e-08
     1.200000000000000e+05     1.601635604069471e-08     1.578071894104166e-08
     1.210000000000000e+05     1.628048348044509e-08     1.604091402579590e-08
     1.220000000000000e+05     1.654667302462235e-08     1.630314051400067e-08
     1.230000000000000e+05     1.681492150265269e-08     1.656739528228089e-08
     1.240000000000000e+05     1.708522571983309e-08     1.683367518349395e-08
     1.250000000000000e+05     1.735758245738184e-08     1.710197704677508e-08
     1.260000000000000e+05     1.763198847248572e-08     1.737229767758621e-08
     1.270000000000000e+05     1.790844049834743e-08     1.764463385776147e-08
     1.280000000000000e+05     1.818693524423413e-08     1.791898234555762e-08
     1.290000000000000e+05     1.846746939552681e-08     1.819533987569969e-08
     1.300000000000000e+05     1.875003961376953e-08     1.847370315943049e-08
     1.310000000000000e+05     1.903464253671896e-08     1.875406888456041e-08
     1.320000000000000e+05     1.932127477839368e-08     1.903643371551388e-08
     1.330000000000000e+05     1.960993292912549e-08     1.932079429338223e-08
     1.340000000000000e+05     1.990061355560945e-08     1.960714723597074e-08
     1.350000000000000e+05     2.019331320095368e-08     1.989548913785115e-08
     1.360000000000000e+05     2.048802838473306e-08     2.018581657040992e-08
     1.370000000000000e+05     2.078475560303914e-08     2.047812608190068e-08
     1.380000000000000e+05     2.108349132853220e-08     2.077241419749523e-08
     1.390000000000000e+05     2.138423201049447e-08     2.106867741933392e-08
     1.400000000000000e+05     2.168697407488178e-08     2.136691222657922e-08
     1.410000000000000e+05     2.199171392437640e-08     2.166711507546642e-08
     1.420000000000000e+05     2.229844793844197e-08     2.196928239935693e-08
     1.430000000000000e+05     2.260717247337558e-08     2.227341060879093e-08
     1.440000000000000e+05     2.291788386236174e-08     2.257949609154107e-08
     1.450000000000000e+05     2.323057841552775e-08     2.288753521266430e-08
     1.460000000000000e+05     2.354525241999785e-08     2.319752431455776e-08
     1.470000000000000e+05     2.386190213994756e-08     2.350945971701234e-08
     1.480000000000000e+05     2.418052381665990e-08     2.382333771726579e-08
     1.490000000000000e+05     2.450111366858002e-08     2.413915459005982e-08
     1.500000000000000e+05     2.482366789137296e-08     2.445690658769275e-08
     1.510000000000000e+05     2.514818265797791e-08     2.477658994007717e-08
     1.520000000000000e+05     2.547465411866618e-08     2.509820085479400e-08
     1.530000000000000e+05     2.580307840109664e-08     2.542173551714955e-08
     1.540000000000000e+05     2.613345161037578e-08     2.574719009023249e-08
     1.550000000000000e+05     2.646576982911128e-08     2.607456071496892e-08
     1.560000000000000e+05     2.680002911747303e-08     2.640384351018023e-08
     1.570000000000000e+05     2.713622551325160e-08     2.673503457264145e-08
     1.580000000000000e+05     2.747435503191445e-08     2.706812997713642e-08
     1.590000000000000e+05     2.781441366666531e-08     2.740312577651884e-08
     1.600000000000000e+05     2.815639738850535e-08     2.774001800176770e-08
     1.610000000000000e+05     2.850030214629058e-08     2.807880266204884e-08
     1.620000000000000e+05     2.884612386679309e-08     2.841947574477107e-08
     1.630000000000000e+05     2.919385845475962e-08     2.876203321564627e-08
     1.640000000000000e+05     2.954350179297288e-08     2.910647101875072e-08
     1.650000000000000e+05     2.989504974231284e-08     2.945278507658209e-08
     1.660000000000000e+05     3.024849814181723e-08     2.980097129012161e-08
     1.670000000000000e+05     3.060384280874295e-08     3.015102553889312e-08
     1.680000000000000e+05     3.096107953862689e-08     3.050294368102651e-08
     1.690000000000000e+05     3.132020410534926e-08     3.085672155331510e-08
     1.700000000000000e+05     3.168121226119548e-08     3.121235497127850e-08
     1.710000000000000e+05     3.204409973691848e-08     3.156983972922566e-08
     1.720000000000000e+05     3.240886224180194e-08     3.192917160031503e-08
     1.730000000000000e+05     3.277549546372250e-08     3.229034633661826e-08
     1.740000000000000e+05     3.314399506921451e-08     3.265335966918115e-08
     1.750000000000000e+05     3.351435670353331e-08     3.301820730808707e-08
     1.760000000000000e+05     3.388657599071994e-08     3.338488494252091e-08
     1.770000000000000e+05     3.426064853366429e-08     3.375338824083237e-08
     1.780000000000000e+05     3.463656991417072e-08     3.412371285059781e-08
     1.790000000000000e+05     3.501433569302288e-08     3.449585439868775e-08
     1.800000000000000e+05     3.539394141004824e-08     3.486980849132760e-08
     1.810000000000000e+05     3.577538258418442e-08     3.524557071416431e-08
     1.820000000000000e+05     3.615865471354676e-08     3.562313663233047e-08
     1.830000000000000e+05     3.654375327549112e-08     3.600250179051028e-08
     1.840000000000000e+05     3.693067372668089e-08     3.638366171300478e-08
     1.850000000000000e+05     3.731941150315673e-08     3.676661190379560e-08
     1.860000000000000e+05     3.770996202040031e-08     3.715134784661498e-08
     1.870000000000000e+05     3.810232067340413e-08     3.753786500500827e-08
     1.880000000000000e+05     3.849648283673653e-08     3.792615882240243e-08
     1.890000000000000e+05     3.889244386461170e-08     3.831622472217284e-08
     1.900000000000000e+05     3.929019909095631e-08     3.870805810770917e-08
     1.910000000000000e+05     3.968974382948032e-08     3.910165436248466e-08
     1.920000000000000e+05     4.009107337374161e-08     3.949700885012330e-08
     1.930000000000000e+05     4.049418299721911e-08     3.989411691446583e-08
     1.940000000000000e+05     4.089906795338046e-08     4.029297387964071e-08
     1.950000000000000e+05     4.130572347575043e-08     4.069357505013112e-08
     1.960000000000000e+05     4.171414477798284e-08     4.109591571084373e-08
     1.970000000000000e+05     4.212432705392981e-08     4.149999112717925e-08
     1.980000000000000e+05     4.253626547771010e-08     4.190579654509912e-08
     1.990000000000000e+05     4.294995520378318e-08     4.231332719119779e-08
     2.000000000000000e+05     4.336539136701833e-08     4.272257827277014e-08
     2.010000000000000e+05     4.378256908276591e-08     4.313354497788420e-08
     2.020000000000000e+05     4.420148344692885e-08     4.354622247544951e-08
     2.030000000000000e+05     4.462212953603398e-08     4.396060591528821e-08
     2.040000000000000e+05     4.504450240730574e-08     4.437669042820665e-08
     2.050000000000000e+05     4.546859709873530e-08     4.479447112606504e-08
     2.060000000000000e+05     4.589440862915760e-08     4.521394310185110e-08
     2.070000000000000e+05     4.632193199831772e-08     4.563510142975013e-08
     2.080000000000000e+05     4.675116218695104e-08     4.605794116521654e-08
     2.090000000000000e+05     4.718209415685060e-08     4.648245734504763e-08
     2.100000000000000e+05     4.761472285094461e-08     4.690864498745548e-08
     2.110000000000000e+05     4.804904319336832e-08     4.733649909213822e-08
     2.120000000000000e+05     4.848505008953751e-08     4.776601464035511e-08
     2.130000000000000e+05     4.892273842622484e-08     4.819718659499777e-08
     2.140000000000000e+05     4.936210307163332e-08     4.863000990066610e-08
     2.150000000000000e+05     4.980313887546965e-08     4.906447948373870e-08
     2.160000000000000e+05     5.024584066902299e-08     4.950059025245013e-08
     2.170000000000000e+05     5.069020326523546e-08     4.993833709696202e-08
     2.180000000000000e+05     5.113622145878230e-08     5.037771488943911e-08
     2.190000000000000e+05     5.158389002614368e-08     5.081871848412527e-08
     2.200000000000000e+05     5.203320372568318e-08     5.126134271741510e-08
     2.210000000000000e+05     5.248415729772407e-08     5.170558240793160e-08
     2.220000000000000e+05     5.293674546462411e-08     5.215143235660062e-08
     2.230000000000000e+05     5.339096293085410e-08     5.259888734672618e-08
     2.240000000000000e+05     5.384680438307398e-08     5.304794214406714e-08
     2.250000000000000e+05     5.430426449020948e-08     5.349859149691296e-08
     2.260000000000000e+05     5.476333790353078e-08     5.395083013615891e-08
     2.270000000000000e+05     5.522401925672953e-08     5.440465277538483e-08
     2.280000000000000e+05     5.568630316599717e-08     5.486005411092969e-08
     2.290000000000000e+05     5.615018423010219e-08     5.531702882196947e-08
     2.300000000000000e+05     5.661565703046948e-08     5.577557157059513e-08
     2.310000000000000e+05     5.708271613125788e-08     5.623567700188809e-08
     2.320000000000000e+05     5.755135607944140e-08     5.669733974400038e-08
     2.330000000000000e+05     5.802157140488481e-08     5.716055440823014e-08
     2.340000000000000e+05     5.849335662042505e-08     5.762531558910076e-08
     2.350000000000000e+05     5.896670622194984e-08     5.809161786444062e-08
     2.360000000000000e+05     5.944161468848005e-08     5.855945579545786e-08
     2.370000000000000e+05     5.991807648224417e-08     5.902882392682398e-08
     2.380000000000000e+05     6.039608604876484e-08     5.949971678674817e-08
     2.390000000000000e+05     6.087563781693366e-08     5.997212888705997e-08
     2.400000000000000e+05     6.135672619909627e-08     6.044605472328695e-08
     2.410000000000000e+05     6.183934559112941e-08     6.092148877473391e-08
     2.420000000000000e+05     6.232349037252523e-08     6.139842550456474e-08
     2.430000000000000e+05     6.280915490646961e-08     6.187685935987998e-08
     2.440000000000000e+05     6.329633353992509e-08     6.235678477179825e-08
     2.450000000000000e+05     6.378502060371292e-08     6.283819615553672e-08
     2.460000000000000e+05     6.427521041259354e-08     6.332108791049258e-08
     2.470000000000000e+05     6.476689726535046e-08     6.380545442032113e-08
     2.480000000000000e+05     6.526007544487049e-08     6.429129005301975e-08
     2.490000000000000e+05     6.575473921822630e-08     6.477858916100772e-08
     2.500000000000000e+05     6.625088283676215e-08     6.526734608120670e-08
     2.510000000000000e+05     6.674850053617298e-08     6.575755513512551e-08
     2.520000000000000e+05     6.724758653658922e-08     6.624921062893830e-08
     2.530000000000000e+05     6.774813504265909e-08     6.674230685356869e-08
     2.540000000000000e+05     6.825014024363380e-08     6.723683808477156e-08
     2.550000000000000e+05     6.875359631344948e-08     6.773279858321433e-08
     2.560000000000000e+05     6.925849741081185e-08     6.823018259456252e-08
     2.570000000000000e+05     6.976483767927996e-08     6.872898434955804e-08
     2.580000000000000e+05     7.027261124735034e-08     6.922919806410699e-08
     2.590000000000000e+05     7.078181222854094e-08     6.973081793935794e-08
     2.600000000000000e+05     7.129243472147692e-08     7.023383816178979e-08
     2.610000000000000e+05     7.180447280997437e-08     7.073825290329139e-08
     2.620000000000000e+05     7.231792056312550e-08     7.124405632124838e-08
     2.630000000000000e+05     7.283277203538391e-08     7.175124255862482e-08
     2.640000000000000e+05     7.334902126664982e-08     7.225980574404812e-08
     2.650000000000000e+05     7.386666228235450e-08     7.276973999189344e-08
     2.660000000000000e+05     7.438568909354932e-08     7.328103940236724e-08
     2.670000000000000e+05     7.490609569698668e-08     7.379369806159250e-08
     2.680000000000000e+05     7.542787607520970e-08     7.430771004169334e-08
     2.690000000000000e+05     7.595102419663625e-08     7.482306940088020e-08
     2.700000000000000e+05     7.647553401564848e-08     7.533977018353322e-08
     2.710000000000000e+05     7.700139947267368e-08     7.585780642029111e-08
     2.720000000000000e+05     7.752861449427693e-08     7.637717212813120e-08
     2.730000000000000e+05     7.805717299324466e-08     7.689786131046002e-08
     2.740000000000000e+05     7.858706886867123e-08     7.741986795719725e-08
     2.750000000000000e+05     7.911829600604817e-08     7.794318604485794e-08
     2.760000000000000e+05     7.965084827735151e-08     7.846780953664640e-08
     2.770000000000000e+05     8.018471954112604e-08     7.899373238253568e-08
     2.780000000000000e+05     8.071990364257652e-08     7.952094851935482e-08
     2.790000000000000e+05     8.125639441365368e-08     8.004945187087823e-08
     2.800000000000000e+05     8.179418567314272e-08     8.057923634791032e-08
     2.810000000000000e+05     8.233327122675111e-08     8.111029584837291e-08
     2.820000000000000e+05     8.287364486719819e-08     8.164262425739117e-08
     2.830000000000000e+05     8.341530037430056e-08     8.217621544738244e-08
     2.840000000000000e+05     8.395823151506297e-08     8.271106327814108e-08
     2.850000000000000e+05     8.450243204376838e-08     8.324716159692799e-08
     2.860000000000000e+05     8.504789570206160e-08     8.378450423855793e-08
     2.870000000000000e+05     8.559461621904427e-08     8.432308502548600e-08
     2.880000000000000e+05     8.614258731136143e-08     8.486289776789545e-08
     2.890000000000000e+05     8.669180268328903e-08     8.540393626378768e-08
     2.900000000000000e+05     8.724225602682497e-08     8.594619429906721e-08
     2.910000000000000e+05     8.779394102178200e-08     8.648966564763308e-08
     2.920000000000000e+05     8.834685133586926e-08     8.703434407146475e-08
     2.930000000000000e+05     8.890098062479021e-08     8.758022332071184e-08
     2.940000000000000e+05     8.945632253232834e-08     8.812729713378229e-08
     2.950000000000000e+05     9.001287069043774e-08     8.867555923743101e-08
     2.960000000000000e+05     9.057061871933476e-08     8.922500334684910e-08
     2.970000000000000e+05     9.112956022758656e-08     8.977562316575294e-08
     2.980000000000000e+05     9.168968881220217e-08     9.032741238647212e-08
     2.990000000000000e+05     9.225099805872461e-08     9.088036469004053e-08
     3.000000000000000e+05     9.281348154131853e-08     9.143447374628495e-08
     3.010000000000000e+05     9.337713282286334e-08     9.198973321391299e-08
     3.020000000000000e+05     9.394194545504510e-08     9.254613674060535e-08
     3.030000000000000e+05     9.450791297844258e-08     9.310367796310456e-08
     3.040000000000000e+05     9.507502892262673e-08     9.366235050730231e-08
     3.050000000000000e+05     9.564328680624210e-08     9.422214798833347e-08
     3.060000000000000e+05     9.621268013710713e-08     9.478306401066419e-08
     3.070000000000000e+05     9.678320241230081e-08     9.534509216818097e-08
     3.080000000000000e+05     9.735484711825385e-08     9.590822604428345e-08
     3.090000000000000e+05     9.792760773084359e-08     9.647245921197188e-08
     3.100000000000000e+05     9.850147771548467e-08     9.703778523394063e-08
     3.110000000000000e+05     9.907645052721870e-08     9.760419766266623e-08
     3.120000000000000e+05     9.965251961080993e-08     9.817169004050009e-08
     3.130000000000000e+05     1.002296784008340e-07     9.874025589975657e-08
     3.140000000000000e+05     1.008079203217731e-07     9.930988876280747e-08
     3.150000000000000e+05     1.013872387881066e-07     9.988058214216963e-08
     3.160000000000000e+05     1.019676272044042e-07     1.004523295405993e-07
     3.170000000000000e+05     1.025490789654179e-07     1.010251244511800e-07
     3.180000000000000e+05     1.031315874561758e-07     1.015989603574159e-07
     3.190000000000000e+05     1.037151460520729e-07     1.021738307333221e-07
     3.200000000000000e+05     1.042997481189656e-07     1.027497290435186e-07
     3.210000000000000e+05     1.048853870132639e-07     1.033266487433169e-07
     3.220000000000000e+05     1.054720560820259e-07     1.039045832788161e-07
     3.230000000000000e+05     1.060597486630480e-07     1.044835260869944e-07
     3.240000000000000e+05     1.066484580849603e-07     1.050634705957963e-07
     3.250000000000000e+05     1.072381776673195e-07     1.056444102242310e-07
     3.260000000000000e+05     1.078289007207018e-07     1.062263383824591e-07
     3.270000000000000e+05     1.084206205467961e-07     1.068092484718876e-07
     3.280000000000000e+05     1.090133304384986e-07     1.073931338852606e-07
     3.290000000000000e+05     1.096070236800060e-07     1.079779880067517e-07
     3.300000000000000e+05     1.102016935469078e-07     1.085638042120578e-07
     3.310000000000000e+05     1.107973333062826e-07     1.091505758684882e-07
     3.320000000000000e+05     1.113939362167878e-07     1.097382963350598e-07
     3.330000000000000e+05     1.119914955287592e-07     1.103269589625895e-07
     3.340000000000000e+05     1.125900044842995e-07     1.109165570937856e-07
     3.350000000000000e+05     1.131894563173763e-07     1.115070840633400e-07
     3.360000000000000e+05     1.137898442539134e-07     1.120985331980216e-07
     3.370000000000000e+05     1.143911615118854e-07     1.126908978167700e-07
     3.380000000000000e+05     1.149934013014142e-07     1.132841712307873e-07
     3.390000000000000e+05     1.155965568248608e-07     1.138783467436290e-07
     3.400000000000000e+05     1.162006212769197e-07     1.144734176513016e-07
     3.410000000000000e+05     1.168055878447150e-07     1.150693772423526e-07
     3.420000000000000e+05     1.174114497078939e-07     1.156662187979611e-07
     3.430000000000000e+05     1.180182000387196e-07     1.162639355920363e-07
     3.440000000000000e+05     1.186258320021684e-07     1.168625208913066e-07
     3.450000000000000e+05     1.192343387560234e-07     1.174619679554149e-07
     3.460000000000000e+05     1.198437134509680e-07     1.180622700370111e-07
     3.470000000000000e+05     1.204539492306819e-07     1.186634203818432e-07
     3.480000000000000e+05     1.210650392319365e-07     1.192654122288550e-07
     3.490000000000000e+05     1.216769765846869e-07     1.198682388102766e-07
     3.500000000000000e+05     1.222897544121684e-07     1.204718933517176e-07
     3.510000000000000e+05     1.229033658309932e-07     1.210763690722623e-07
     3.520000000000000e+05     1.235178039512414e-07     1.216816591845615e-07
     3.530000000000000e+05     1.241330618765595e-07     1.222877568949265e-07
     3.540000000000000e+05     1.247491327042533e-07     1.228946554034227e-07
     3.550000000000000e+05     1.253660095253824e-07     1.235023479039645e-07
     3.560000000000000e+05     1.259836854248575e-07     1.241108275844065e-07
     3.570000000000000e+05     1.266021534815343e-07     1.247200876266395e-07
     3.580000000000000e+05     1.272214067683085e-07     1.253301212066820e-07
     3.590000000000000e+05     1.278414383522098e-07     1.259409214947764e-07
     3.600000000000000e+05     1.284622412944989e-07     1.265524816554784e-07
     3.610000000000000e+05     1.290838086507631e-07     1.271647948477567e-07
     3.620000000000000e+05     1.297061334710087e-07     1.277778542250827e-07
     3.630000000000000e+05     1.303292087997591e-07     1.283916529355245e-07
     3.640000000000000e+05     1.309530276761477e-07     1.290061841218435e-07
     3.650000000000000e+05     1.315775831340141e-07     1.296214409215842e-07
     3.660000000000000e+05     1.322028682020026e-07     1.302374164671723e-07
     3.670000000000000e+05     1.328288759036502e-07     1.308541038860033e-07
     3.680000000000000e+05     1.334555992574896e-07     1.314714963005428e-07
     3.690000000000000e+05     1.340830312771378e-07     1.320895868284155e-07
     3.700000000000000e+05     1.347111649713980e-07     1.327083685825007e-07
     3.710000000000000e+05     1.353399933443509e-07     1.333278346710265e-07
     3.720000000000000e+05     1.359695093954481e-07     1.339479781976629e-07
     3.730000000000000e+05     1.365997061196121e-07     1.345687922616181e-07
     3.740000000000000e+05     1.372305765073309e-07     1.351902699577273e-07
     3.750000000000000e+05     1.378621135447507e-07     1.358124043765531e-07
     3.760000000000000e+05     1.384943102137705e-07     1.364351886044758e-07
     3.770000000000000e+05     1.391271594921439e-07     1.370586157237856e-07
     3.780000000000000e+05     1.397606543535673e-07     1.376826788127807e-07
     3.790000000000000e+05     1.403947877677790e-07     1.383073709458582e-07
     3.800000000000000e+05     1.410295527006538e-07     1.389326851936109e-07
     3.810000000000000e+05     1.416649421142984e-07     1.395586146229174e-07
     3.820000000000000e+05     1.423009489671444e-07     1.401851522970379e-07
     3.830000000000000e+05     1.429375662140486e-07     1.408122912757100e-07
     3.840000000000000e+05     1.435747868063841e-07     1.414400246152399e-07
     3.850000000000000e+05     1.442126036921362e-07     1.420683453685955e-07
     3.860000000000000e+05     1.448510098160005e-07     1.426972465855049e-07
     3.870000000000000e+05     1.454899981194731e-07     1.433267213125441e-07
     3.880000000000000e+05     1.461295615409513e-07     1.439567625932364e-07
     3.890000000000000e+05     1.467696930158248e-07     1.445873634681433e-07
     3.900000000000000e+05     1.474103854765720e-07     1.452185169749574e-07
     3.910000000000000e+05     1.480516318528579e-07     1.458502161485986e-07
     3.920000000000000e+05     1.486934250716248e-07     1.464824540213063e-07
     3.930000000000000e+05     1.493357580571899e-07     1.471152236227329e-07
     3.940000000000000e+05     1.499786237313408e-07     1.477485179800406e-07
     3.950000000000000e+05     1.506220150134277e-07     1.483823301179886e-07
     3.960000000000000e+05     1.512659248204640e-07     1.490166530590343e-07
     3.970000000000000e+05     1.519103460672142e-07     1.496514798234208e-07
     3.980000000000000e+05     1.525552716662948e-07     1.502868034292753e-07
     3.990000000000000e+05     1.532006945282650e-07     1.509226168926967e-07
     4.000000000000000e+05     1.538466075617260e-07     1.515589132278557e-07
     4.010000000000000e+05     1.544930036734115e-07     1.521956854470831e-07
     4.020000000000000e+05     1.551398757682841e-07     1.528329265609671e-07
     4.030000000000000e+05     1.557872167496327e-07     1.534706295784438e-07
     4.040000000000000e+05     1.564350195191611e-07     1.541087875068906e-07
     4.050000000000000e+05     1.570832769770897e-07     1.547473933522225e-07
     4.060000000000000e+05     1.577319820222454e-07     1.553864401189802e-07
     4.070000000000000e+05     1.583811275521584e-07     1.560259208104305e-07
     4.080000000000000e+05     1.590307064631547e-07     1.566658284286513e-07
     4.090000000000000e+05     1.596807116504533e-07     1.573061559746303e-07
     4.100000000000000e+05     1.603311360082592e-07     1.579468964483557e-07
     4.110000000000000e+05     1.609819724298560e-07     1.585880428489114e-07
     4.120000000000000e+05     1.616332138077037e-07     1.592295881745657e-07
     4.130000000000000e+05     1.622848530335319e-07     1.598715254228691e-07
     4.140000000000000e+05     1.629368829984306e-07     1.605138475907437e-07
     4.150000000000000e+05     1.635892965929510e-07     1.611565476745777e-07
     4.160000000000000e+05     1.642420867071921e-07     1.617996186703166e-07
     4.170000000000000e+05     1.648952462309006e-07     1.624430535735566e-07
     4.180000000000000e+05     1.655487680535616e-07     1.630868453796381e-07
     4.190000000000000e+05     1.662026450644936e-07     1.637309870837369e-07
     4.200000000000000e+05     1.668568701529430e-07     1.643754716809567e-07
     4.210000000000000e+05     1.675114362081763e-07     1.650202921664221e-07
     4.220000000000000e+05     1.681663361195753e-07     1.656654415353700e-07
     4.230000000000000e+05     1.688215627767288e-07     1.663109127832441e-07
     4.240000000000000e+05     1.694771090695281e-07     1.669566989057834e-07
     4.250000000000000e+05     1.701329678882595e-07     1.676027928991152e-07
     4.260000000000000e+05     1.707891321236981e-07     1.682491877598526e-07
     4.270000000000000e+05     1.714455946672007e-07     1.688958764851771e-07
     4.280000000000000e+05     1.721023484107984e-07     1.695428520729387e-07
     4.290000000000000e+05     1.727593862472916e-07     1.701901075217405e-07
     4.300000000000000e+05     1.734167010703418e-07     1.708376358310374e-07
     4.310000000000000e+05     1.740742857745648e-07     1.714854300012235e-07
     4.320000000000000e+05     1.747321332556223e-07     1.721334830337238e-07
     4.330000000000000e+05     1.753902364103171e-07     1.727817879310865e-07
     4.340000000000000e+05     1.760485881366847e-07     1.734303376970741e-07
     4.350000000000000e+05     1.767071813340855e-07     1.740791253367546e-07
     4.360000000000000e+05     1.773660089032978e-07     1.747281438565926e-07
     4.370000000000000e+05     1.780250637466087e-07     1.753773862645412e-07
     4.380000000000000e+05     1.786843387679115e-07     1.760268455701310e-07
     4.390000000000000e+05     1.793438268727916e-07     1.766765147845635e-07
     4.400000000000000e+05     1.800035209686203e-07     1.773263869208001e-07
     4.410000000000000e+05     1.806634139646502e-07     1.779764549936526e-07
     4.420000000000000e+05     1.813234987721045e-07     1.786267120198737e-07
     4.430000000000000e+05     1.819837683042679e-07     1.792771510182510e-07
     4.440000000000000e+05     1.826442154765800e-07     1.799277650096928e-07
     4.450000000000000e+05     1.833048332067287e-07     1.805785470173189e-07
     4.460000000000000e+05     1.839656144147365e-07     1.812294900665558e-07
     4.470000000000000e+05     1.846265520230572e-07     1.818805871852173e-07
     4.480000000000000e+05     1.852876389566626e-07     1.825318314036050e-07
     4.490000000000000e+05     1.859488681431401e-07     1.831832157545907e-07
     4.500000000000000e+05     1.866102325127750e-07     1.838347332737100e-07
     4.510000000000000e+05     1.872717249986506e-07     1.844863769992508e-07
     4.520000000000000e+05     1.879333385367310e-07     1.851381399723399e-07
     4.530000000000000e+05     1.885950660659572e-07     1.857900152370385e-07
     4.540000000000000e+05     1.892569005283383e-07     1.864419958404258e-07
     4.550000000000000e+05     1.899188348690371e-07     1.870940748326921e-07
     4.560000000000000e+05     1.905808620364620e-07     1.877462452672251e-07
     4.570000000000000e+05     1.912429749823615e-07     1.883985002006977e-07
     4.580000000000000e+05     1.919051666619097e-07     1.890508326931657e-07
     4.590000000000000e+05     1.925674300337981e-07     1.897032358081408e-07
     4.600000000000000e+05     1.932297580603258e-07     1.903557026126949e-07
     4.610000000000000e+05     1.938921437074872e-07     1.910082261775390e-07
     4.620000000000000e+05     1.945545799450647e-07     1.916607995771135e-07
     4.630000000000000e+05     1.952170597467167e-07     1.923134158896795e-07
     4.640000000000000e+05     1.958795760900642e-07     1.929660681974021e-07
     4.650000000000000e+05     1.965421219567877e-07     1.936187495864407e-07
     4.660000000000000e+05     1.972046903327056e-07     1.942714531470397e-07
     4.670000000000000e+05     1.978672742078736e-07     1.949241719736084e-07
     4.680000000000000e+05     1.985298665766662e-07     1.955768991648168e-07
     4.690000000000000e+05     1.991924604378678e-07     1.962296278236762e-07
     4.700000000000000e+05     1.998550487947643e-07     1.968823510576337e-07
     4.710000000000000e+05     2.005176246552250e-07     1.975350619786518e-07
     4.720000000000000e+05     2.011801810317977e-07     1.981877537033003e-07
     4.730000000000000e+05     2.018427109417895e-07     1.988404193528407e-07
     4.740000000000000e+05     2.025052074073630e-07     1.994930520533140e-07
     4.750000000000000e+05     2.031676634556189e-07     2.001456449356261e-07
     4.760000000000000e+05     2.038300721186832e-07     2.007981911356363e-07
     4.770000000000000e+05     2.044924264337980e-07     2.014506837942418e-07
     4.780000000000000e+05     2.051547194434065e-07     2.021031160574621e-07
     4.790000000000000e+05     2.058169441952386e-07     2.027554810765311e-07
     4.800000000000000e+05     2.064790937424052e-07     2.034077720079743e-07
     4.810000000000000e+05     2.071411611434775e-07     2.040599820137015e-07
     4.820000000000000e+05     2.078031394625744e-07     2.047121042610895e-07
     4.830000000000000e+05     2.084650217694533e-07     2.053641319230662e-07
     4.840000000000000e+05     2.091268011395953e-07     2.060160581781976e-07
     4.850000000000000e+05     2.097884706542884e-07     2.066678762107718e-07
     4.860000000000000e+05     2.104500234007153e-07     2.073195792108857e-07
     4.870000000000000e+05     2.111114524720436e-07     2.079711603745277e-07
     4.880000000000000e+05     2.117727509675028e-07     2.086226129036618e-07
     4.890000000000000e+05     2.124339119924783e-07     2.092739300063128e-07
     4.900000000000000e+05     2.130949286585932e-07     2.099251048966521e-07
     4.910000000000000e+05     2.137557940837907e-07     2.105761307950794e-07
     4.920000000000000e+05     2.144165013924258e-07     2.112270009283071e-07
     4.930000000000000e+05     2.150770437153461e-07     2.118777085294451e-07
     4.940000000000000e+05     2.157374141899761e-07     2.125282468380807e-07
     4.950000000000000e+05     2.163976059604038e-07     2.131786091003697e-07
     4.960000000000000e+05     2.170576121774638e-07     2.138287885691099e-07
     4.970000000000000e+05     2.177174259988226e-07     2.144787785038306e-07
     4.980000000000000e+05     2.183770405890628e-07     2.151285721708735e-07
     4.990000000000000e+05     2.190364491197629e-07     2.157781628434755e-07
     5.000000000000000e+05     2.196956447695898e-07     2.164275438018512e-07
     5.010000000000000e+05     2.203546207243720e-07     2.170767083332752e-07
     5.020000000000000e+05     2.210133701771901e-07     2.177256497321626e-07
     5.030000000000000e+05     2.216718863284593e-07     2.183743613001547e-07
     5.040000000000000e+05     2.223301623860075e-07     2.190228363461968e-07
     5.050000000000000e+05     2.229881915651650e-07     2.196710681866228e-07
     5.060000000000000e+05     2.236459670888403e-07     2.203190501452339e-07
     5.070000000000000e+05     2.243034821876070e-07     2.209667755533824e-07
     5.080000000000000e+05     2.249607300997876e-07     2.216142377500498e-07
     5.090000000000000e+05     2.256177040715287e-07     2.222614300819309e-07
     5.100000000000000e+05     2.262743973568892e-07     2.229083459035152e-07
     5.110000000000000e+05     2.269308032179198e-07     2.235549785771568e-07
     5.120000000000000e+05     2.275869149247441e-07     2.242013214731720e-07
     5.130000000000000e+05     2.282427257556386e-07     2.248473679699048e-07
     5.140000000000000e+05     2.288982289971180e-07     2.254931114538146e-07
     5.150000000000000e+05     2.295534179440125e-07     2.261385453195521e-07
     5.160000000000000e+05     2.302082858995487e-07     2.267836629700407e-07
     5.170000000000000e+05     2.308628261754307e-07     2.274284578165560e-07
     5.180000000000000e+05     2.315170320919229e-07     2.280729232788009e-07
     5.190000000000000e+05     2.321708969779246e-07     2.287170527849938e-07
     5.200000000000000e+05     2.328244141710549e-07     2.293608397719340e-07
     5.210000000000000e+05     2.334775770177303e-07     2.300042776850935e-07
     5.220000000000000e+05     2.341303788732431e-07     2.306473599786851e-07
     5.230000000000000e+05     2.347828131018428e-07     2.312900801157469e-07
     5.240000000000000e+05     2.354348730768145e-07     2.319324315682166e-07
     5.250000000000000e+05     2.360865521805567e-07     2.325744078170113e-07
     5.260000000000000e+05     2.367378438046610e-07     2.332160023521029e-07
     5.270000000000000e+05     2.373887413499912e-07     2.338572086725967e-07
     5.280000000000000e+05     2.380392382267587e-07     2.344980202868112e-07
     5.290000000000000e+05     2.386893278546040e-07     2.351384307123473e-07
     5.300000000000000e+05     2.393390036626723e-07     2.357784334761736e-07
     5.310000000000000e+05     2.399882590896917e-07     2.364180221146962e-07
     5.320000000000000e+05     2.406370875840495e-07     2.370571901738382e-07
     5.330000000000000e+05     2.412854826038714e-07     2.376959312091171e-07
     5.340000000000000e+05     2.419334376170986e-07     2.383342387857155e-07
     5.350000000000000e+05     2.425809461015594e-07     2.389721064785631e-07
     5.360000000000000e+05     2.432280015450522e-07     2.396095278724043e-07
     5.370000000000000e+05     2.438745974454196e-07     2.402464965618812e-07
     5.380000000000000e+05     2.445207273106221e-07     2.408830061516035e-07
     5.390000000000000e+05     2.451663846588173e-07     2.415190502562247e-07
     5.400000000000000e+05     2.458115630184323e-07     2.421546225005179e-07
     5.410000000000000e+05     2.464562559282422e-07     2.427897165194459e-07
     5.420000000000000e+05     2.471004569374419e-07     2.434243259582405e-07
     5.430000000000000e+05     2.477441596057257e-07     2.440584444724719e-07
     5.440000000000000e+05     2.483873575033548e-07     2.446920657281258e-07
     5.450000000000000e+05     2.490300442112402e-07     2.453251834016741e-07
     5.460000000000000e+05     2.496722133210104e-07     2.459577911801476e-07
     5.470000000000000e+05     2.503138584350883e-07     2.465898827612132e-07
     5.480000000000000e+05     2.509549731667625e-07     2.472214518532409e-07
     5.490000000000000e+05     2.515955511402680e-07     2.478524921753810e-07
     5.500000000000000e+05     2.522355859908468e-07     2.484829974576329e-07
     5.510000000000000e+05     2.528750713648340e-07     2.491129614409181e-07
     5.520000000000000e+05     2.535140009197229e-07     2.497423778771528e-07
     5.530000000000000e+05     2.541523683242391e-07     2.503712405293192e-07
     5.540000000000000e+05     2.547901672584135e-07     2.509995431715338e-07
     5.550000000000000e+05     2.554273914136555e-07     2.516272795891252e-07
     5.560000000000000e+05     2.560640344928208e-07     2.522544435786975e-07
     5.570000000000000e+05     2.567000902102891e-07     2.528810289482048e-07
     5.580000000000000e+05     2.573355522920299e-07     2.535070295170193e-07
     5.590000000000000e+05     2.579704144756754e-07     2.541324391160059e-07
     5.600000000000000e+05     2.586046705105941e-07     2.547572515875850e-07
     5.610000000000000e+05     2.592383141579558e-07     2.553814607858089e-07
     5.620000000000000e+05     2.598713391908096e-07     2.560050605764258e-07
     5.630000000000000e+05     2.605037393941464e-07     2.566280448369555e-07
     5.640000000000000e+05     2.611355085649724e-07     2.572504074567476e-07
     5.650000000000000e+05     2.617666405123797e-07     2.578721423370609e-07
     5.660000000000000e+05     2.623971290576146e-07     2.584932433911252e-07
     5.670000000000000e+05     2.630269680341451e-07     2.591137045442157e-07
     5.680000000000000e+05     2.636561512877332e-07     2.597335197337100e-07
     5.690000000000000e+05     2.642846726765002e-07     2.603526829091689e-07
     5.700000000000000e+05     2.649125260709959e-07     2.609711880323918e-07
     5.710000000000000e+05     2.655397053542698e-07     2.615890290774943e-07
     5.720000000000000e+05     2.661662044219342e-07     2.622062000309666e-07
     5.730000000000000e+05     2.667920171822347e-07     2.628226948917450e-07
     5.740000000000000e+05     2.674171375561173e-07     2.634385076712755e-07
     5.750000000000000e+05     2.680415594772960e-07     2.640536323935833e-07
     5.760000000000000e+05     2.686652768923176e-07     2.646680630953344e-07
     5.770000000000000e+05     2.692882837606286e-07     2.652817938259059e-07
     5.780000000000000e+05     2.699105740546448e-07     2.658948186474460e-07
     5.790000000000000e+05     2.705321417598131e-07     2.665071316349431e-07
     5.800000000000000e+05     2.711529808746803e-07     2.671187268762896e-07
     5.810000000000000e+05     2.717730854109565e-07     2.677295984723467e-07
     5.820000000000000e+05     2.723924493935825e-07     2.683397405370071e-07
     5.830000000000000e+05     2.730110668607936e-07     2.689491471972606e-07
     5.840000000000000e+05     2.736289318641801e-07     2.695578125932572e-07
     5.850000000000000e+05     2.742460384687658e-07     2.701657308783710e-07
     5.860000000000000e+05     2.748623807530521e-07     2.707728962192651e-07
     5.870000000000000e+05     2.754779528090986e-07     2.713793027959493e-07
     5.880000000000000e+05     2.760927487425780e-07     2.719849448018490e-07
     5.890000000000000e+05     2.767067626728422e-07     2.725898164438638e-07
     5.900000000000000e+05     2.773199887329872e-07     2.731939119424318e-07
     5.910000000000000e+05     2.779324210699106e-07     2.737972255315895e-07
     5.920000000000000e+05     2.785440538443811e-07     2.743997514590354e-07
     5.930000000000000e+05     2.791548812310962e-07     2.750014839861899e-07
     5.940000000000000e+05     2.797648974187415e-07     2.756024173882582e-07
     5.950000000000000e+05     2.803740966100641e-07     2.762025459542875e-07
     5.960000000000000e+05     2.809824730219187e-07     2.768018639872325e-07
     5.970000000000000e+05     2.815900208853417e-07     2.774003658040141e-07
     5.980000000000000e+05     2.821967344456025e-07     2.779980457355750e-07
     5.990000000000000e+05     2.828026079622719e-07     2.785948981269467e-07
     6.000000000000000e+05     2.834076357092791e-07     2.791909173373038e-07
     6.010000000000000e+05     2.840118119749691e-07     2.797860977400236e-07
     6.020000000000000e+05     2.846151310621675e-07     2.803804337227493e-07
     6.030000000000000e+05     2.852175872882385e-07     2.809739196874427e-07
     6.040000000000000e+05     2.858191749851417e-07     2.815665500504476e-07
     6.050000000000000e+05     2.864198884994933e-07     2.821583192425439e-07
     6.060000000000000e+05     2.870197221926230e-07     2.827492217090098e-07
     6.070000000000000e+05     2.876186704406381e-07     2.833392519096749e-07
     6.080000000000000e+05     2.882167276344741e-07     2.839284043189803e-07
     6.090000000000000e+05     2.888138881799559e-07     2.845166734260350e-07
     6.100000000000000e+05     2.894101464978561e-07     2.851040537346711e-07
     6.110000000000000e+05     2.900054970239539e-07     2.856905397635026e-07
     6.120000000000000e+05     2.905999342090835e-07     2.862761260459823e-07
     6.130000000000000e+05     2.911934525192017e-07     2.868608071304541e-07
     6.140000000000000e+05     2.917860464354414e-07     2.874445775802083e-07
     6.150000000000000e+05     2.923777104541606e-07     2.880274319735447e-07
     6.160000000000000e+05     2.929684390870089e-07     2.886093649038138e-07
     6.170000000000000e+05     2.935582268609738e-07     2.891903709794885e-07
     6.180000000000000e+05     2.941470683184430e-07     2.897704448242038e-07
     6.190000000000000e+05     2.947349580172578e-07     2.903495810768209e-07
     6.200000000000000e+05     2.953218905307593e-07     2.909277743914741e-07
     6.210000000000000e+05     2.959078604478563e-07     2.915050194376246e-07
     6.220000000000000e+05     2.964928623730737e-07     2.920813109001284e-07
     6.230000000000000e+05     2.970768909266023e-07     2.926566434792634e-07
     6.240000000000000e+05     2.976599407443581e-07     2.932310118908063e-07
     6.250000000000000e+05     2.982420064780311e-07     2.938044108660689e-07
     6.260000000000000e+05     2.988230827951414e-07     2.943768351519604e-07
     6.270000000000000e+05     2.994031643790947e-07     2.949482795110343e-07
     6.280000000000000e+05     2.999822459292223e-07     2.955187387215405e-07
     6.290000000000000e+05     3.005603221608483e-07     2.960882075774770e-07
     6.300000000000000e+05     3.011373878053346e-07     2.966566808886414e-07
     6.310000000000000e+05     3.017134376101310e-07     2.972241534806825e-07
     6.320000000000000e+05     3.022884663388254e-07     2.977906201951469e-07
     6.330000000000000e+05     3.028624687712038e-07     2.983560758895337e-07
     6.340000000000000e+05     3.034354397032850e-07     2.989205154373412e-07
     6.350000000000000e+05     3.040073739473913e-07     2.994839337281186e-07
     6.360000000000000e+05     3.045782663321765e-07     3.000463256675119e-07
     6.370000000000000e+05     3.051481117026942e-07     3.006076861773198e-07
     6.380000000000000e+05     3.057169049204360e-07     3.011680101955331e-07
     6.390000000000000e+05     3.062846408633861e-07     3.017272926763875e-07
     6.400000000000000e+05     3.068513144260659e-07     3.022855285904164e-07
     6.410000000000000e+05     3.074169205195851e-07     3.028427129244894e-07
     6.420000000000000e+05     3.079814540716915e-07     3.033988406818690e-07
     6.430000000000000e+05     3.085449100268109e-07     3.039539068822476e-07
     6.440000000000000e+05     3.091072833461110e-07     3.045079065618062e-07
     6.450000000000000e+05     3.096685690075272e-07     3.050608347732486e-07
     6.460000000000000e+05     3.102287620058283e-07     3.056126865858606e-07
     6.470000000000000e+05     3.107878573526479e-07     3.061634570855411e-07
     6.480000000000000e+05     3.113458500765531e-07     3.067131413748633e-07
     6.490000000000000e+05     3.119027352230569e-07     3.072617345731103e-07
     6.500000000000000e+05     3.124585078546953e-07     3.078092318163220e-07
     6.510000000000000e+05     3.130131630510574e-07     3.083556282573399e-07
     6.520000000000000e+05     3.135666959088354e-07     3.089009190658532e-07
     6.530000000000000e+05     3.141191015418609e-07     3.094450994284417e-07
     6.540000000000000e+05     3.146703750811615e-07     3.099881645486192e-07
     6.550000000000000e+05     3.152205116750035e-07     3.105301096468800e-07
     6.560000000000000e+05     3.157695064889204e-07     3.110709299607375e-07
     6.570000000000000e+05     3.163173547057814e-07     3.116106207447719e-07
     6.580000000000000e+05     3.168640515258118e-07     3.121491772706687e-07
     6.590000000000000e+05     3.174095921666471e-07     3.126865948272594e-07
     6.600000000000000e+05     3.179539718633813e-07     3.132228687205774e-07
     6.610000000000000e+05     3.184971858685914e-07     3.137579942738820e-07
     6.620000000000000e+05     3.190392294524003e-07     3.142919668277059e-07
     6.630000000000000e+05     3.195800979024972e-07     3.148247817399016e-07
     6.640000000000000e+05     3.201197865242028e-07     3.153564343856784e-07
     6.650000000000000e+05     3.206582906404915e-07     3.158869201576407e-07
     6.660000000000000e+05     3.211956055920364e-07     3.164162344658337e-07
     6.670000000000000e+05     3.217317267372614e-07     3.169443727377739e-07
     6.680000000000000e+05     3.222666494523595e-07     3.174713304185026e-07
     6.690000000000000e+05     3.228003691313550e-07     3.179971029706137e-07
     6.700000000000000e+05     3.233328811861307e-07     3.185216858742936e-07
     6.710000000000000e+05     3.238641810464703e-07     3.190450746273700e-07
     6.720000000000000e+05     3.243942641600945e-07     3.195672647453363e-07
     6.730000000000000e+05     3.249231259927045e-07     3.200882517613976e-07
     6.740000000000000e+05     3.254507620280203e-07     3.206080312265125e-07
     6.750000000000000e+05     3.259771677678112e-07     3.211265987094203e-07
     6.760000000000000e+05     3.265023387319423e-07     3.216439497966846e-07
     6.770000000000000e+05     3.270262704584101e-07     3.221600800927305e-07
     6.780000000000000e+05     3.275489585033709e-07     3.226749852198743e-07
     6.790000000000000e+05     3.280703984411915e-07     3.231886608183720e-07
     6.800000000000000e+05     3.285905858644788e-07     3.237011025464432e-07
     6.810000000000000e+05     3.291095163841086e-07     3.242123060803150e-07
     6.820000000000000e+05     3.296271856292783e-07     3.247222671142497e-07
     6.830000000000000e+05     3.301435892475223e-07     3.252309813605849e-07
     6.840000000000000e+05     3.306587229047696e-07     3.257384445497714e-07
     6.850000000000000e+05     3.311725822853547e-07     3.262446524304000e-07
     6.860000000000000e+05     3.316851630920752e-07     3.267496007692388e-07
     6.870000000000000e+05     3.321964610462087e-07     3.272532853512703e-07
     6.880000000000000e+05     3.327064718875535e-07     3.277557019797159e-07
     6.890000000000000e+05     3.332151913744642e-07     3.282568464760801e-07
     6.900000000000000e+05     3.337226152838819e-07     3.287567146801783e-07
     6.910000000000000e+05     3.342287394113671e-07     3.292553024501662e-07
     6.920000000000000e+05     3.347335595711350e-07     3.297526056625731e-07
     6.930000000000000e+05     3.352370715960853e-07     3.302486202123424e-07
     6.940000000000000e+05     3.357392713378349e-07     3.307433420128472e-07
     6.950000000000000e+05     3.362401546667490e-07     3.312367669959406e-07
     6.960000000000000e+05     3.367397174719787e-07     3.317288911119689e-07
     6.970000000000000e+05     3.372379556614763e-07     3.322197103298134e-07
     6.980000000000000e+05     3.377348651620482e-07     3.327092206369168e-07
     6.990000000000000e+05     3.382304419193646e-07     3.331974180393159e-07
     7.000000000000000e+05     3.387246818980043e-07     3.336842985616628e-07
     7.010000000000000e+05     3.392175810814785e-07     3.341698582472681e-07
     7.020000000000000e+05     3.397091354722596e-07     3.346540931581198e-07
     7.030000000000000e+05     3.401993410918089e-07     3.351369993749124e-07
     7.040000000000000e+05     3.406881939806147e-07     3.356185729970823e-07
     7.050000000000000e+05     3.411756901982069e-07     3.360988101428270e-07
     7.060000000000000e+05     3.416618258232019e-07     3.365777069491413e-07
     7.070000000000000e+05     3.421465969533088e-07     3.370552595718365e-07
     7.080000000000000e+05     3.426299997053834e-07     3.375314641855764e-07
     7.090000000000000e+05     3.431120302154313e-07     3.380063169838973e-07
     7.100000000000000e+05     3.435926846386489e-07     3.384798141792351e-07
     7.110000000000000e+05     3.440719591494493e-07     3.389519520029602e-07
     7.120000000000000e+05     3.445498499414801e-07     3.394227267053871e-07
     7.130000000000000e+05     3.450263532276588e-07     3.398921345558171e-07
     7.140000000000000e+05     3.455014652401938e-07     3.403601718425555e-07
     7.150000000000000e+05     3.459751822306101e-07     3.408268348729341e-07
     7.160000000000000e+05     3.464475004697764e-07     3.412921199733426e-07
     7.170000000000000e+05     3.469184162479284e-07     3.417560234892422e-07
     7.180000000000000e+05     3.473879258746920e-07     3.422185417852083e-07
     7.190000000000000e+05     3.478560256791084e-07     3.426796712449343e-07
     7.200000000000000e+05     3.483227120096603e-07     3.431394082712644e-07
     7.210000000000000e+05     3.487879812342907e-07     3.435977492862220e-07
     7.220000000000000e+05     3.492518297404323e-07     3.440546907310194e-07
     7.230000000000000e+05     3.497142539350236e-07     3.445102290660890e-07
     7.240000000000000e+05     3.501752502445358e-07     3.449643607711089e-07
     7.250000000000000e+05     3.506348151149923e-07     3.454170823450135e-07
     7.260000000000000e+05     3.510929450119960e-07     3.458683903060242e-07
     7.270000000000000e+05     3.515496364207398e-07     3.463182811916667e-07
     7.280000000000000e+05     3.520048858460428e-07     3.467667515587971e-07
     7.290000000000000e+05     3.524586898123590e-07     3.472137979836124e-07
     7.300000000000000e+05     3.529110448638042e-07     3.476594170616798e-07
     7.310000000000000e+05     3.533619475641725e-07     3.481036054079545e-07
     7.320000000000000e+05     3.538113944969591e-07     3.485463596567987e-07
     7.330000000000000e+05     3.542593822653809e-07     3.489876764619975e-07
     7.340000000000000e+05     3.547059074923906e-07     3.494275524967861e-07
     7.350000000000000e+05     3.551509668207014e-07     3.498659844538629e-07
     7.360000000000000e+05     3.555945569128069e-07     3.503029690454054e-07
     7.370000000000000e+05     3.560366744509890e-07     3.507385030030973e-07
     7.380000000000000e+05     3.564773161373476e-07     3.511725830781359e-07
     7.390000000000000e+05     3.569164786938154e-07     3.516052060412589e-07
     7.400000000000000e+05     3.573541588621708e-07     3.520363686827523e-07
     7.410000000000000e+05     3.577903534040563e-07     3.524660678124807e-07
     7.420000000000000e+05     3.582250591010034e-07     3.528943002598840e-07
     7.430000000000000e+05     3.586582727544386e-07     3.533210628740146e-07
     7.440000000000000e+05     3.590899911857043e-07     3.537463525235404e-07
     7.450000000000000e+05     3.595202112360749e-07     3.541701660967644e-07
     7.460000000000000e+05     3.599489297667723e-07     3.545925005016383e-07
     7.470000000000000e+05     3.603761436589798e-07     3.550133526657815e-07
     7.480000000000000e+05     3.608018498138573e-07     3.554327195364917e-07
     7.490000000000000e+05     3.612260451525568e-07     3.558505980807583e-07
     7.500000000000000e+05     3.616487266162389e-07     3.562669852852861e-07
     7.510000000000000e+05     3.620698911660817e-07     3.566818781564936e-07
     7.520000000000000e+05     3.624895357832959e-07     3.570952737205398e-07
     7.530000000000000e+05     3.629076574691451e-07     3.575071690233303e-07
     7.540000000000000e+05     3.633242532449445e-07     3.579175611305351e-07
     7.550000000000000e+05     3.637393201520893e-07     3.583264471275950e-07
     7.560000000000000e+05     3.641528552520572e-07     3.587338241197395e-07
     7.570000000000000e+05     3.645648556264242e-07     3.591396892319962e-07
     7.580000000000000e+05     3.649753183768731e-07     3.595440396091998e-07
     7.590000000000000e+05     3.653842406252117e-07     3.599468724160095e-07
     7.600000000000000e+05     3.657916195133774e-07     3.603481848369166e-07
     7.610000000000000e+05     3.661974522034513e-07     3.607479740762533e-07
     7.620000000000000e+05     3.666017358776679e-07     3.611462373582078e-07
     7.630000000000000e+05     3.670044677384224e-07     3.615429719268310e-07
     7.640000000000000e+05     3.674056450082868e-07     3.619381750460448e-07
     7.650000000000000e+05     3.678052649300194e-07     3.623318439996551e-07
     7.660000000000000e+05     3.682033247665628e-07     3.627239760913634e-07
     7.670000000000000e+05     3.685998218010674e-07     3.631145686447679e-07
     7.680000000000000e+05     3.689947533368933e-07     3.635036190033782e-07
     7.690000000000000e+05     3.693881166976158e-07     3.638911245306185e-07
     7.700000000000000e+05     3.697799092270403e-07     3.642770826098401e-07
     7.710000000000000e+05     3.701701282892057e-07     3.646614906443311e-07
     7.720000000000000e+05     3.705587712683908e-07     3.650443460573172e-07
     7.730000000000000e+05     3.709458355691306e-07     3.654256462919692e-07
     7.740000000000000e+05     3.713313186162050e-07     3.658053888114173e-07
     7.750000000000000e+05     3.717152178546670e-07     3.661835710987513e-07
     7.760000000000000e+05     3.720975307498308e-07     3.665601906570236e-07
     7.770000000000000e+05     3.724782547872882e-07     3.669352450092678e-07
     7.780000000000000e+05     3.728573874729116e-07     3.673087316984853e-07
     7.790000000000000e+05     3.732349263328585e-07     3.676806482876702e-07
     7.800000000000000e+05     3.736108689135773e-07     3.680509923598018e-07
     7.810000000000000e+05     3.739852127818109e-07     3.684197615178503e-07
     7.820000000000000e+05     3.743579555246040e-07     3.687869533847888e-07
     7.830000000000000e+05     3.747290947493021e-07     3.691525656035850e-07
     7.840000000000000e+05     3.750986280835573e-07     3.695165958372178e-07
     7.850000000000000e+05     3.754665531753393e-07     3.698790417686705e-07
     7.860000000000000e+05     3.758328676929253e-07     3.702399011009430e-07
     7.870000000000000e+05     3.761975693249118e-07     3.705991715570440e-07
     7.880000000000000e+05     3.765606557802164e-07     3.709568508800051e-07
     7.890000000000000e+05     3.769221247880761e-07     3.713129368328725e-07
     7.900000000000000e+05     3.772819740980545e-07     3.716674271987161e-07
     7.910000000000000e+05     3.776402014800385e-07     3.720203197806292e-07
     7.920000000000000e+05     3.779968047242428e-07     3.723716124017286e-07
     7.930000000000000e+05     3.783517816412113e-07     3.727213029051581e-07
     7.940000000000000e+05     3.787051300618159e-07     3.730693891540840e-07
     7.950000000000000e+05     3.790568478372525e-07     3.734158690317010e-07
     7.960000000000000e+05     3.794069328390567e-07     3.737607404412327e-07
     7.970000000000000e+05     3.797553829590860e-07     3.741040013059271e-07
     7.980000000000000e+05     3.801021961095293e-07     3.744456495690567e-07
     7.990000000000000e+05     3.804473702229003e-07     3.747856831939276e-07
     8.000000000000000e+05     3.807909032520452e-07     3.751241001638596e-07
     8.010000000000000e+05     3.811327931701326e-07     3.754608984822009e-07
     8.020000000000000e+05     3.814730379706563e-07     3.757960761723228e-07
     8.030000000000000e+05     3.818116356674285e-07     3.761296312776142e-07
     8.040000000000000e+05     3.821485842945892e-07     3.764615618614787e-07
     8.050000000000000e+05     3.824838819065888e-07     3.767918660073405e-07
     8.060000000000000e+05     3.828175265781955e-07     3.771205418186350e-07
     8.070000000000000e+05     3.831495164044900e-07     3.774475874188039e-07
     8.080000000000000e+05     3.834798495008554e-07     3.777730009512950e-07
     8.090000000000000e+05     3.838085240029886e-07     3.780967805795607e-07
     8.100000000000000e+05     3.841355380668820e-07     3.784189244870522e-07
     8.110000000000000e+05     3.844608898688200e-07     3.787394308772095e-07
     8.120000000000000e+05     3.847845776053878e-07     3.790582979734696e-07
     8.130000000000000e+05     3.851065994934497e-07     3.793755240192498e-07
     8.140000000000000e+05     3.854269537701580e-07     3.796911072779481e-07
     8.150000000000000e+05     3.857456386929345e-07     3.800050460329366e-07
     8.160000000000000e+05     3.860626525394784e-07     3.803173385875574e-07
     8.170000000000000e+05     3.863779936077468e-07     3.806279832651122e-07
     8.180000000000000e+05     3.866916602159630e-07     3.809369784088659e-07
     8.190000000000000e+05     3.870036507025926e-07     3.812443223820290e-07
     8.200000000000000e+05     3.873139634263539e-07     3.815500135677533e-07
     8.210000000000000e+05     3.876225967661986e-07     3.818540503691318e-07
     8.220000000000000e+05     3.879295491213100e-07     3.821564312091839e-07
     8.230000000000000e+05     3.882348189110953e-07     3.824571545308487e-07
     8.240000000000000e+05     3.885384045751708e-07     3.827562187969864e-07
     8.250000000000000e+05     3.888403045733660e-07     3.830536224903524e-07
     8.260000000000000e+05     3.891405173857017e-07     3.833493641136057e-07
     8.270000000000000e+05     3.894390415123910e-07     3.836434421892880e-07
     8.280000000000000e+05     3.897358754738288e-07     3.839358552598290e-07
     8.290000000000000e+05     3.900310178105717e-07     3.842266018875183e-07
     8.300000000000000e+05     3.903244670833448e-07     3.845156806545141e-07
     8.310000000000000e+05     3.906162218730203e-07     3.848030901628185e-07
     8.320000000000000e+05     3.909062807806098e-07     3.850888290342763e-07
     8.330000000000000e+05     3.911946424272568e-07     3.853728959105603e-07
     8.340000000000000e+05     3.914813054542199e-07     3.856552894531701e-07
     8.350000000000000e+05     3.917662685228683e-07     3.859360083434015e-07
     8.360000000000000e+05     3.920495303146690e-07     3.862150512823582e-07
     8.370000000000000e+05     3.923310895311672e-07     3.864924169909212e-07
     8.380000000000000e+05     3.926109448939863e-07     3.867681042097523e-07
     8.390000000000000e+05     3.928890951448055e-07     3.870421116992681e-07
     8.400000000000000e+05     3.931655390453571e-07     3.873144382396419e-07
     8.410000000000000e+05     3.934402753774047e-07     3.875850826307751e-07
     8.420000000000000e+05     3.937133029427352e-07     3.878540436923014e-07
     8.430000000000000e+05     3.939846205631428e-07     3.881213202635585e-07
     8.440000000000000e+05     3.942542270804167e-07     3.883869112035861e-07
     8.450000000000000e+05     3.945221213563319e-07     3.886508153911058e-07
     8.460000000000000e+05     3.947883022726217e-07     3.889130317245089e-07
     8.470000000000000e+05     3.950527687309817e-07     3.891735591218447e-07
     8.480000000000000e+05     3.953155196530380e-07     3.894323965208012e-07
     8.490000000000000e+05     3.955765539803425e-07     3.896895428786883e-07
     8.500000000000000e+05     3.958358706743563e-07     3.899449971724378e-07
     8.510000000000000e+05     3.960934687164295e-07     3.901987583985684e-07
     8.520000000000000e+05     3.963493471077910e-07     3.904508255731840e-07
     8.530000000000000e+05     3.966035048695304e-07     3.907011977319520e-07
     8.540000000000000e+05     3.968559410425809e-07     3.909498739300919e-07
     8.550000000000000e+05     3.971066546877016e-07     3.911968532423482e-07
     8.560000000000000e+05     3.973556448854636e-07     3.914421347629876e-07
     8.570000000000000e+05     3.976029107362348e-07     3.916857176057743e-07
     8.580000000000000e+05     3.978484513601543e-07     3.919276009039539e-07
     8.590000000000000e+05     3.980922658971233e-07     3.921677838102355e-07
     8.600000000000000e+05     3.983343535067818e-07     3.924062654967773e-07
     8.610000000000000e+05     3.985747133684944e-07     3.926430451551676e-07
     8.620000000000000e+05     3.988133446813300e-07     3.928781219964008e-07
     8.630000000000000e+05     3.990502466640427e-07     3.931114952508701e-07
     8.640000000000000e+05     3.992854185550510e-07     3.933431641683367e-07
     8.650000000000000e+05     3.995188596124267e-07     3.935731280179217e-07
     8.660000000000000e+05     3.997505691138595e-07     3.938013860880812e-07
     8.670000000000000e+05     3.999805463566638e-07     3.940279376865851e-07
     8.680000000000000e+05     4.002087906577254e-07     3.942527821405032e-07
     8.690000000000000e+05     4.004353013535090e-07     3.944759187961819e-07
     8.700000000000000e+05     4.006600778000247e-07     3.946973470192223e-07
     8.710000000000000e+05     4.008831193728103e-07     3.949170661944644e-07
     8.720000000000000e+05     4.011044254669054e-07     3.951350757259632e-07
     8.730000000000000e+05     4.013239954968374e-07     3.953513750369673e-07
     8.740000000000000e+05     4.015418288966044e-07     3.955659635699032e-07
     8.750000000000000e+05     4.017579251196316e-07     3.957788407863443e-07
     8.760000000000000e+05     4.019722836387791e-07     3.959900061669992e-07
     8.770000000000000e+05     4.021849039462934e-07     3.961994592116819e-07
     8.780000000000000e+05     4.023957855538018e-07     3.964071994392964e-07
     8.790000000000000e+05     4.026049279922823e-07     3.966132263878083e-07
     8.800000000000000e+05     4.028123308120443e-07     3.968175396142257e-07
     8.810000000000000e+05     4.030179935826998e-07     3.970201386945776e-07
     8.820000000000000e+05     4.032219158931448e-07     3.972210232238851e-07
     8.830000000000000e+05     4.034240973515394e-07     3.974201928161461e-07
     8.840000000000000e+05     4.036245375852723e-07     3.976176471043012e-07
     8.850000000000000e+05     4.038232362409461e-07     3.978133857402249e-07
     8.860000000000000e+05     4.040201929843500e-07     3.980074083946825e-07
     8.870000000000000e+05     4.042154075004318e-07     3.981997147573235e-07
     8.880000000000000e+05     4.044088794932851e-07     3.983903045366471e-07
     8.890000000000000e+05     4.046006086861039e-07     3.985791774599794e-07
     8.900000000000000e+05     4.047905948211796e-07     3.987663332734477e-07
     8.910000000000000e+05     4.049788376598540e-07     3.989517717419595e-07
     8.920000000000000e+05     4.051653369825106e-07     3.991354926491725e-07
     8.930000000000000e+05     4.053500925885421e-07     3.993174957974683e-07
     8.940000000000000e+05     4.055331042963180e-07     3.994977810079321e-07
     8.950000000000000e+05     4.057143719431716e-07     3.996763481203188e-07
     8.960000000000000e+05     4.058938953853605e-07     3.998531969930343e-07
     8.970000000000000e+05     4.060716744980432e-07     4.000283275031039e-07
     8.980000000000000e+05     4.062477091752548e-07     4.002017395461474e-07
     8.990000000000000e+05     4.064219993298807e-07     4.003734330363485e-07
     9.000000000000000e+05     4.065945448936235e-07     4.005434079064335e-07
     9.010000000000000e+05     4.067653458169737e-07     4.007116641076379e-07
     9.020000000000000e+05     4.069344020691924e-07     4.008782016096878e-07
     9.030000000000000e+05     4.071017136382704e-07     4.010430204007567e-07
     9.040000000000000e+05     4.072672805309057e-07     4.012061204874498e-07
     9.050000000000000e+05     4.074311027724777e-07     4.013675018947737e-07
     9.060000000000000e+05     4.075931804070081e-07     4.015271646661042e-07
     9.070000000000000e+05     4.077535134971446e-07     4.016851088631585e-07
     9.080000000000000e+05     4.079121021241183e-07     4.018413345659667e-07
     9.090000000000000e+05     4.080689463877232e-07     4.019958418728437e-07
     9.100000000000000e+05     4.082240464062844e-07     4.021486309003580e-07
     9.110000000000000e+05     4.083774023166197e-07     4.022997017833001e-07
     9.120000000000000e+05     4.085290142740259e-07     4.024490546746567e-07
     9.130000000000000e+05     4.086788824522320e-07     4.025966897455785e-07
     9.140000000000000e+05     4.088270070433768e-07     4.027426071853502e-07
     9.150000000000000e+05     4.089733882579728e-07     4.028868072013584e-07
     9.160000000000000e+05     4.091180263248806e-07     4.030292900190602e-07
     9.170000000000000e+05     4.092609214912746e-07     4.031700558819602e-07
     9.180000000000000e+05     4.094020740226134e-07     4.033091050515626e-07
     9.190000000000000e+05     4.095414842025959e-07     4.034464378073618e-07
     9.200000000000000e+05     4.096791523331501e-07     4.035820544467885e-07
     9.210000000000000e+05     4.098150787343837e-07     4.037159552851918e-07
     9.220000000000000e+05     4.099492637445593e-07     4.038481406558101e-07
     9.230000000000000e+05     4.100817077200571e-07     4.039786109097201e-07
     9.240000000000000e+05     4.102124110353470e-07     4.041073664158235e-07
     9.250000000000000e+05     4.103413740829529e-07     4.042344075608070e-07
     9.260000000000000e+05     4.104685972734172e-07     4.043597347491084e-07
     9.270000000000000e+05     4.105940810352686e-07     4.044833484028838e-07
     9.280000000000000e+05     4.107178258149920e-07     4.046052489619770e-07
     9.290000000000000e+05     4.108398320769874e-07     4.047254368838812e-07
     9.300000000000000e+05     4.109601003035444e-07     4.048439126437110e-07
     9.310000000000000e+05     4.110786309947961e-07     4.049606767341630e-07
     9.320000000000000e+05     4.111954246686970e-07     4.050757296654844e-07
     9.330000000000000e+05     4.113104818609821e-07     4.051890719654412e-07
     9.340000000000000e+05     4.114238031251267e-07     4.053007041792780e-07
     9.350000000000000e+05     4.115353890323196e-07     4.054106268696845e-07
     9.360000000000000e+05     4.116452401714275e-07     4.055188406167692e-07
     9.370000000000000e+05     4.117533571489528e-07     4.056253460180093e-07
     9.380000000000000e+05     4.118597405890034e-07     4.057301436882276e-07
     9.390000000000000e+05     4.119643911332504e-07     4.058332342595540e-07
     9.400000000000000e+05     4.120673094409010e-07     4.059346183813830e-07
     9.410000000000000e+05     4.121684961886564e-07     4.060342967203515e-07
     9.420000000000000e+05     4.122679520706725e-07     4.061322699602859e-07
     9.430000000000000e+05     4.123656777985297e-07     4.062285388021814e-07
     9.440000000000000e+05     4.124616741011906e-07     4.063231039641541e-07
     9.450000000000000e+05     4.125559417249700e-07     4.064159661814125e-07
     9.460000000000000e+05     4.126484814334833e-07     4.065071262062147e-07
     9.470000000000000e+05     4.127392940076249e-07     4.065965848078337e-07
     9.480000000000000e+05     4.128283802455234e-07     4.066843427725224e-07
     9.490000000000000e+05     4.129157409624967e-07     4.067704009034717e-07
     9.500000000000000e+05     4.130013769910347e-07     4.068547600207756e-07
     9.510000000000000e+05     4.130852891807305e-07     4.069374209613952e-07
     9.520000000000000e+05     4.131674783982708e-07     4.070183845791175e-07
     9.530000000000000e+05     4.132479455273816e-07     4.070976517445194e-07
     9.540000000000000e+05     4.133266914687899e-07     4.071752233449226e-07
     9.550000000000000e+05     4.134037171401909e-07     4.072511002843716e-07
     9.560000000000000e+05     4.134790234762076e-07     4.073252834835776e-07
     9.570000000000000e+05     4.135526114283426e-07     4.073977738798864e-07
     9.580000000000000e+05     4.136244819649464e-07     4.074685724272412e-07
     9.590000000000000e+05     4.136946360711830e-07     4.075376800961422e-07
     9.600000000000000e+05     4.137630747489754e-07     4.076050978736070e-07
     9.610000000000000e+05     4.138297990169774e-07     4.076708267631309e-07
     9.620000000000000e+05     4.138948099105293e-07     4.077348677846446e-07
     9.630000000000000e+05     4.139581084816168e-07     4.077972219744794e-07
     9.640000000000000e+05     4.140196957988287e-07     4.078578903853265e-07
     9.650000000000000e+05     4.140795729473244e-07     4.079168740861910e-07
     9.660000000000000e+05     4.141377410287781e-07     4.079741741623599e-07
     9.670000000000000e+05     4.141942011613545e-07     4.080297917153547e-07
     9.680000000000000e+05     4.142489544796566e-07     4.080837278628931e-07
     9.690000000000000e+05     4.143020021346863e-07     4.081359837388481e-07
     9.700000000000000e+05     4.143533452938013e-07     4.081865604932109e-07
     9.710000000000000e+05     4.144029851406821e-07     4.082354592920423e-07
     9.720000000000000e+05     4.144509228752800e-07     4.082826813174347e-07
     9.730000000000000e+05     4.144971597137746e-07     4.083282277674719e-07
     9.740000000000000e+05     4.145416968885408e-07     4.083720998561900e-07
     9.750000000000000e+05     4.145845356481006e-07     4.084142988135282e-07
     9.760000000000000e+05     4.146256772570798e-07     4.084548258852907e-07
     9.770000000000000e+05     4.146651229961597e-07     4.084936823331073e-07
     9.780000000000000e+05     4.147028741620536e-07     4.085308694343851e-07
     9.790000000000000e+05     4.147389320674389e-07     4.085663884822707e-07
     9.800000000000000e+05     4.147732980409310e-07     4.086002407856070e-07
     9.810000000000000e+05     4.148059734270359e-07     4.086324276688886e-07
     9.820000000000000e+05     4.148369595861049e-07     4.086629504722215e-07
     9.830000000000000e+05     4.148662578942869e-07     4.086918105512776e-07
     9.840000000000000e+05     4.148938697434934e-07     4.087190092772494e-07
     9.850000000000000e+05     4.149197965413491e-07     4.087445480368176e-07
     9.860000000000000e+05     4.149440397111496e-07     4.087684282320918e-07
     9.870000000000000e+05     4.149666006918139e-07     4.087906512805782e-07
     9.880000000000000e+05     4.149874809378427e-07     4.088112186151298e-07
     9.890000000000000e+05     4.150066819192726e-07     4.088301316839077e-07
     9.900000000000000e+05     4.150242051216378e-07     4.088473919503336e-07
     9.910000000000000e+05     4.150400520459138e-07     4.088630008930465e-07
     9.920000000000000e+05     4.150542242084775e-07     4.088769600058577e-07
     9.930000000000000e+05     4.150667231410662e-07     4.088892707977042e-07
     9.940000000000000e+05     4.150775503907276e-07     4.088999347926098e-07
     9.950000000000000e+05     4.150867075197728e-07     4.089089535296379e-07
     9.960000000000000e+05     4.150941961057365e-07     4.089163285628402e-07
     9.970000000000000e+05     4.151000177413273e-07     4.089220614612244e-07
     9.980000000000000e+05     4.151041740343810e-07     4.089261538086957e-07
     9.990000000000000e+05     4.151066666078179e-07     4.089286072040188e-07
     1.000000000000000e+06     4.151074970995925e-07     4.089294232607752e-07
     1.001000000000000e+06     4.151066671626547e-07     4.089286036073077e-07
     1.002000000000000e+06     4.151041784648918e-07     4.089261498866839e-07
     1.003000000000000e+06     4.151000326890914e-07     4.089220637566476e-07
     1.004000000000000e+06     4.150942315328918e-07     4.089163468895695e-07
     1.005000000000000e+06     4.150867767087367e-07     4.089090009724039e-07
     1.006000000000000e+06     4.150776699438220e-07     4.089000277066461e-07
     1.007000000000000e+06     4.150669129800584e-07     4.088894288082764e-07
     1.008000000000000e+06     4.150545075740175e-07     4.088772060077214e-07
     1.009000000000000e+06     4.150404554968815e-07     4.088633610498111e-07
     1.010000000000000e+06     4.150247585344070e-07     4.088478956937181e-07
     1.011000000000000e+06     4.150074184868699e-07     4.088308117129226e-07
     1.012000000000000e+06     4.149884371690134e-07     4.088121108951608e-07
     1.013000000000000e+06     4.149678164100109e-07     4.087917950423803e-07
     1.014000000000000e+06     4.149455580534103e-07     4.087698659706915e-07
     1.015000000000000e+06     4.149216639570859e-07     4.087463255103171e-07
     1.016000000000000e+06     4.148961359931956e-07     4.087211755055532e-07
     1.017000000000000e+06     4.148689760481313e-07     4.086944178147087e-07
     1.018000000000000e+06     4.148401860224595e-07     4.086660543100706e-07
     1.019000000000000e+06     4.148097678308934e-07     4.086360868778498e-07
     1.020000000000000e+06     4.147777234022257e-07     4.086045174181326e-07
     1.021000000000000e+06     4.147440546792863e-07     4.085713478448341e-07
     1.022000000000000e+06     4.147087636188988e-07     4.085365800856476e-07
     1.023000000000000e+06     4.146718521918231e-07     4.085002160820081e-07
     1.024000000000000e+06     4.146333223827085e-07     4.084622577890207e-07
     1.025000000000000e+06     4.145931761900475e-07     4.084227071754387e-07
     1.026000000000000e+06     4.145514156261286e-07     4.083815662235930e-07
     1.027000000000000e+06     4.145080427169749e-07     4.083388369293564e-07
     1.028000000000000e+06     4.144630595023104e-07     4.082945213020922e-07
     1.029000000000000e+06     4.144164680354968e-07     4.082486213646019e-07
     1.030000000000000e+06     4.143682703834935e-07     4.082011391530800e-07
     1.031000000000000e+06     4.143184686268022e-07     4.081520767170574e-07
     1.032000000000000e+06     4.142670648594174e-07     4.081014361193715e-07
     1.033000000000000e+06     4.142140611887784e-07     4.080492194360867e-07
     1.034000000000000e+06     4.141594597357198e-07     4.079954287564751e-07
     1.035000000000000e+06     4.141032626344157e-07     4.079400661829450e-07
     1.036000000000000e+06     4.140454720323381e-07     4.078831338310048e-07
     1.037000000000000e+06     4.139860900901974e-07     4.078246338292058e-07
     1.038000000000000e+06     4.139251189818990e-07     4.077645683190962e-07
     1.039000000000000e+06     4.138625608944872e-07     4.077029394551685e-07
     1.040000000000000e+06     4.137984180280976e-07     4.076397494048124e-07
     1.041000000000000e+06     4.137326925959079e-07     4.075750003482613e-07
     1.042000000000000e+06     4.136653868240799e-07     4.075086944785480e-07
     1.043000000000000e+06     4.135965029517168e-07     4.074408340014443e-07
     1.044000000000000e+06     4.135260432308078e-07     4.073714211354233e-07
     1.045000000000000e+06     4.134540099261773e-07     4.073004581115964e-07
     1.046000000000000e+06     4.133804053154323e-07     4.072279471736732e-07
     1.047000000000000e+06     4.133052316889153e-07     4.071538905779042e-07
     1.048000000000000e+06     4.132284913496486e-07     4.070782905930343e-07
     1.049000000000000e+06     4.131501866132826e-07     4.070011495002471e-07
     1.050000000000000e+06     4.130703198080496e-07     4.069224695931199e-07
     1.051000000000000e+06     4.129888932747017e-07     4.068422531775674e-07
     1.052000000000000e+06     4.129059093664721e-07     4.067605025717957e-07
     1.053000000000000e+06     4.128213704490152e-07     4.066772201062464e-07
     1.054000000000000e+06     4.127352789003536e-07     4.065924081235462e-07
     1.055000000000000e+06     4.126476371108282e-07     4.065060689784613e-07
     1.056000000000000e+06     4.125584474830492e-07     4.064182050378379e-07
     1.057000000000000e+06     4.124677124318390e-07     4.063288186805572e-07
     1.058000000000000e+06     4.123754343841831e-07     4.062379122974780e-07
     1.059000000000000e+06     4.122816157791750e-07     4.061454882913911e-07
     1.060000000000000e+06     4.121862590679641e-07     4.060515490769638e-07
     1.061000000000000e+06     4.120893667137094e-07     4.059560970806905e-07
     1.062000000000000e+06     4.119909411915173e-07     4.058591347408362e-07
     1.063000000000000e+06     4.118909849883940e-07     4.057606645073925e-07
     1.064000000000000e+06     4.117895006031945e-07     4.056606888420180e-07
     1.065000000000000e+06     4.116864905465660e-07     4.055592102179890e-07
     1.066000000000000e+06     4.115819573408938e-07     4.054562311201523e-07
     1.067000000000000e+06     4.114759035202591e-07     4.053517540448638e-07
     1.068000000000000e+06     4.113683316303700e-07     4.052457814999443e-07
     1.069000000000000e+06     4.112592442285188e-07     4.051383160046221e-07
     1.070000000000000e+06     4.111486438835305e-07     4.050293600894823e-07
     1.071000000000000e+06     4.110365331756975e-07     4.049189162964183e-07
     1.072000000000000e+06     4.109229146967440e-07     4.048069871785709e-07
     1.073000000000000e+06     4.108077910497566e-07     4.046935753002828e-07
     1.074000000000000e+06     4.106911648491376e-07     4.045786832370454e-07
     1.075000000000000e+06     4.105730387205560e-07     4.044623135754418e-07
     1.076000000000000e+06     4.104534153008862e-07     4.043444689130991e-07
     1.077000000000000e+06     4.103322972381571e-07     4.042251518586319e-07
     1.078000000000000e+06     4.102096871914999e-07     4.041043650315908e-07
     1.079000000000000e+06     4.100855878310952e-07     4.039821110624122e-07
     1.080000000000000e+06     4.099600018381146e-07     4.038583925923581e-07
     1.081000000000000e+06     4.098329319046724e-07     4.037332122734735e-07
     1.082000000000000e+06     4.097043807337687e-07     4.036065727685242e-07
     1.083000000000000e+06     4.095743510392319e-07     4.034784767509458e-07
     1.084000000000000e+06     4.094428455456791e-07     4.033489269047997e-07
     1.085000000000000e+06     4.093098669884445e-07     4.032179259247011e-07
     1.086000000000000e+06     4.091754181135314e-07     4.030854765157865e-07
     1.087000000000000e+06     4.090395016775623e-07     4.029515813936472e-07
     1.088000000000000e+06     4.089021204477259e-07     4.028162432842781e-07
     1.089000000000000e+06     4.087632772017141e-07     4.026794649240272e-07
     1.090000000000000e+06     4.086229747276738e-07     4.025412490595430e-07
     1.091000000000000e+06     4.084812158241532e-07     4.024015984477139e-07
     1.092000000000000e+06     4.083380033000431e-07     4.022605158556269e-07
     1.093000000000000e+06     4.081933399745263e-07     4.021180040604984e-07
     1.094000000000000e+06     4.080472286770247e-07     4.019740658496365e-07
     1.095000000000000e+06     4.078996722471429e-07     4.018287040203761e-07
     1.096000000000000e+06     4.077506735346060e-07     4.016819213800278e-07
     1.097000000000000e+06     4.076002353992220e-07     4.015337207458294e-07
     1.098000000000000e+06     4.074483607108115e-07     4.013841049448870e-07
     1.099000000000000e+06     4.072950523491592e-07     4.012330768141203e-07
     1.100000000000000e+06     4.071403132039656e-07     4.010806392002157e-07
     1.101000000000000e+06     4.069841461747776e-07     4.009267949595598e-07
     1.102000000000000e+06     4.068265541709460e-07     4.007715469582036e-07
     1.103000000000000e+06     4.066675401115709e-07     4.006148980717910e-07
     1.104000000000000e+06     4.065071069254377e-07     4.004568511855148e-07
     1.105000000000000e+06     4.063452575509695e-07     4.002974091940606e-07
     1.106000000000000e+06     4.061819949361709e-07     4.001365750015550e-07
     1.107000000000000e+06     4.060173220385752e-07     3.999743515215019e-07
     1.108000000000000e+06     4.058512418251812e-07     3.998107416767435e-07
     1.109000000000000e+06     4.056837572724116e-07     3.996457483993933e-07
     1.110000000000000e+06     4.055148713660437e-07     3.994793746307886e-07
     1.111000000000000e+06     4.053445871011692e-07     3.993116233214387e-07
     1.112000000000000e+06     4.051729074821232e-07     3.991424974309613e-07
     1.113000000000000e+06     4.049998355224423e-07     3.989719999280353e-07
     1.114000000000000e+06     4.048253742448072e-07     3.988001337903489e-07
     1.115000000000000e+06     4.046495266809806e-07     3.986269020045366e-07
     1.116000000000000e+06     4.044722958717612e-07     3.984523075661346e-07
     1.117000000000000e+06     4.042936848669208e-07     3.982763534795209e-07
     1.118000000000000e+06     4.041136967251530e-07     3.980990427578601e-07
     1.119000000000000e+06     4.039323345140230e-07     3.979203784230534e-07
     1.120000000000000e+06     4.037496013099000e-07     3.977403635056827e-07
     1.121000000000000e+06     4.035655001979156e-07     3.975590010449548e-07
     1.122000000000000e+06     4.033800342718974e-07     3.973762940886490e-07
     1.123000000000000e+06     4.031932066343254e-07     3.971922456930604e-07
     1.124000000000000e+06     4.030050203962636e-07     3.970068589229499e-07
     1.125000000000000e+06     4.028154786773159e-07     3.968201368514791e-07
     1.126000000000000e+06     4.026245846055647e-07     3.966320825601758e-07
     1.127000000000000e+06     4.024323413175195e-07     3.964426991388592e-07
     1.128000000000000e+06     4.022387519580603e-07     3.962519896855965e-07
     1.129000000000000e+06     4.020438196803776e-07     3.960599573066434e-07
     1.130000000000000e+06     4.018475476459249e-07     3.958666051163968e-07
     1.131000000000000e+06     4.016499390243606e-07     3.956719362373352e-07
     1.132000000000000e+06     4.014509969934915e-07     3.954759537999594e-07
     1.133000000000000e+06     4.012507247392175e-07     3.952786609427513e-07
     1.134000000000000e+06     4.010491254554794e-07     3.950800608121039e-07
     1.135000000000000e+06     4.008462023441963e-07     3.948801565622819e-07
     1.136000000000000e+06     4.006419586152219e-07     3.946789513553584e-07
     1.137000000000000e+06     4.004363974862773e-07     3.944764483611564e-07
     1.138000000000000e+06     4.002295221829097e-07     3.942726507572099e-07
     1.139000000000000e+06     4.000213359384181e-07     3.940675617286925e-07
     1.140000000000000e+06     3.998118419938148e-07     3.938611844683735e-07
     1.141000000000000e+06     3.996010435977645e-07     3.936535221765585e-07
     1.142000000000000e+06     3.993889440065275e-07     3.934445780610386e-07
     1.143000000000000e+06     3.991755464839046e-07     3.932343553370344e-07
     1.144000000000000e+06     3.989608543011831e-07     3.930228572271375e-07
     1.145000000000000e+06     3.987448707370861e-07     3.928100869612645e-07
     1.146000000000000e+06     3.985275990777029e-07     3.925960477765986e-07
     1.147000000000000e+06     3.983090426164533e-07     3.923807429175292e-07
     1.148000000000000e+06     3.980892046540185e-07     3.921641756356099e-07
     1.149000000000000e+06     3.978680884982919e-07     3.919463491894925e-07
     1.150000000000000e+06     3.976456974643174e-07     3.917272668448767e-07
     1.151000000000000e+06     3.974220348742451e-07     3.915069318744646e-07
     1.152000000000000e+06     3.971971040572654e-07     3.912853475578885e-07
     1.153000000000000e+06     3.969709083495629e-07     3.910625171816721e-07
     1.154000000000000e+06     3.967434510942514e-07     3.908384440391677e-07
     1.155000000000000e+06     3.965147356413279e-07     3.906131314305105e-07
     1.156000000000000e+06     3.962847653476149e-07     3.903865826625489e-07
     1.157000000000000e+06     3.960535435767011e-07     3.901588010488094e-07
     1.158000000000000e+06     3.958210736988948e-07     3.899297899094272e-07
     1.159000000000000e+06     3.955873590911565e-07     3.896995525711027e-07
     1.160000000000000e+06     3.953524031370565e-07     3.894680923670359e-07
     1.161000000000000e+06     3.951162092267137e-07     3.892354126368835e-07
     1.162000000000000e+06     3.948787807567408e-07     3.890015167266998e-07
     1.163000000000000e+06     3.946401211301899e-07     3.887664079888816e-07
     1.164000000000000e+06     3.944002337564977e-07     3.885300897821162e-07
     1.165000000000000e+06     3.941591220514324e-07     3.882925654713201e-07
     1.166000000000000e+06     3.939167894370340e-07     3.880538384276069e-07
     1.167000000000000e+06     3.936732393415638e-07     3.878139120282009e-07
     1.168000000000000e+06     3.934284751994512e-07     3.875727896564084e-07
     1.169000000000000e+06     3.931825004512329e-07     3.873304747015525e-07
     1.170000000000000e+06     3.929353185435006e-07     3.870869705589245e-07
     1.171000000000000e+06     3.926869329288503e-07     3.868422806297265e-07
     1.172000000000000e+06     3.924373470658248e-07     3.865964083210154e-07
     1.173000000000000e+06     3.921865644188515e-07     3.863493570456558e-07
     1.174000000000000e+06     3.919345884582035e-07     3.861011302222591e-07
     1.175000000000000e+06     3.916814226599306e-07     3.858517312751392e-07
     1.176000000000000e+06     3.914270705058143e-07     3.856011636342429e-07
     1.177000000000000e+06     3.911715354833043e-07     3.853494307351141e-07
     1.178000000000000e+06     3.909148210854772e-07     3.850965360188292e-07
     1.179000000000000e+06     3.906569308109640e-07     3.848424829319463e-07
     1.180000000000000e+06     3.903978681639156e-07     3.845872749264498e-07
     1.181000000000000e+06     3.901376366539317e-07     3.843309154596987e-07
     1.182000000000000e+06     3.898762397960157e-07     3.840734079943789e-07
     1.183000000000000e+06     3.896136811105165e-07     3.838147559984341e-07
     1.184000000000000e+06     3.893499641230788e-07     3.835549629450289e-07
     1.185000000000000e+06     3.890850923645803e-07     3.832940323124842e-07
     1.186000000000000e+06     3.888190693710912e-07     3.830319675842300e-07
     1.187000000000000e+06     3.885518986838027e-07     3.827687722487514e-07
     1.188000000000000e+06     3.882835838489895e-07     3.825044497995305e-07
     1.189000000000000e+06     3.880141284179434e-07     3.822390037349979e-07
     1.190000000000000e+06     3.877435359469267e-07     3.819724375584811e-07
     1.191000000000000e+06     3.874718099971148e-07     3.817047547781453e-07
     1.192000000000000e+06     3.871989541345428e-07     3.814359589069418e-07
     1.193000000000000e+06     3.869249719300523e-07     3.811660534625635e-07
     1.194000000000000e+06     3.866498669592405e-07     3.808950419673746e-07
     1.195000000000000e+06     3.863736428023956e-07     3.806229279483808e-07
     1.196000000000000e+06     3.860963030444585e-07     3.803497149371503e-07
     1.197000000000000e+06     3.858178512749575e-07     3.800754064697827e-07
     1.198000000000000e+06     3.855382910879596e-07     3.798000060868472e-07
     1.199000000000000e+06     3.852576260820130e-07     3.795235173333241e-07
     1.200000000000000e+06     3.849758598601016e-07     3.792459437585678e-07
     1.201000000000000e+06     3.846929960295857e-07     3.789672889162339e-07
     1.202000000000000e+06     3.844090382021418e-07     3.786875563642482e-07
     1.203000000000000e+06     3.841239899937259e-07     3.784067496647331e-07
     1.204000000000000e+06     3.838378550245063e-07     3.781248723839747e-07
     1.205000000000000e+06     3.835506369188158e-07     3.778419280923511e-07
     1.206000000000000e+06     3.832623393050976e-07     3.775579203642968e-07
     1.207000000000000e+06     3.829729658158512e-07     3.772728527782425e-07
     1.208000000000000e+06     3.826825200875852e-07     3.769867289165596e-07
     1.209000000000000e+06     3.823910057607532e-07     3.766995523655172e-07
     1.210000000000000e+06     3.820984264797099e-07     3.764113267152192e-07
     1.211000000000000e+06     3.818047858926617e-07     3.761220555595651e-07
     1.212000000000000e+06     3.815100876515943e-07     3.758317424961836e-07
     1.213000000000000e+06     3.812143354122465e-07     3.755403911263906e-07
     1.214000000000000e+06     3.809175328340348e-07     3.752480050551339e-07
     1.215000000000000e+06     3.806196835800164e-07     3.749545878909444e-07
     1.216000000000000e+06     3.803207913168276e-07     3.746601432458763e-07
     1.217000000000000e+06     3.800208597146351e-07     3.743646747354650e-07
     1.218000000000000e+06     3.797198924470811e-07     3.740681859786702e-07
     1.219000000000000e+06     3.794178931912356e-07     3.737706805978229e-07
     1.220000000000000e+06     3.791148656275378e-07     3.734721622185812e-07
     1.221000000000000e+06     3.788108134397504e-07     3.731726344698688e-07
     1.222000000000000e+06     3.785057403148973e-07     3.728721009838306e-07
     1.223000000000000e+06     3.781996499432252e-07     3.725705653957804e-07
     1.224000000000000e+06     3.778925460181438e-07     3.722680313441491e-07
     1.225000000000000e+06     3.775844322361724e-07     3.719645024704276e-07
     1.226000000000000e+06     3.772753122968912e-07     3.716599824191302e-07
     1.227000000000000e+06     3.769651899028859e-07     3.713544748377280e-07
     1.228000000000000e+06     3.766540687597018e-07     3.710479833766067e-07
     1.229000000000000e+06     3.763419525757879e-07     3.707405116890108e-07
     1.230000000000000e+06     3.760288450624486e-07     3.704320634309988e-07
     1.231000000000000e+06     3.757147499337846e-07     3.701226422613872e-07
     1.232000000000000e+06     3.753996709066506e-07     3.698122518417050e-07
     1.233000000000000e+06     3.750836117005984e-07     3.695008958361327e-07
     1.234000000000000e+06     3.747665760378305e-07     3.691885779114650e-07
     1.235000000000000e+06     3.744485676431381e-07     3.688753017370523e-07
     1.236000000000000e+06     3.741295902438673e-07     3.685610709847547e-07
     1.237000000000000e+06     3.738096475698501e-07     3.682458893288798e-07
     1.238000000000000e+06     3.734887433533648e-07     3.679297604461519e-07
     1.239000000000000e+06     3.731668813290839e-07     3.676126880156498e-07
     1.240000000000000e+06     3.728440652340171e-07     3.672946757187561e-07
     1.241000000000000e+06     3.725202988074669e-07     3.669757272391112e-07
     1.242000000000000e+06     3.721955857909751e-07     3.666558462625613e-07
     1.243000000000000e+06     3.718699299282721e-07     3.663350364771102e-07
     1.244000000000000e+06     3.715433349652294e-07     3.660133015728694e-07
     1.245000000000000e+06     3.712158046498041e-07     3.656906452420020e-07
     1.246000000000000e+06     3.708873427319923e-07     3.653670711786894e-07
     1.247000000000000e+06     3.705579529637792e-07     3.650425830790597e-07
     1.248000000000000e+06     3.702276390990865e-07     3.647171846411598e-07
     1.249000000000000e+06     3.698964048937255e-07     3.643908795648887e-07
     1.250000000000000e+06     3.695642541053401e-07     3.640636715519588e-07
     1.251000000000000e+06     3.692311904933655e-07     3.637355643058428e-07
     1.252000000000000e+06     3.688972178189765e-07     3.634065615317284e-07
     1.253000000000000e+06     3.685623398450312e-07     3.630766669364586e-07
     1.254000000000000e+06     3.682265603360312e-07     3.627458842285028e-07
     1.255000000000000e+06     3.678898830580647e-07     3.624142171178819e-07
     1.256000000000000e+06     3.675523117787584e-07     3.620816693161430e-07
     1.257000000000000e+06     3.672138502672294e-07     3.617482445362990e-07
     1.258000000000000e+06     3.668745022940399e-07     3.614139464927807e-07
     1.259000000000000e+06     3.665342716311383e-07     3.610787789013894e-07
     1.260000000000000e+06     3.661931620518208e-07     3.607427454792520e-07
     1.261000000000000e+06     3.658511773306712e-07     3.604058499447694e-07
     1.262000000000000e+06     3.655083212435227e-07     3.600680960175668e-07
     1.263000000000000e+06     3.651645975674028e-07     3.597294874184472e-07
     1.264000000000000e+06     3.648200100804889e-07     3.593900278693453e-07
     1.265000000000000e+06     3.644745625620518e-07     3.590497210932781e-07
     1.266000000000000e+06     3.641282587924188e-07     3.587085708142988e-07
     1.267000000000000e+06     3.637811025529125e-07     3.583665807574428e-07
     1.268000000000000e+06     3.634330976258145e-07     3.580237546486892e-07
     1.269000000000000e+06     3.630842477943078e-07     3.576800962149043e-07
     1.270000000000000e+06     3.627345568424351e-07     3.573356091838052e-07
     1.271000000000000e+06     3.623840285550468e-07     3.569902972838987e-07
     1.272000000000000e+06     3.620326667177539e-07     3.566441642444473e-07
     1.273000000000000e+06     3.616804751168822e-07     3.562972137954134e-07
     1.274000000000000e+06     3.613274575394209e-07     3.559494496674150e-07
     1.275000000000000e+06     3.609736177729825e-07     3.556008755916794e-07
     1.276000000000000e+06     3.606189596057424e-07     3.552514952999963e-07
     1.277000000000000e+06     3.602634868264037e-07     3.549013125246696e-07
     1.278000000000000e+06     3.599072032241472e-07     3.545503309984752e-07
     1.279000000000000e+06     3.595501125885759e-07     3.541985544546054e-07
     1.280000000000000e+06     3.591922187096787e-07     3.538459866266331e-07
     1.281000000000000e+06     3.588335253777779e-07     3.534926312484557e-07
     1.282000000000000e+06     3.584740363834835e-07     3.531384920542595e-07
     1.283000000000000e+06     3.581137555176462e-07     3.527835727784665e-07
     1.284000000000000e+06     3.577526865713118e-07     3.524278771556856e-07
     1.285000000000000e+06     3.573908333356698e-07     3.520714089206774e-07
     1.286000000000000e+06     3.570281996020169e-07     3.517141718082936e-07
     1.287000000000000e+06     3.566647891616970e-07     3.513561695534508e-07
     1.288000000000000e+06     3.563006058060687e-07     3.509974058910654e-07
     1.289000000000000e+06     3.559356533264506e-07     3.506378845560181e-07
     1.290000000000000e+06     3.555699355140764e-07     3.502776092831080e-07
     1.291000000000000e+06     3.552034561600523e-07     3.499165838070087e-07
     1.292000000000000e+06     3.548362190553070e-07     3.495548118622161e-07
     1.293000000000000e+06     3.544682279905469e-07     3.491922971830116e-07
     1.294000000000000e+06     3.540994867562142e-07     3.488290435034131e-07
     1.295000000000000e+06     3.537299991424401e-07     3.484650545571295e-07
     1.296000000000000e+06     3.533597689389954e-07     3.481003340775192e-07
     1.297000000000000e+06     3.529887999352456e-07     3.477348857975423e-07
     1.298000000000000e+06     3.526170959201146e-07     3.473687134497166e-07
     1.299000000000000e+06     3.522446606820245e-07     3.470018207660762e-07
     1.300000000000000e+06     3.518714980088676e-07     3.466342114781261e-07
     1.301000000000000e+06     3.514976116879490e-07     3.462658893167912e-07
     1.302000000000000e+06     3.511230055059494e-07     3.458968580123840e-07
     1.303000000000000e+06     3.507476832488734e-07     3.455271212945546e-07
     1.304000000000000e+06     3.503716487020086e-07     3.451566828922428e-07
     1.305000000000000e+06     3.499949056498894e-07     3.447855465336437e-07
     1.306000000000000e+06     3.496174578762323e-07     3.444137159461541e-07
     1.307000000000000e+06     3.492393091639190e-07     3.440411948563421e-07
     1.308000000000000e+06     3.488604632949238e-07     3.436679869898860e-07
     1.309000000000000e+06     3.484809240502953e-07     3.432940960715456e-07
     1.310000000000000e+06     3.481006952100941e-07     3.429195258251172e-07
     1.311000000000000e+06     3.477197805533593e-07     3.425442799733826e-07
     1.312000000000000e+06     3.473381838580613e-07     3.421683622380756e-07
     1.313000000000000e+06     3.469559089010587e-07     3.417917763398313e-07
     1.314000000000000e+06     3.465729594580556e-07     3.414145259981498e-07
     1.315000000000000e+06     3.461893393035576e-07     3.410366149313507e-07
     1.316000000000000e+06     3.458050522108289e-07     3.406580468565307e-07
     1.317000000000000e+06     3.454201019518517e-07     3.402788254895206e-07
     1.318000000000000e+06     3.450344922972822e-07     3.398989545448452e-07
     1.319000000000000e+06     3.446482270164025e-07     3.395184377356815e-07
     1.320000000000000e+06     3.442613098770880e-07     3.391372787738152e-07
     1.321000000000000e+06     3.438737446457548e-07     3.387554813695960e-07
     1.322000000000000e+06     3.434855350873273e-07     3.383730492319044e-07
     1.323000000000000e+06     3.430966849651880e-07     3.379899860680997e-07
     1.324000000000000e+06     3.427071980411396e-07     3.376062955839893e-07
     1.325000000000000e+06     3.423170780753603e-07     3.372219814837752e-07
     1.326000000000000e+06     3.419263288263662e-07     3.368370474700256e-07
     1.327000000000000e+06     3.415349540509644e-07     3.364514972436256e-07
     1.328000000000000e+06     3.411429575042173e-07     3.360653345037371e-07
     1.329000000000000e+06     3.407503429393935e-07     3.356785629477630e-07
     1.330000000000000e+06     3.403571141079344e-07     3.352911862712931e-07
     1.331000000000000e+06     3.399632747594093e-07     3.349032081680872e-07
     1.332000000000000e+06     3.395688286414713e-07     3.345146323300098e-07
     1.333000000000000e+06     3.391737794998246e-07     3.341254624470045e-07
     1.334000000000000e+06     3.387781310781764e-07     3.337357022070499e-07
     1.335000000000000e+06     3.383818871181974e-07     3.333453552961249e-07
     1.336000000000000e+06     3.379850513594823e-07     3.329544253981484e-07
     1.337000000000000e+06     3.375876275395109e-07     3.325629161949700e-07
     1.338000000000000e+06     3.371896193936087e-07     3.321708313663067e-07
     1.339000000000000e+06     3.367910306548993e-07     3.317781745897155e-07
     1.340000000000000e+06     3.363918650542721e-07     3.313849495405429e-07
     1.341000000000000e+06     3.359921263203377e-07     3.309911598919039e-07
     1.342000000000000e+06     3.355918181793985e-07     3.305968093146215e-07
     1.343000000000000e+06     3.351909443553883e-07     3.302019014772020e-07
     1.344000000000000e+06     3.347895085698557e-07     3.298064400457884e-07
     1.345000000000000e+06     3.343875145419045e-07     3.294104286841306e-07
     1.346000000000000e+06     3.339849659881764e-07     3.290138710535378e-07
     1.347000000000000e+06     3.335818666227881e-07     3.286167708128412e-07
     1.348000000000000e+06     3.331782201573101e-07     3.282191316183625e-07
     1.349000000000000e+06     3.327740303007220e-07     3.278209571238644e-07
     1.350000000000000e+06     3.323693007593706e-07     3.274222509805269e-07
     1.351000000000000e+06     3.319640352369336e-07     3.270230168368926e-07
     1.352000000000000e+06     3.315582374343876e-07     3.266232583388406e-07
     1.353000000000000e+06     3.311519110499576e-07     3.262229791295507e-07
     1.354000000000000e+06     3.307450597790857e-07     3.258221828494533e-07
     1.355000000000000e+06     3.303376873143958e-07     3.254208731362025e-07
     1.356000000000000e+06     3.299297973456525e-07     3.250190536246377e-07
     1.357000000000000e+06     3.295213935597161e-07     3.246167279467368e-07
     1.358000000000000e+06     3.291124796405228e-07     3.242138997315933e-07
     1.359000000000000e+06     3.287030592690275e-07     3.238105726053726e-07
     1.360000000000000e+06     3.282931361231785e-07     3.234067501912704e-07
     1.361000000000000e+06     3.278827138778757e-07     3.230024361094830e-07
     1.362000000000000e+06     3.274717962049390e-07     3.225976339771695e-07
     1.363000000000000e+06     3.270603867730619e-07     3.221923474084149e-07
     1.364000000000000e+06     3.266484892477828e-07     3.217865800141881e-07
     1.365000000000000e+06     3.262361072914461e-07     3.213803354023175e-07
     1.366000000000000e+06     3.258232445631624e-07     3.209736171774441e-07
     1.367000000000000e+06     3.254099047187765e-07     3.205664289409925e-07
     1.368000000000000e+06     3.249960914108289e-07     3.201587742911290e-07
     1.369000000000000e+06     3.245818082885174e-07     3.197506568227313e-07
     1.370000000000000e+06     3.241670589976674e-07     3.193420801273543e-07
     1.371000000000000e+06     3.237518471806921e-07     3.189330477931868e-07
     1.372000000000000e+06     3.233361764765548e-07     3.185235634050207e-07
     1.373000000000000e+06     3.229200505207369e-07     3.181136305442251e-07
     1.374000000000000e+06     3.225034729451984e-07     3.177032527886914e-07
     1.375000000000000e+06     3.220864473783498e-07     3.172924337128175e-07
     1.376000000000000e+06     3.216689774450066e-07     3.168811768874595e-07
     1.377000000000000e+06     3.212510667663685e-07     3.164694858799104e-07
     1.378000000000000e+06     3.208327189599659e-07     3.160573642538512e-07
     1.379000000000000e+06     3.204139376396402e-07     3.156448155693293e-07
     1.380000000000000e+06     3.199947264155047e-07     3.152318433827154e-07
     1.381000000000000e+06     3.195750888939096e-07     3.148184512466745e-07
     1.382000000000000e+06     3.191550286774044e-07     3.144046427101308e-07
     1.383000000000000e+06     3.187345493647124e-07     3.139904213182336e-07
     1.384000000000000e+06     3.183136545506850e-07     3.135757906123219e-07
     1.385000000000000e+06     3.178923478262781e-07     3.131607541298981e-07
     1.386000000000000e+06     3.174706327785129e-07     3.127453154045863e-07
     1.387000000000000e+06     3.170485129904439e-07     3.123294779661009e-07
     1.388000000000000e+06     3.166259920411237e-07     3.119132453402184e-07
     1.389000000000000e+06     3.162030735055726e-07     3.114966210487425e-07
     1.390000000000000e+06     3.157797609547463e-07     3.110796086094647e-07
     1.391000000000000e+06     3.153560579554901e-07     3.106622115361426e-07
     1.392000000000000e+06     3.149319680705301e-07     3.102444333384620e-07
     1.393000000000000e+06     3.145074948584154e-07     3.098262775220008e-07
     1.394000000000000e+06     3.140826418735044e-07     3.094077475882030e-07
     1.395000000000000e+06     3.136574126659163e-07     3.089888470343445e-07
     1.396000000000000e+06     3.132318107815146e-07     3.085695793535042e-07
     1.397000000000000e+06     3.128058397618631e-07     3.081499480345238e-07
     1.398000000000000e+06     3.123795031441984e-07     3.077299565619868e-07
     1.399000000000000e+06     3.119528044613985e-07     3.073096084161761e-07
     1.400000000000000e+06     3.115257472419485e-07     3.068889070730566e-07
     1.401000000000000e+06     3.110983350099103e-07     3.064678560042268e-07
     1.402000000000000e+06     3.106705712848934e-07     3.060464586769039e-07
     1.403000000000000e+06     3.102424595820204e-07     3.056247185538828e-07
     1.404000000000000e+06     3.098140034118947e-07     3.052026390935099e-07
     1.405000000000000e+06     3.093852062805751e-07     3.047802237496500e-07
     1.406000000000000e+06     3.089560716895376e-07     3.043574759716576e-07
     1.407000000000000e+06     3.085266031356511e-07     3.039343992043435e-07
     1.408000000000000e+06     3.080968041111434e-07     3.035109968879525e-07
     1.409000000000000e+06     3.076666781035694e-07     3.030872724581218e-07
     1.410000000000000e+06     3.072362285957847e-07     3.026632293458623e-07
     1.411000000000000e+06     3.068054590659130e-07     3.022388709775182e-07
     1.412000000000000e+06     3.063743729873143e-07     3.018142007747488e-07
     1.413000000000000e+06     3.059429738285606e-07     3.013892221544898e-07
     1.414000000000000e+06     3.055112650534010e-07     3.009639385289289e-07
     1.415000000000000e+06     3.050792501207316e-07     3.005383533054715e-07
     1.416000000000000e+06     3.046469324845703e-07     3.001124698867205e-07
     1.417000000000000e+06     3.042143155940267e-07     2.996862916704383e-07
     1.418000000000000e+06     3.037814028932679e-07     2.992598220495238e-07
     1.419000000000000e+06     3.033481978214943e-07     2.988330644119808e-07
     1.420000000000000e+06     3.029147038129117e-07     2.984060221408920e-07
     1.421000000000000e+06     3.024809242966973e-07     2.979786986143869e-07
     1.422000000000000e+06     3.020468626969766e-07     2.975510972056185e-07
     1.423000000000000e+06     3.016125224327899e-07     2.971232212827327e-07
     1.424000000000000e+06     3.011779069180685e-07     2.966950742088388e-07
     1.425000000000000e+06     3.007430195616044e-07     2.962666593419838e-07
     1.426000000000000e+06     3.003078637670203e-07     2.958379800351251e-07
     1.427000000000000e+06     2.998724429327478e-07     2.954090396361032e-07
     1.428000000000000e+06     2.994367604519919e-07     2.949798414876116e-07
     1.429000000000000e+06     2.990008197127086e-07     2.945503889271735e-07
     1.430000000000000e+06     2.985646240975780e-07     2.941206852871115e-07
     1.431000000000000e+06     2.981281769839733e-07     2.936907338945242e-07
     1.432000000000000e+06     2.976914817439339e-07     2.932605380712536e-07
     1.433000000000000e+06     2.972545417441440e-07     2.928301011338663e-07
     1.434000000000000e+06     2.968173603459011e-07     2.923994263936203e-07
     1.435000000000000e+06     2.963799409050848e-07     2.919685171564425e-07
     1.436000000000000e+06     2.959422867721413e-07     2.915373767229035e-07
     1.437000000000000e+06     2.955044012920491e-07     2.911060083881864e-07
     1.438000000000000e+06     2.950662878042953e-07     2.906744154420637e-07
     1.439000000000000e+06     2.946279496428471e-07     2.902426011688761e-07
     1.440000000000000e+06     2.941893901361300e-07     2.898105688474987e-07
     1.441000000000000e+06     2.937506126069987e-07     2.893783217513221e-07
     1.442000000000000e+06     2.933116203727118e-07     2.889458631482228e-07
     1.443000000000000e+06     2.928724167449054e-07     2.885131963005413e-07
     1.444000000000000e+06     2.924330050295744e-07     2.880803244650558e-07
     1.445000000000000e+06     2.919933885270383e-07     2.876472508929571e-07
     1.446000000000000e+06     2.915535705319191e-07     2.872139788298233e-07
     1.447000000000000e+06     2.911135543331196e-07     2.867805115155952e-07
     1.448000000000000e+06     2.906733432137920e-07     2.863468521845537e-07
     1.449000000000000e+06     2.902329404513233e-07     2.859130040652975e-07
     1.450000000000000e+06     2.897923493172994e-07     2.854789703807127e-07
     1.451000000000000e+06     2.893515730774935e-07     2.850447543479488e-07
     1.452000000000000e+06     2.889106149918241e-07     2.846103591784050e-07
     1.453000000000000e+06     2.884694783143488e-07     2.841757880776954e-07
     1.454000000000000e+06     2.880281662932329e-07     2.837410442456311e-07
     1.455000000000000e+06     2.875866821707237e-07     2.833061308761935e-07
     1.456000000000000e+06     2.871450291831276e-07     2.828710511575158e-07
     1.457000000000000e+06     2.867032105607917e-07     2.824358082718541e-07
     1.458000000000000e+06     2.862612295280752e-07     2.820004053955699e-07
     1.459000000000000e+06     2.858190893033278e-07     2.815648456991007e-07
     1.460000000000000e+06     2.853767930988639e-07     2.811291323469486e-07
     1.461000000000000e+06     2.849343441209470e-07     2.806932684976402e-07
     1.462000000000000e+06     2.844917455697615e-07     2.802572573037220e-07
     1.463000000000000e+06     2.840490006393865e-07     2.798211019117292e-07
     1.464000000000000e+06     2.836061125177834e-07     2.793848054621619e-07
     1.465000000000000e+06     2.831630843867667e-07     2.789483710894713e-07
     1.466000000000000e+06     2.827199194219812e-07     2.785118019220266e-07
     1.467000000000000e+06     2.822766207928836e-07     2.780751010821056e-07
     1.468000000000000e+06     2.818331916627187e-07     2.776382716858618e-07
     1.469000000000000e+06     2.813896351884997e-07     2.772013168433110e-07
     1.470000000000000e+06     2.809459545209810e-07     2.767642396583068e-07
     1.471000000000000e+06     2.805021528046460e-07     2.763270432285208e-07
     1.472000000000000e+06     2.800582331776737e-07     2.758897306454205e-07
     1.473000000000000e+06     2.796141987719333e-07     2.754523049942455e-07
     1.474000000000000e+06     2.791700527129463e-07     2.750147693539945e-07
     1.475000000000000e+06     2.787257981198792e-07     2.745771267973983e-07
     1.476000000000000e+06     2.782814381055133e-07     2.741393803909041e-07
     1.477000000000000e+06     2.778369757762331e-07     2.737015331946468e-07
     1.478000000000000e+06     2.773924142319951e-07     2.732635882624437e-07
     1.479000000000000e+06     2.769477565663197e-07     2.728255486417575e-07
     1.480000000000000e+06     2.765030058662562e-07     2.723874173736875e-07
     1.481000000000000e+06     2.760581652123807e-07     2.719491974929493e-07
     1.482000000000000e+06     2.756132376787635e-07     2.715108920278488e-07
     1.483000000000000e+06     2.751682263329526e-07     2.710725040002689e-07
     1.484000000000000e+06     2.747231342359515e-07     2.706340364256528e-07
     1.485000000000000e+06     2.742779644422103e-07     2.701954923129728e-07
     1.486000000000000e+06     2.738327199995926e-07     2.697568746647242e-07
     1.487000000000000e+06     2.733874039493646e-07     2.693181864769007e-07
     1.488000000000000e+06     2.729420193261759e-07     2.688794307389747e-07
     1.489000000000000e+06     2.724965691580367e-07     2.684406104338811e-07
     1.490000000000000e+06     2.720510564663040e-07     2.680017285379996e-07
     1.491000000000000e+06     2.716054842656605e-07     2.675627880211342e-07
     1.492000000000000e+06     2.711598555640936e-07     2.671237918464979e-07
     1.493000000000000e+06     2.707141733628853e-07     2.666847429706884e-07
     1.494000000000000e+06     2.702684406565840e-07     2.662456443436773e-07
     1.495000000000000e+06     2.698226604329914e-07     2.658064989087933e-07
     1.496000000000000e+06     2.693768356731496e-07     2.653673096026964e-07
     1.497000000000000e+06     2.689309693513128e-07     2.649280793553675e-07
     1.498000000000000e+06     2.684850644349432e-07     2.644888110900914e-07
     1.499000000000000e+06     2.680391238846756e-07     2.640495077234298e-07
     1.500000000000000e+06     2.675931506543176e-07     2.636101721652221e-07
     1.501000000000000e+06     2.671471476908240e-07     2.631708073185491e-07
     1.502000000000000e+06     2.667011179342818e-07     2.627314160797325e-07
     1.503000000000000e+06     2.662550643178929e-07     2.622920013383094e-07
     1.504000000000000e+06     2.658089897679577e-07     2.618525659770156e-07
     1.505000000000000e+06     2.653628972038576e-07     2.614131128717746e-07
     1.506000000000000e+06     2.649167895380387e-07     2.609736448916776e-07
     1.507000000000000e+06     2.644706696759995e-07     2.605341648989684e-07
     1.508000000000000e+06     2.640245405162679e-07     2.600946757490305e-07
     1.509000000000000e+06     2.635784049503945e-07     2.596551802903608e-07
     1.510000000000000e+06     2.631322658629248e-07     2.592156813645707e-07
     1.511000000000000e+06     2.626861261313941e-07     2.587761818063574e-07
     1.512000000000000e+06     2.622399886263089e-07     2.583366844434967e-07
     1.513000000000000e+06     2.617938562111261e-07     2.578971920968170e-07
     1.514000000000000e+06     2.613477317422482e-07     2.574577075801986e-07
     1.515000000000000e+06     2.609016180689983e-07     2.570182337005489e-07
     1.516000000000000e+06     2.604555180336085e-07     2.565787732577892e-07
     1.517000000000000e+06     2.600094344712087e-07     2.561393290448461e-07
     1.518000000000000e+06     2.595633702098132e-07     2.556999038476279e-07
     1.519000000000000e+06     2.591173280702908e-07     2.552605004450175e-07
     1.520000000000000e+06     2.586713108663718e-07     2.548211216088540e-07
     1.521000000000000e+06     2.582253214046156e-07     2.543817701039239e-07
     1.522000000000000e+06     2.577793624844139e-07     2.539424486879364e-07
     1.523000000000000e+06     2.573334368979578e-07     2.535031601115223e-07
     1.524000000000000e+06     2.568875474302429e-07     2.530639071182168e-07
     1.525000000000000e+06     2.564416968590404e-07     2.526246924444361e-07
     1.526000000000000e+06     2.559958879548914e-07     2.521855188194828e-07
     1.527000000000000e+06     2.555501234810869e-07     2.517463889655126e-07
     1.528000000000000e+06     2.551044061936716e-07     2.513073055975358e-07
     1.529000000000000e+06     2.546587388414060e-07     2.508682714233978e-07
     1.530000000000000e+06     2.542131241657701e-07     2.504292891437688e-07
     1.531000000000000e+06     2.537675649009512e-07     2.499903614521280e-07
     1.532000000000000e+06     2.533220637738191e-07     2.495514910347557e-07
     1.533000000000000e+06     2.528766235039251e-07     2.491126805707154e-07
     1.534000000000000e+06     2.524312468034835e-07     2.486739327318496e-07
     1.535000000000000e+06     2.519859363773611e-07     2.482352501827570e-07
     1.536000000000000e+06     2.515406949230691e-07     2.477966355807896e-07
     1.537000000000000e+06     2.510955251307407e-07     2.473580915760379e-07
     1.538000000000000e+06     2.506504296831300e-07     2.469196208113160e-07
     1.539000000000000e+06     2.502054112555934e-07     2.464812259221545e-07
     1.540000000000000e+06     2.497604725160839e-07     2.460429095367879e-07
     1.541000000000000e+06     2.493156161251311e-07     2.456046742761422e-07
     1.542000000000000e+06     2.488708447358389e-07     2.451665227538232e-07
     1.543000000000000e+06     2.484261609938696e-07     2.447284575761101e-07
     1.544000000000000e+06     2.479815675374324e-07     2.442904813419367e-07
     1.545000000000000e+06     2.475370669972747e-07     2.438525966428879e-07
     1.546000000000000e+06     2.470926619966713e-07     2.434148060631852e-07
     1.547000000000000e+06     2.466483551514103e-07     2.429771121796779e-07
     1.548000000000000e+06     2.462041490697861e-07     2.425395175618329e-07
     1.549000000000000e+06     2.457600463525885e-07     2.421020247717202e-07
     1.550000000000000e+06     2.453160495930911e-07     2.416646363640112e-07
     1.551000000000000e+06     2.448721613770432e-07     2.412273548859594e-07
     1.552000000000000e+06     2.444283842826581e-07     2.407901828773974e-07
     1.553000000000000e+06     2.439847208806024e-07     2.403531228707239e-07
     1.554000000000000e+06     2.435411737339893e-07     2.399161773908969e-07
     1.555000000000000e+06     2.430977453983669e-07     2.394793489554185e-07
     1.556000000000000e+06     2.426544384217091e-07     2.390426400743343e-07
     1.557000000000000e+06     2.422112553444067e-07     2.386060532502146e-07
     1.558000000000000e+06     2.417681986992591e-07     2.381695909781546e-07
     1.559000000000000e+06     2.413252710114624e-07     2.377332557457580e-07
     1.560000000000000e+06     2.408824747986003e-07     2.372970500331332e-07
     1.561000000000000e+06     2.404398125706426e-07     2.368609763128812e-07
     1.562000000000000e+06     2.399972868299273e-07     2.364250370500896e-07
     1.563000000000000e+06     2.395549000711571e-07     2.359892347023229e-07
     1.564000000000000e+06     2.391126547813890e-07     2.355535717196150e-07
     1.565000000000000e+06     2.386705534400289e-07     2.351180505444606e-07
     1.566000000000000e+06     2.382285985188198e-07     2.346826736118065e-07
     1.567000000000000e+06     2.377867924818361e-07     2.342474433490443e-07
     1.568000000000000e+06     2.373451377854743e-07     2.338123621760050e-07
     1.569000000000000e+06     2.369036368784484e-07     2.333774325049473e-07
     1.570000000000000e+06     2.364622922017760e-07     2.329426567405527e-07
     1.571000000000000e+06     2.360211061887814e-07     2.325080372799163e-07
     1.572000000000000e+06     2.355800812650753e-07     2.320735765125432e-07
     1.573000000000000e+06     2.351392198485559e-07     2.316392768203358e-07
     1.574000000000000e+06     2.346985243494014e-07     2.312051405775932e-07
     1.575000000000000e+06     2.342579971700614e-07     2.307711701509991e-07
     1.576000000000000e+06     2.338176407052478e-07     2.303373678996169e-07
     1.577000000000000e+06     2.333774573419332e-07     2.299037361748840e-07
     1.578000000000000e+06     2.329374494593400e-07     2.294702773206045e-07
     1.579000000000000e+06     2.324976194289368e-07     2.290369936729433e-07
     1.580000000000000e+06     2.320579696144303e-07     2.286038875604184e-07
     1.581000000000000e+06     2.316185023717592e-07     2.281709613038971e-07
     1.582000000000000e+06     2.311792200490910e-07     2.277382172165884e-07
     1.583000000000000e+06     2.307401249868105e-07     2.273056576040379e-07
     1.584000000000000e+06     2.303012195175173e-07     2.268732847641217e-07
     1.585000000000000e+06     2.298625059660237e-07     2.264411009870389e-07
     1.586000000000000e+06     2.294239866493412e-07     2.260091085553122e-07
     1.587000000000000e+06     2.289856638766832e-07     2.255773097437753e-07
     1.588000000000000e+06     2.285475399494514e-07     2.251457068195705e-07
     1.589000000000000e+06     2.281096171612389e-07     2.247143020421463e-07
     1.590000000000000e+06     2.276718977978189e-07     2.242830976632477e-07
     1.591000000000000e+06     2.272343841371440e-07     2.238520959269159e-07
     1.592000000000000e+06     2.267970784493366e-07     2.234212990694787e-07
     1.593000000000000e+06     2.263599829966899e-07     2.229907093195504e-07
     1.594000000000000e+06     2.259231000336602e-07     2.225603288980255e-07
     1.595000000000000e+06     2.254864318068606e-07     2.221301600180725e-07
     1.596000000000000e+06     2.250499805550610e-07     2.217002048851327e-07
     1.597000000000000e+06     2.246137485091820e-07     2.212704656969149e-07
     1.598000000000000e+06     2.241777378922886e-07     2.208409446433890e-07
     1.599000000000000e+06     2.237419509195887e-07     2.204116439067883e-07
     1.600000000000000e+06     2.233063897984309e-07     2.199825656615982e-07
     1.601000000000000e+06     2.228710567282965e-07     2.195537120745573e-07
     1.602000000000000e+06     2.224359539007985e-07     2.191250853046509e-07
     1.603000000000000e+06     2.220010834996789e-07     2.186966875031131e-07
     1.604000000000000e+06     2.215664477008030e-07     2.182685208134175e-07
     1.605000000000000e+06     2.211320486721563e-07     2.178405873712740e-07
     1.606000000000000e+06     2.206978885738455e-07     2.174128893046329e-07
     1.607000000000000e+06     2.202639695580883e-07     2.169854287336721e-07
     1.608000000000000e+06     2.198302937692184e-07     2.165582077708027e-07
     1.609000000000000e+06     2.193968633436782e-07     2.161312285206600e-07
     1.610000000000000e+06     2.189636804100142e-07     2.157044930801047e-07
     1.611000000000000e+06     2.185307470888808e-07     2.152780035382211e-07
     1.612000000000000e+06     2.180980654930323e-07     2.148517619763106e-07
     1.613000000000000e+06     2.176656377273226e-07     2.144257704678925e-07
     1.614000000000000e+06     2.172334658887043e-07     2.140000310787014e-07
     1.615000000000000e+06     2.168015520662239e-07     2.135745458666851e-07
     1.616000000000000e+06     2.163698983410225e-07     2.131493168820018e-07
     1.617000000000000e+06     2.159385067863321e-07     2.127243461670207e-07
     1.618000000000000e+06     2.155073794674756e-07     2.122996357563177e-07
     1.619000000000000e+06     2.150765184418630e-07     2.118751876766726e-07
     1.620000000000000e+06     2.146459257589927e-07     2.114510039470739e-07
     1.621000000000000e+06     2.142156034604463e-07     2.110270865787120e-07
     1.622000000000000e+06     2.137855535798923e-07     2.106034375749778e-07
     1.623000000000000e+06     2.133557781430815e-07     2.101800589314640e-07
     1.624000000000000e+06     2.129262791678446e-07     2.097569526359648e-07
     1.625000000000000e+06     2.124970586640976e-07     2.093341206684711e-07
     1.626000000000000e+06     2.120681186338328e-07     2.089115650011751e-07
     1.627000000000000e+06     2.116394610711258e-07     2.084892875984634e-07
     1.628000000000000e+06     2.112110879621289e-07     2.080672904169214e-07
     1.629000000000000e+06     2.107830012850730e-07     2.076455754053309e-07
     1.630000000000000e+06     2.103552030102708e-07     2.072241445046706e-07
     1.631000000000000e+06     2.099276951001095e-07     2.068029996481140e-07
     1.632000000000000e+06     2.095004795090548e-07     2.063821427610317e-07
     1.633000000000000e+06     2.090735581836526e-07     2.059615757609894e-07
     1.634000000000000e+06     2.086469330625238e-07     2.055413005577499e-07
     1.635000000000000e+06     2.082206060763713e-07     2.051213190532706e-07
     1.636000000000000e+06     2.077945791479735e-07     2.047016331417080e-07
     1.637000000000000e+06     2.073688541921895e-07     2.042822447094128e-07
     1.638000000000000e+06     2.069434331159577e-07     2.038631556349345e-07
     1.639000000000000e+06     2.065183178182967e-07     2.034443677890217e-07
     1.640000000000000e+06     2.060935101903072e-07     2.030258830346205e-07
     1.641000000000000e+06     2.056690121151678e-07     2.026077032268779e-07
     1.642000000000000e+06     2.052448254681462e-07     2.021898302131397e-07
     1.643000000000000e+06     2.048209521165900e-07     2.017722658329559e-07
     1.644000000000000e+06     2.043973939199310e-07     2.013550119180783e-07
     1.645000000000000e+06     2.039741527296917e-07     2.009380702924624e-07
     1.646000000000000e+06     2.035512303894782e-07     2.005214427722707e-07
     1.647000000000000e+06     2.031286287349881e-07     2.001051311658698e-07
     1.648000000000000e+06     2.027063495940101e-07     1.996891372738407e-07
     1.649000000000000e+06     2.022843947864243e-07     1.992734628889690e-07
     1.650000000000000e+06     2.018627661242051e-07     1.988581097962534e-07
     1.651000000000000e+06     2.014414654114260e-07     1.984430797729113e-07
     1.652000000000000e+06     2.010204944442558e-07     1.980283745883695e-07
     1.653000000000000e+06     2.005998550109655e-07     1.976139960042786e-07
     1.654000000000000e+06     2.001795488919283e-07     1.971999457745064e-07
     1.655000000000000e+06     1.997595778596240e-07     1.967862256451447e-07
     1.656000000000000e+06     1.993399436786370e-07     1.963728373545079e-07
     1.657000000000000e+06     1.989206481056653e-07     1.959597826331423e-07
     1.658000000000000e+06     1.985016928895155e-07     1.955470632038202e-07
     1.659000000000000e+06     1.980830797711152e-07     1.951346807815489e-07
     1.660000000000000e+06     1.976648104835043e-07     1.947226370735720e-07
     1.661000000000000e+06     1.972468867518501e-07     1.943109337793697e-07
     1.662000000000000e+06     1.968293102934388e-07     1.938995725906650e-07
     1.663000000000000e+06     1.964120828176896e-07     1.934885551914273e-07
     1.664000000000000e+06     1.959952060261455e-07     1.930778832578696e-07
     1.665000000000000e+06     1.955786816124906e-07     1.926675584584592e-07
     1.666000000000000e+06     1.951625112625414e-07     1.922575824539170e-07
     1.667000000000000e+06     1.947466966542597e-07     1.918479568972240e-07
     1.668000000000000e+06     1.943312394577480e-07     1.914386834336201e-07
     1.669000000000000e+06     1.939161413352613e-07     1.910297637006126e-07
     1.670000000000000e+06     1.935014039412031e-07     1.906211993279751e-07
     1.671000000000000e+06     1.930870289221360e-07     1.902129919377586e-07
     1.672000000000000e+06     1.926730179167816e-07     1.898051431442868e-07
     1.673000000000000e+06     1.922593725560264e-07     1.893976545541685e-07
     1.674000000000000e+06     1.918460944629260e-07     1.889905277662941e-07
     1.675000000000000e+06     1.914331852527080e-07     1.885837643718455e-07
     1.676000000000000e+06     1.910206465327775e-07     1.881773659542977e-07
     1.677000000000000e+06     1.906084799027228e-07     1.877713340894255e-07
     1.678000000000000e+06     1.901966869543165e-07     1.873656703453044e-07
     1.679000000000000e+06     1.897852692715261e-07     1.869603762823188e-07
     1.680000000000000e+06     1.893742284305103e-07     1.865554534531650e-07
     1.681000000000000e+06     1.889635659996327e-07     1.861509034028562e-07
     1.682000000000000e+06     1.885532835394600e-07     1.857467276687267e-07
     1.683000000000000e+06     1.881433826027739e-07     1.853429277804402e-07
     1.684000000000000e+06     1.877338647345677e-07     1.849395052599896e-07
     1.685000000000000e+06     1.873247314720580e-07     1.845364616217071e-07
     1.686000000000000e+06     1.869159843446885e-07     1.841337983722660e-07
     1.687000000000000e+06     1.865076248741357e-07     1.837315170106882e-07
     1.688000000000000e+06     1.860996545743119e-07     1.833296190283478e-07
     1.689000000000000e+06     1.856920749513740e-07     1.829281059089795e-07
     1.690000000000000e+06     1.852848875037291e-07     1.825269791286813e-07
     1.691000000000000e+06     1.848780937220355e-07     1.821262401559216e-07
     1.692000000000000e+06     1.844716950892156e-07     1.817258904515446e-07
     1.693000000000000e+06     1.840656930804595e-07     1.813259314687770e-07
     1.694000000000000e+06     1.836600891632263e-07     1.809263646532327e-07
     1.695000000000000e+06     1.832548847972566e-07     1.805271914429199e-07
     1.696000000000000e+06     1.828500814345755e-07     1.801284132682463e-07
     1.697000000000000e+06     1.824456805195012e-07     1.797300315520273e-07
     1.698000000000000e+06     1.820416834886471e-07     1.793320477094892e-07
     1.699000000000000e+06     1.816380917709332e-07     1.789344631482785e-07
     1.700000000000000e+06     1.812349067875895e-07     1.785372792684676e-07
     1.701000000000000e+06     1.808321299521662e-07     1.781404974625585e-07
     1.702000000000000e+06     1.804297626705339e-07     1.777441191154963e-07
     1.703000000000000e+06     1.800278063408981e-07     1.773481456046674e-07
     1.704000000000000e+06     1.796262623538014e-07     1.769525782999132e-07
     1.705000000000000e+06     1.792251320921312e-07     1.765574185635336e-07
     1.706000000000000e+06     1.788244169311281e-07     1.761626677502955e-07
     1.707000000000000e+06     1.784241182383927e-07     1.757683272074373e-07
     1.708000000000000e+06     1.780242373738918e-07     1.753743982746789e-07
     1.709000000000000e+06     1.776247756899658e-07     1.749808822842316e-07
     1.710000000000000e+06     1.772257345313382e-07     1.745877805607932e-07
     1.711000000000000e+06     1.768271152351224e-07     1.741950944215736e-07
     1.712000000000000e+06     1.764289191308262e-07     1.738028251762873e-07
     1.713000000000000e+06     1.760311475403639e-07     1.734109741271660e-07
     1.714000000000000e+06     1.756338017780606e-07     1.730195425689704e-07
     1.715000000000000e+06     1.752368831506635e-07     1.726285317889908e-07
     1.716000000000000e+06     1.748403929573458e-07     1.722379430670596e-07
     1.717000000000000e+06     1.744443324897171e-07     1.718477776755573e-07
     1.718000000000000e+06     1.740487030318322e-07     1.714580368794209e-07
     1.719000000000000e+06     1.736535058601981e-07     1.710687219361536e-07
     1.720000000000000e+06     1.732587422437820e-07     1.706798340958296e-07
     1.721000000000000e+06     1.728644134440187e-07     1.702913746011056e-07
     1.722000000000000e+06     1.724705207148217e-07     1.699033446872247e-07
     1.723000000000000e+06     1.720770653025906e-07     1.695157455820314e-07
     1.724000000000000e+06     1.716840484462178e-07     1.691285785059734e-07
     1.725000000000000e+06     1.712914713771003e-07     1.687418446721137e-07
     1.726000000000000e+06     1.708993353191452e-07     1.683555452861402e-07
     1.727000000000000e+06     1.705076414887816e-07     1.679696815463689e-07
     1.728000000000000e+06     1.701163910949649e-07     1.675842546437581e-07
     1.729000000000000e+06     1.697255853391916e-07     1.671992657619180e-07
     1.730000000000000e+06     1.693352254155050e-07     1.668147160771116e-07
     1.731000000000000e+06     1.689453125105046e-07     1.664306067582734e-07
     1.732000000000000e+06     1.685558478033527e-07     1.660469389670117e-07
     1.733000000000000e+06     1.681668324657901e-07     1.656637138576210e-07
     1.734000000000000e+06     1.677782676621402e-07     1.652809325770889e-07
     1.735000000000000e+06     1.673901545493172e-07     1.648985962651096e-07
     1.736000000000000e+06     1.670024942768418e-07     1.645167060540852e-07
     1.737000000000000e+06     1.666152879868445e-07     1.641352630691451e-07
     1.738000000000000e+06     1.662285368140799e-07     1.637542684281477e-07
     1.739000000000000e+06     1.658422418859319e-07     1.633737232416920e-07
     1.740000000000000e+06     1.654564043224266e-07     1.629936286131306e-07
     1.741000000000000e+06     1.650710252362404e-07     1.626139856385741e-07
     1.742000000000000e+06     1.646861057327130e-07     1.622347954069044e-07
     1.743000000000000e+06     1.643016469098529e-07     1.618560589997826e-07
     1.744000000000000e+06     1.639176498583499e-07     1.614777774916606e-07
     1.745000000000000e+06     1.635341156615837e-07     1.610999519497901e-07
     1.746000000000000e+06     1.631510453956381e-07     1.607225834342303e-07
     1.747000000000000e+06     1.627684401293054e-07     1.603456729978640e-07
     1.748000000000000e+06     1.623863009241012e-07     1.599692216864014e-07
     1.749000000000000e+06     1.620046288342718e-07     1.595932305383929e-07
     1.750000000000000e+06     1.616234249068064e-07     1.592177005852409e-07
     1.751000000000000e+06     1.612426901814483e-07     1.588426328512070e-07
     1.752000000000000e+06     1.608624256907020e-07     1.584680283534247e-07
     1.753000000000000e+06     1.604826324598481e-07     1.580938881019094e-07
     1.754000000000000e+06     1.601033115069514e-07     1.577202130995682e-07
     1.755000000000000e+06     1.597244638428707e-07     1.573470043422109e-07
     1.756000000000000e+06     1.593460904712739e-07     1.569742628185601e-07
     1.757000000000000e+06     1.589681923886433e-07     1.566019895102641e-07
     1.758000000000000e+06     1.585907705842906e-07     1.562301853919057e-07
     1.759000000000000e+06     1.582138260403675e-07     1.558588514310113e-07
     1.760000000000000e+06     1.578373597318739e-07     1.554879885880667e-07
     1.761000000000000e+06     1.574613726266729e-07     1.551175978165240e-07
     1.762000000000000e+06     1.570858656854992e-07     1.547476800628142e-07
     1.763000000000000e+06     1.567108398619716e-07     1.543782362663583e-07
     1.764000000000000e+06     1.563362961026029e-07     1.540092673595768e-07
     1.765000000000000e+06     1.559622353468133e-07     1.536407742679028e-07
     1.766000000000000e+06     1.555886585269426e-07     1.532727579097956e-07
     1.767000000000000e+06     1.552155665682566e-07     1.529052191967447e-07
     1.768000000000000e+06     1.548429603889658e-07     1.525381590332887e-07
     1.769000000000000e+06     1.544708409002288e-07     1.521715783170218e-07
     1.770000000000000e+06     1.540992090061727e-07     1.518054779386083e-07
     1.771000000000000e+06     1.537280656038986e-07     1.514398587817936e-07
     1.772000000000000e+06     1.533574115834953e-07     1.510747217234147e-07
     1.773000000000000e+06     1.529872478280524e-07     1.507100676334123e-07
     1.774000000000000e+06     1.526175752136695e-07     1.503458973748419e-07
     1.775000000000000e+06     1.522483946094715e-07     1.499822118038883e-07
     1.776000000000000e+06     1.518797068776184e-07     1.496190117698733e-07
     1.777000000000000e+06     1.515115128733152e-07     1.492562981152731e-07
     1.778000000000000e+06     1.511438134448311e-07     1.488940716757232e-07
     1.779000000000000e+06     1.507766094335048e-07     1.485323332800364e-07
     1.780000000000000e+06     1.504099016737594e-07     1.481710837502133e-07
     1.781000000000000e+06     1.500436909931137e-07     1.478103239014511e-07
     1.782000000000000e+06     1.496779782121990e-07     1.474500545421614e-07
     1.783000000000000e+06     1.493127641447619e-07     1.470902764739788e-07
     1.784000000000000e+06     1.489480495976890e-07     1.467309904917727e-07
     1.785000000000000e+06     1.485838353710093e-07     1.463721973836614e-07
     1.786000000000000e+06     1.482201222579125e-07     1.460138979310232e-07
     1.787000000000000e+06     1.478569110447587e-07     1.456560929085127e-07
     1.788000000000000e+06     1.474942025110925e-07     1.452987830840667e-07
     1.789000000000000e+06     1.471319974296577e-07     1.449419692189211e-07
     1.790000000000000e+06     1.467702965664026e-07     1.445856520676237e-07
     1.791000000000000e+06     1.464091006805024e-07     1.442298323780451e-07
     1.792000000000000e+06     1.460484105243669e-07     1.438745108913902e-07
     1.793000000000000e+06     1.456882268436543e-07     1.435196883422163e-07
     1.794000000000000e+06     1.453285503772826e-07     1.431653654584407e-07
     1.795000000000000e+06     1.449693818574465e-07     1.428115429613539e-07
     1.796000000000000e+06     1.446107220096258e-07     1.424582215656347e-07
     1.797000000000000e+06     1.442525715526044e-07     1.421054019793632e-07
     1.798000000000000e+06     1.438949311984752e-07     1.417530849040326e-07
     1.799000000000000e+06     1.435378016526626e-07     1.414012710345617e-07
     1.800000000000000e+06     1.431811836139274e-07     1.410499610593091e-07
     1.801000000000000e+06     1.428250777743883e-07     1.406991556600858e-07
     1.802000000000000e+06     1.424694848195282e-07     1.403488555121694e-07
     1.803000000000000e+06     1.421144054282099e-07     1.399990612843151e-07
     1.804000000000000e+06     1.417598402726928e-07     1.396497736387711e-07
     1.805000000000000e+06     1.414057900186427e-07     1.393009932312916e-07
     1.806000000000000e+06     1.410522553251441e-07     1.389527207111488e-07
     1.807000000000000e+06     1.406992368447186e-07     1.386049567211484e-07
     1.808000000000000e+06     1.403467352233348e-07     1.382577018976410e-07
     1.809000000000000e+06     1.399947511004257e-07     1.379109568705354e-07
     1.810000000000000e+06     1.396432851088955e-07     1.375647222633163e-07
     1.811000000000000e+06     1.392923378751429e-07     1.372189986930517e-07
     1.812000000000000e+06     1.389419100190655e-07     1.368737867704114e-07
     1.813000000000000e+06     1.385920021540806e-07     1.365290870996781e-07
     1.814000000000000e+06     1.382426148871369e-07     1.361849002787626e-07
     1.815000000000000e+06     1.378937488187251e-07     1.358412268992146e-07
     1.816000000000000e+06     1.375454045428986e-07     1.354980675462421e-07
     1.817000000000000e+06     1.371975826472814e-07     1.351554227987199e-07
     1.818000000000000e+06     1.368502837130878e-07     1.348132932292039e-07
     1.819000000000000e+06     1.365035083151264e-07     1.344716794039505e-07
     1.820000000000000e+06     1.361572570218314e-07     1.341305818829236e-07
     1.821000000000000e+06     1.358115303952557e-07     1.337900012198118e-07
     1.822000000000000e+06     1.354663289911052e-07     1.334499379620407e-07
     1.823000000000000e+06     1.351216533587391e-07     1.331103926507942e-07
     1.824000000000000e+06     1.347775040411893e-07     1.327713658210158e-07
     1.825000000000000e+06     1.344338815751771e-07     1.324328580014343e-07
     1.826000000000000e+06     1.340907864911211e-07     1.320948697145725e-07
     1.827000000000000e+06     1.337482193131593e-07     1.317574014767618e-07
     1.828000000000000e+06     1.334061805591580e-07     1.314204537981568e-07
     1.829000000000000e+06     1.330646707407273e-07     1.310840271827496e-07
     1.830000000000000e+06     1.327236903632391e-07     1.307481221283871e-07
     1.831000000000000e+06     1.323832399258354e-07     1.304127391267796e-07
     1.832000000000000e+06     1.320433199214517e-07     1.300778786635196e-07
     1.833000000000000e+06     1.317039308368211e-07     1.297435412180939e-07
     1.834000000000000e+06     1.313650731524968e-07     1.294097272639005e-07
     1.835000000000000e+06     1.310267473428656e-07     1.290764372682605e-07
     1.836000000000000e+06     1.306889538761596e-07     1.287436716924346e-07
     1.837000000000000e+06     1.303516932144744e-07     1.284114309916357e-07
     1.838000000000000e+06     1.300149658137806e-07     1.280797156150458e-07
     1.839000000000000e+06     1.296787721239424e-07     1.277485260058282e-07
     1.840000000000000e+06     1.293431125887290e-07     1.274178626011473e-07
     1.841000000000000e+06     1.290079876458330e-07     1.270877258321737e-07
     1.842000000000000e+06     1.286733977268819e-07     1.267581161241087e-07
     1.843000000000000e+06     1.283393432574546e-07     1.264290338961939e-07
     1.844000000000000e+06     1.280058246570971e-07     1.261004795617276e-07
     1.845000000000000e+06     1.276728423393366e-07     1.257724535280791e-07
     1.846000000000000e+06     1.273403967116986e-07     1.254449561967031e-07
     1.847000000000000e+06     1.270084881757177e-07     1.251179879631562e-07
     1.848000000000000e+06     1.266771171269563e-07     1.247915492171102e-07
     1.849000000000000e+06     1.263462839550204e-07     1.244656403423676e-07
     1.850000000000000e+06     1.260159890435704e-07     1.241402617168762e-07
     1.851000000000000e+06     1.256862327703430e-07     1.238154137127478e-07
     1.852000000000000e+06     1.253570155071594e-07     1.234910966962652e-07
     1.853000000000000e+06     1.250283376199446e-07     1.231673110279037e-07
     1.854000000000000e+06     1.247001994687450e-07     1.228440570623475e-07
     1.855000000000000e+06     1.243726014077360e-07     1.225213351484979e-07
     1.856000000000000e+06     1.240455437852444e-07     1.221991456294941e-07
     1.857000000000000e+06     1.237190269437631e-07     1.218774888427280e-07
     1.858000000000000e+06     1.233930512199630e-07     1.215563651198562e-07
     1.859000000000000e+06     1.230676169447109e-07     1.212357747868177e-07
     1.860000000000000e+06     1.227427244430846e-07     1.209157181638495e-07
     1.861000000000000e+06     1.224183740343883e-07     1.205961955654991e-07
     1.862000000000000e+06     1.220945660321688e-07     1.202772073006447e-07
     1.863000000000000e+06     1.217713007442301e-07     1.199587536725044e-07
     1.864000000000000e+06     1.214485784726491e-07     1.196408349786562e-07
     1.865000000000000e+06     1.211263995137914e-07     1.193234515110527e-07
     1.866000000000000e+06     1.208047641583271e-07     1.190066035560340e-07
     1.867000000000000e+06     1.204836726912476e-07     1.186902913943467e-07
     1.868000000000000e+06     1.201631253918786e-07     1.183745153011551e-07
     1.869000000000000e+06     1.198431225338975e-07     1.180592755460619e-07
     1.870000000000000e+06     1.195236643853491e-07     1.177445723931183e-07
     1.871000000000000e+06     1.192047512086618e-07     1.174304061008437e-07
     1.872000000000000e+06     1.188863832606616e-07     1.171167769222391e-07
     1.873000000000000e+06     1.185685607925903e-07     1.168036851048032e-07
     1.874000000000000e+06     1.182512840501189e-07     1.164911308905479e-07
     1.875000000000000e+06     1.179345532733660e-07     1.161791145160147e-07
     1.876000000000000e+06     1.176183686969105e-07     1.158676362122884e-07
     1.877000000000000e+06     1.173027305498108e-07     1.155566962050161e-07
     1.878000000000000e+06     1.169876390556188e-07     1.152462947144176e-07
     1.879000000000000e+06     1.166730944323960e-07     1.149364319553064e-07
     1.880000000000000e+06     1.163590968927289e-07     1.146271081371034e-07
     1.881000000000000e+06     1.160456466437477e-07     1.143183234638520e-07
     1.882000000000000e+06     1.157327438871395e-07     1.140100781342338e-07
     1.883000000000000e+06     1.154203888191636e-07     1.137023723415853e-07
     1.884000000000000e+06     1.151085816306708e-07     1.133952062739141e-07
     1.885000000000000e+06     1.147973225071171e-07     1.130885801139129e-07
     1.886000000000000e+06     1.144866116285815e-07     1.127824940389760e-07
     1.887000000000000e+06     1.141764491697781e-07     1.124769482212157e-07
     1.888000000000000e+06     1.138668353000770e-07     1.121719428274794e-07
     1.889000000000000e+06     1.135577701835199e-07     1.118674780193621e-07
     1.890000000000000e+06     1.132492539788317e-07     1.115635539532247e-07
     1.891000000000000e+06     1.129412868394409e-07     1.112601707802100e-07
     1.892000000000000e+06     1.126338689134949e-07     1.109573286462573e-07
     1.893000000000000e+06     1.123270003438761e-07     1.106550276921194e-07
     1.894000000000000e+06     1.120206812682171e-07     1.103532680533769e-07
     1.895000000000000e+06     1.117149118189182e-07     1.100520498604579e-07
     1.896000000000000e+06     1.114096921231619e-07     1.097513732386489e-07
     1.897000000000000e+06     1.111050223029323e-07     1.094512383081155e-07
     1.898000000000000e+06     1.108009024750270e-07     1.091516451839150e-07
     1.899000000000000e+06     1.104973327510781e-07     1.088525939760146e-07
     1.900000000000000e+06     1.101943132375646e-07     1.085540847893056e-07
     1.901000000000000e+06     1.098918440358299e-07     1.082561177236211e-07
     1.902000000000000e+06     1.095899252420986e-07     1.079586928737511e-07
     1.903000000000000e+06     1.092885569474947e-07     1.076618103294591e-07
     1.904000000000000e+06     1.089877392380518e-07     1.073654701754983e-07
     1.905000000000000e+06     1.086874721947370e-07     1.070696724916261e-07
     1.906000000000000e+06     1.083877558934626e-07     1.067744173526220e-07
     1.907000000000000e+06     1.080885904051028e-07     1.064797048283042e-07
     1.908000000000000e+06     1.077899757955115e-07     1.061855349835436e-07
     1.909000000000000e+06     1.074919121255375e-07     1.058919078782806e-07
     1.910000000000000e+06     1.071943994510420e-07     1.055988235675431e-07
     1.911000000000000e+06     1.068974378229158e-07     1.053062821014598e-07
     1.912000000000000e+06     1.066010272870897e-07     1.050142835252778e-07
     1.913000000000000e+06     1.063051678845619e-07     1.047228278793812e-07
     1.914000000000000e+06     1.060098596514028e-07     1.044319151993021e-07
     1.915000000000000e+06     1.057151026187795e-07     1.041415455157406e-07
     1.916000000000000e+06     1.054208968129688e-07     1.038517188545800e-07
     1.917000000000000e+06     1.051272422553739e-07     1.035624352369027e-07
     1.918000000000000e+06     1.048341389625426e-07     1.032736946790075e-07
     1.919000000000000e+06     1.045415869461811e-07     1.029854971924240e-07
     1.920000000000000e+06     1.042495862131724e-07     1.026978427839306e-07
     1.921000000000000e+06     1.039581367655930e-07     1.024107314555704e-07
     1.922000000000000e+06     1.036672386007271e-07     1.021241632046662e-07
     1.923000000000000e+06     1.033768917110858e-07     1.018381380238372e-07
     1.924000000000000e+06     1.030870960844225e-07     1.015526559010173e-07
     1.925000000000000e+06     1.027978517037487e-07     1.012677168194685e-07
     1.926000000000000e+06     1.025091585473518e-07     1.009833207577988e-07
     1.927000000000000e+06     1.022210165888112e-07     1.006994676899793e-07
     1.928000000000000e+06     1.019334257970143e-07     1.004161575853573e-07
     1.929000000000000e+06     1.016463861361729e-07     1.001333904086756e-07
     1.930000000000000e+06     1.013598975658418e-07     9.985116612008743e-08
     1.931000000000000e+06     1.010739600409323e-07     9.956948467517478e-08
     1.932000000000000e+06     1.007885735117306e-07     9.928834602496032e-08
     1.933000000000000e+06     1.005037379239146e-07     9.900775011592866e-08
     1.934000000000000e+06     1.002194532185698e-07     9.872769689004003e-08
     1.935000000000000e+06     9.993571933220527e-08     9.844818628474628e-08
     1.936000000000000e+06     9.965253619677107e-08     9.816921823300749e-08
     1.937000000000000e+06     9.936990373967539e-08     9.789079266331089e-08
     1.938000000000000e+06     9.908782188379936e-08     9.761290949968276e-08
     1.939000000000000e+06     9.880629054751486e-08     9.733556866170801e-08
     1.940000000000000e+06     9.852530964470190e-08     9.705877006454602e-08
     1.941000000000000e+06     9.824487908476276e-08     9.678251361894582e-08
     1.942000000000000e+06     9.796499877264042e-08     9.650679923126292e-08
     1.943000000000000e+06     9.768566860883509e-08     9.623162680347563e-08
     1.944000000000000e+06     9.740688848942036e-08     9.595699623320321e-08
     1.945000000000000e+06     9.712865830605835e-08     9.568290741371838e-08
     1.946000000000000e+06     9.685097794601999e-08     9.540936023396687e-08
     1.947000000000000e+06     9.657384729219843e-08     9.513635457858278e-08
     1.948000000000000e+06     9.629726622312585e-08     9.486389032790454e-08
     1.949000000000000e+06     9.602123461299114e-08     9.459196735799182e-08
     1.950000000000000e+06     9.574575233165643e-08     9.432058554064198e-08
     1.951000000000000e+06     9.547081924467330e-08     9.404974474340386e-08
     1.952000000000000e+06     9.519643521329925e-08     9.377944482959953e-08
     1.953000000000000e+06     9.492260009451356e-08     9.350968565833562e-08
     1.954000000000000e+06     9.464931374103666e-08     9.324046708452013e-08
     1.955000000000000e+06     9.437657600134248e-08     9.297178895888229e-08
     1.956000000000000e+06     9.410438671967849e-08     9.270365112798609e-08
     1.957000000000000e+06     9.383274573608175e-08     9.243605343424605e-08
     1.958000000000000e+06     9.356165288639315e-08     9.216899571594510e-08
     1.959000000000000e+06     9.329110800227667e-08     9.190247780725058e-08
     1.960000000000000e+06     9.302111091123465e-08     9.163649953823070e-08
     1.961000000000000e+06     9.275166143662462e-08     9.137106073487011e-08
     1.962000000000000e+06     9.248275939767545e-08     9.110616121908589e-08
     1.963000000000000e+06     9.221440460950474e-08     9.084180080874607e-08
     1.964000000000000e+06     9.194659688313477e-08     9.057797931768355e-08
     1.965000000000000e+06     9.167933602550861e-08     9.031469655571252e-08
     1.966000000000000e+06     9.141262183950780e-08     9.005195232864753e-08
     1.967000000000000e+06     9.114645412396839e-08     8.978974643831574e-08
     1.968000000000000e+06     9.088083267369684e-08     8.952807868257692e-08
     1.969000000000000e+06     9.061575727948665e-08     8.926694885533581e-08
     1.970000000000000e+06     9.035122772813646e-08     8.900635674656289e-08
     1.971000000000000e+06     9.008724380246500e-08     8.874630214230650e-08
     1.972000000000000e+06     8.982380528132690e-08     8.848678482471307e-08
     1.973000000000000e+06     8.956091193963163e-08     8.822780457203809e-08
     1.974000000000000e+06     8.929856354835751e-08     8.796936115866845e-08
     1.975000000000000e+06     8.903675987456934e-08     8.771145435513422e-08
     1.976000000000000e+06     8.877550068143639e-08     8.745408392812660e-08
     1.977000000000000e+06     8.851478572824523e-08     8.719724964051403e-08
     1.978000000000000e+06     8.825461477041914e-08     8.694095125135812e-08
     1.979000000000000e+06     8.799498755953351e-08     8.668518851593025e-08
     1.980000000000000e+06     8.773590384333261e-08     8.642996118572779e-08
     1.981000000000000e+06     8.747736336574581e-08     8.617526900848891e-08
     1.982000000000000e+06     8.721936586690387e-08     8.592111172821067e-08
     1.983000000000000e+06     8.696191108315566e-08     8.566748908516498e-08
     1.984000000000000e+06     8.670499874708450e-08     8.541440081591320e-08
     1.985000000000000e+06     8.644862858752439e-08     8.516184665332352e-08
     1.986000000000000e+06     8.619280032957589e-08     8.490982632658713e-08
     1.987000000000000e+06     8.593751369462450e-08     8.465833956123401e-08
     1.988000000000000e+06     8.568276840035410e-08     8.440738607914935e-08
     1.989000000000000e+06     8.542856416076686e-08     8.415696559858909e-08
     1.990000000000000e+06     8.517490068619531e-08     8.390707783419557e-08
     1.991000000000000e+06     8.492177768332217e-08     8.365772249701706e-08
     1.992000000000000e+06     8.466919485519520e-08     8.340889929451863e-08
     1.993000000000000e+06     8.441715190124369e-08     8.316060793060211e-08
     1.994000000000000e+06     8.416564851729592e-08     8.291284810562010e-08
     1.995000000000000e+06     8.391468439559256e-08     8.266561951639310e-08
     1.996000000000000e+06     8.366425922480571e-08     8.241892185622651e-08
     1.997000000000000e+06     8.341437269005454e-08     8.217275481492375e-08
     1.998000000000000e+06     8.316502447292148e-08     8.192711807880414e-08
     1.999000000000000e+06     8.291621425146629e-08     8.168201133071928e-08
     2.000000000000000e+06     8.266794170024698e-08     8.143743425006786e-08
     2.001000000000000e+06     8.242020649033154e-08     8.119338651281289e-08
     2.002000000000000e+06     8.217300828931570e-08     8.094986779149698e-08
     2.003000000000000e+06     8.192634676134087e-08     8.070687775525752e-08
     2.004000000000000e+06     8.168022156710809e-08     8.046441606984422e-08
     2.005000000000000e+06     8.143463236389391e-08     8.022248239763405e-08
     2.006000000000000e+06     8.118957880556829e-08     7.998107639764748e-08
     2.007000000000000e+06     8.094506054261099e-08     7.974019772556342e-08
     2.008000000000000e+06     8.070107722212481e-08     7.949984603373752e-08
     2.009000000000000e+06     8.045762848785461e-08     7.926002097121456e-08
     2.010000000000000e+06     8.021471398020251e-08     7.902072218374774e-08
     2.011000000000000e+06     7.997233333624331e-08     7.878194931381210e-08
     2.012000000000000e+06     7.973048618974209e-08     7.854370200062262e-08
     2.013000000000000e+06     7.948917217116741e-08     7.830597988014634e-08
     2.014000000000000e+06     7.924839090771131e-08     7.806878258512311e-08
     2.015000000000000e+06     7.900814202330230e-08     7.783210974507656e-08
     2.016000000000000e+06     7.876842513862150e-08     7.759596098633320e-08
     2.017000000000000e+06     7.852923987112092e-08     7.736033593203679e-08
     2.018000000000000e+06     7.829058583503705e-08     7.712523420216403e-08
     2.019000000000000e+06     7.805246264140805e-08     7.689065541354149e-08
     2.020000000000000e+06     7.781486989808962e-08     7.665659917985971e-08
     2.021000000000000e+06     7.757780720976948e-08     7.642306511168982e-08
     2.022000000000000e+06     7.734127417798611e-08     7.619005281649861e-08
     2.023000000000000e+06     7.710527040114170e-08     7.595756189866469e-08
     2.024000000000000e+06     7.686979547451987e-08     7.572559195949448e-08
     2.025000000000000e+06     7.663484899030152e-08     7.549414259723649e-08
     2.026000000000000e+06     7.640043053757851e-08     7.526321340709820e-08
     2.027000000000000e+06     7.616653970237352e-08     7.503280398126236e-08
     2.028000000000000e+06     7.593317606765113e-08     7.480291390889925e-08
     2.029000000000000e+06     7.570033921333733e-08     7.457354277618600e-08
     2.030000000000000e+06     7.546802871633315e-08     7.434469016632014e-08
     2.031000000000000e+06     7.523624415053156e-08     7.411635565953534e-08
     2.032000000000000e+06     7.500498508683324e-08     7.388853883311667e-08
     2.033000000000000e+06     7.477425109316089e-08     7.366123926141867e-08
     2.034000000000000e+06     7.454404173447628e-08     7.343445651587507e-08
     2.035000000000000e+06     7.431435657279565e-08     7.320819016502095e-08
     2.036000000000000e+06     7.408519516720558e-08     7.298243977450297e-08
     2.037000000000000e+06     7.385655707387645e-08     7.275720490709835e-08
     2.038000000000000e+06     7.362844184608274e-08     7.253248512272740e-08
     2.039000000000000e+06     7.340084903421394e-08     7.230827997847129e-08
     2.040000000000000e+06     7.317377818579194e-08     7.208458902858517e-08
     2.041000000000000e+06     7.294722884548734e-08     7.186141182451612e-08
     2.042000000000000e+06     7.272120055513388e-08     7.163874791491510e-08
     2.043000000000000e+06     7.249569285374499e-08     7.141659684565629e-08
     2.044000000000000e+06     7.227070527752718e-08     7.119495815984818e-08
     2.045000000000000e+06     7.204623735989758e-08     7.097383139785133e-08
     2.046000000000000e+06     7.182228863150034e-08     7.075321609729391e-08
     2.047000000000000e+06     7.159885862021834e-08     7.053311179308581e-08
     2.048000000000000e+06     7.137594685119170e-08     7.031351801743308e-08
     2.049000000000000e+06     7.115355284683193e-08     7.009443429985467e-08
     2.050000000000000e+06     7.093167612683873e-08     6.987586016719789e-08
     2.051000000000000e+06     7.071031620821228e-08     6.965779514365100e-08
     2.052000000000000e+06     7.048947260527212e-08     6.944023875076131e-08
     2.053000000000000e+06     7.026914482967003e-08     6.922319050744795e-08
     2.054000000000000e+06     7.004933239040603e-08     6.900664993001759e-08
     2.055000000000000e+06     6.983003479384484e-08     6.879061653218121e-08
     2.056000000000000e+06     6.961125154372802e-08     6.857508982506671e-08
     2.057000000000000e+06     6.939298214119296e-08     6.836006931723434e-08
     2.058000000000000e+06     6.917522608478527e-08     6.814555451469239e-08
     2.059000000000000e+06     6.895798287047538e-08     6.793154492091241e-08
     2.060000000000000e+06     6.874125199167259e-08     6.771804003684322e-08
     2.061000000000000e+06     6.852503293924245e-08     6.750503936092608e-08
     2.062000000000000e+06     6.830932520151792e-08     6.729254238910969e-08
     2.063000000000000e+06     6.809412826431830e-08     6.708054861486528e-08
     2.064000000000000e+06     6.787944161096270e-08     6.686905752920082e-08
     2.065000000000000e+06     6.766526472228478e-08     6.665806862067666e-08
     2.066000000000000e+06     6.745159707664790e-08     6.644758137541884e-08
     2.067000000000000e+06     6.723843814996027e-08     6.623759527713532e-08
     2.068000000000000e+06     6.702578741569088e-08     6.602810980713089e-08
     2.069000000000000e+06     6.681364434488192e-08     6.581912444431984e-08
     2.070000000000000e+06     6.660200840616657e-08     6.561063866524329e-08
     2.071000000000000e+06     6.639087906578172e-08     6.540265194408200e-08
     2.072000000000000e+06     6.618025578758381e-08     6.519516375267135e-08
     2.073000000000000e+06     6.597013803306370e-08     6.498817356051577e-08
     2.074000000000000e+06     6.576052526136164e-08     6.478168083480471e-08
     2.075000000000000e+06     6.555141692928034e-08     6.457568504042596e-08
     2.076000000000000e+06     6.534281249130216e-08     6.437018563998009e-08
     2.077000000000000e+06     6.513471139960281e-08     6.416518209379503e-08
     2.078000000000000e+06     6.492711310406486e-08     6.396067385994142e-08
     2.079000000000000e+06     6.472001705229478e-08     6.375666039424589e-08
     2.080000000000000e+06     6.451342268963589e-08     6.355314115030652e-08
     2.081000000000000e+06     6.430732945918321e-08     6.335011557950662e-08
     2.082000000000000e+06     6.410173680179855e-08     6.314758313102901e-08
     2.083000000000000e+06     6.389664415612428e-08     6.294554325187097e-08
     2.084000000000000e+06     6.369205095859933e-08     6.274399538685827e-08
     2.085000000000000e+06     6.348795664347226e-08     6.254293897865912e-08
     2.086000000000000e+06     6.328436064281603e-08     6.234237346779883e-08
     2.087000000000000e+06     6.308126238654305e-08     6.214229829267450e-08
     2.088000000000000e+06     6.287866130241904e-08     6.194271288956778e-08
     2.089000000000000e+06     6.267655681607822e-08     6.174361669266108e-08
     2.090000000000000e+06     6.247494835103661e-08     6.154500913404996e-08
     2.091000000000000e+06     6.227383532870720e-08     6.134688964375793e-08
     2.092000000000000e+06     6.207321716841384e-08     6.114925764975154e-08
     2.093000000000000e+06     6.187309328740584e-08     6.095211257795218e-08
     2.094000000000000e+06     6.167346310087195e-08     6.075545385225282e-08
     2.095000000000000e+06     6.147432602195494e-08     6.055928089453018e-08
     2.096000000000000e+06     6.127568146176591e-08     6.036359312465911e-08
     2.097000000000000e+06     6.107752882939786e-08     6.016838996052703e-08
     2.098000000000000e+06     6.087986753193981e-08     5.997367081804769e-08
     2.099000000000000e+06     6.068269697449240e-08     5.977943511117457e-08
     2.100000000000000e+06     6.048601656017999e-08     5.958568225191583e-08
     2.101000000000000e+06     6.028982569016621e-08     5.939241165034739e-08
     2.102000000000000e+06     6.009412376366714e-08     5.919962271462651e-08
     2.103000000000000e+06     5.989891017796638e-08     5.900731485100698e-08
     2.104000000000000e+06     5.970418432842728e-08     5.881548746385075e-08
     2.105000000000000e+06     5.950994560850867e-08     5.862413995564361e-08
     2.106000000000000e+06     5.931619340977804e-08     5.843327172700860e-08
     2.107000000000000e+06     5.912292712192530e-08     5.824288217671866e-08
     2.108000000000000e+06     5.893014613277682e-08     5.805297070171105e-08
     2.109000000000000e+06     5.873784982830962e-08     5.786353669710091e-08
     2.110000000000000e+06     5.854603759266437e-08     5.767457955619509e-08
     2.111000000000000e+06     5.835470880816005e-08     5.748609867050543e-08
     2.112000000000000e+06     5.816386285530723e-08     5.729809342976209e-08
     2.113000000000000e+06     5.797349911282224e-08     5.711056322192810e-08
     2.114000000000000e+06     5.778361695763983e-08     5.692350743321095e-08
     2.115000000000000e+06     5.759421576492762e-08     5.673692544807876e-08
     2.116000000000000e+06     5.740529490810073e-08     5.655081664927040e-08
     2.117000000000000e+06     5.721685375883307e-08     5.636518041781231e-08
     2.118000000000000e+06     5.702889168707266e-08     5.618001613302936e-08
     2.119000000000000e+06     5.684140806105467e-08     5.599532317255948e-08
     2.120000000000000e+06     5.665440224731509e-08     5.581110091236583e-08
     2.121000000000000e+06     5.646787361070397e-08     5.562734872675202e-08
     2.122000000000000e+06     5.628182151439897e-08     5.544406598837346e-08
     2.123000000000000e+06     5.609624531991869e-08     5.526125206825106e-08
     2.124000000000000e+06     5.591114438713634e-08     5.507890633578579e-08
     2.125000000000000e+06     5.572651807429287e-08     5.489702815876919e-08
     2.126000000000000e+06     5.554236573801085e-08     5.471561690339931e-08
     2.127000000000000e+06     5.535868673330608e-08     5.453467193429256e-08
     2.128000000000000e+06     5.517548041360388e-08     5.435419261449513e-08
     2.129000000000000e+06     5.499274613074835e-08     5.417417830550028e-08
     2.130000000000000e+06     5.481048323502040e-08     5.399462836725658e-08
     2.131000000000000e+06     5.462869107514589e-08     5.381554215818426e-08
     2.132000000000000e+06     5.444736899831276e-08     5.363691903518654e-08
     2.133000000000000e+06     5.426651635018146e-08     5.345875835366323e-08
     2.134000000000000e+06     5.408613247490040e-08     5.328105946752233e-08
     2.135000000000000e+06     5.390621671511658e-08     5.310382172919668e-08
     2.136000000000000e+06     5.372676841199056e-08     5.292704448965042e-08
     2.137000000000000e+06     5.354778690520791e-08     5.275072709839821e-08
     2.138000000000000e+06     5.336927153299399e-08     5.257486890351393e-08
     2.139000000000000e+06     5.319122163212537e-08     5.239946925164471e-08
     2.140000000000000e+06     5.301363653794230e-08     5.222452748802472e-08
     2.141000000000000e+06     5.283651558436428e-08     5.205004295648503e-08
     2.142000000000000e+06     5.265985810389908e-08     5.187601499946904e-08
     2.143000000000000e+06     5.248366342765881e-08     5.170244295804402e-08
     2.144000000000000e+06     5.230793088537103e-08     5.152932617191314e-08
     2.145000000000000e+06     5.213265980539189e-08     5.135666397942902e-08
     2.146000000000000e+06     5.195784951471841e-08     5.118445571760549e-08
     2.147000000000000e+06     5.178349933900268e-08     5.101270072213026e-08
     2.148000000000000e+06     5.160960860256169e-08     5.084139832737785e-08
     2.149000000000000e+06     5.143617662839332e-08     5.067054786642092e-08
     2.150000000000000e+06     5.126320273818547e-08     5.050014867104372e-08
     2.151000000000000e+06     5.109068625233165e-08     5.033020007175535e-08
     2.152000000000000e+06     5.091862648994138e-08     5.016070139779807e-08
     2.153000000000000e+06     5.074702276885413e-08     4.999165197716459e-08
     2.154000000000000e+06     5.057587440565014e-08     4.982305113660696e-08
     2.155000000000000e+06     5.040518071566447e-08     4.965489820165017e-08
     2.156000000000000e+06     5.023494101299844e-08     4.948719249660464e-08
     2.157000000000000e+06     5.006515461053219e-08     4.931993334457621e-08
     2.158000000000000e+06     4.989582081993719e-08     4.915312006748176e-08
     2.159000000000000e+06     4.972693895168791e-08     4.898675198605800e-08
     2.160000000000000e+06     4.955850831507441e-08     4.882082841987552e-08
     2.161000000000000e+06     4.939052821821527e-08     4.865534868734997e-08
     2.162000000000000e+06     4.922299796806818e-08     4.849031210575431e-08
     2.163000000000000e+06     4.905591687044367e-08     4.832571799123109e-08
     2.164000000000000e+06     4.888928423001655e-08     4.816156565880336e-08
     2.165000000000000e+06     4.872309935033770e-08     4.799785442238800e-08
     2.166000000000000e+06     4.855736153384602e-08     4.783458359480663e-08
     2.167000000000000e+06     4.839207008188214e-08     4.767175248779733e-08
     2.168000000000000e+06     4.822722429469704e-08     4.750936041202704e-08
     2.169000000000000e+06     4.806282347146814e-08     4.734740667710294e-08
     2.170000000000000e+06     4.789886691030768e-08     4.718589059158412e-08
     2.171000000000000e+06     4.773535390827641e-08     4.702481146299345e-08
     2.172000000000000e+06     4.757228376139516e-08     4.686416859782986e-08
     2.173000000000000e+06     4.740965576465578e-08     4.670396130157830e-08
     2.174000000000000e+06     4.724746921203498e-08     4.654418887872241e-08
     2.175000000000000e+06     4.708572339650332e-08     4.638485063275739e-08
     2.176000000000000e+06     4.692441761003914e-08     4.622594586619903e-08
     2.177000000000000e+06     4.676355114363928e-08     4.606747388059642e-08
     2.178000000000000e+06     4.660312328733033e-08     4.590943397654325e-08
     2.179000000000000e+06     4.644313333018154e-08     4.575182545369033e-08
     2.180000000000000e+06     4.628358056031527e-08     4.559464761075435e-08
     2.181000000000000e+06     4.612446426491802e-08     4.543789974553235e-08
     2.182000000000000e+06     4.596578373025416e-08     4.528158115491093e-08
     2.183000000000000e+06     4.580753824167504e-08     4.512569113487781e-08
     2.184000000000000e+06     4.564972708363166e-08     4.497022898053434e-08
     2.185000000000000e+06     4.549234953968486e-08     4.481519398610549e-08
     2.186000000000000e+06     4.533540489251960e-08     4.466058544495055e-08
     2.187000000000000e+06     4.517889242395224e-08     4.450640264957690e-08
     2.188000000000000e+06     4.502281141494526e-08     4.435264489164798e-08
     2.189000000000000e+06     4.486716114561607e-08     4.419931146199548e-08
     2.190000000000000e+06     4.471194089525000e-08     4.404640165063260e-08
     2.191000000000000e+06     4.455714994231035e-08     4.389391474676088e-08
     2.192000000000000e+06     4.440278756445020e-08     4.374185003878523e-08
     2.193000000000000e+06     4.424885303852309e-08     4.359020681432215e-08
     2.194000000000000e+06     4.409534564059485e-08     4.343898436021189e-08
     2.195000000000000e+06     4.394226464595302e-08     4.328818196252901e-08
     2.196000000000000e+06     4.378960932912035e-08     4.313779890659376e-08
     2.197000000000000e+06     4.363737896386296e-08     4.298783447698125e-08
     2.198000000000000e+06     4.348557282320390e-08     4.283828795753488e-08
     2.199000000000000e+06     4.333419017943206e-08     4.268915863137450e-08
     2.200000000000000e+06     4.318323030411411e-08     4.254044578090864e-08
     2.201000000000000e+06     4.303269246810552e-08     4.239214868784536e-08
     2.202000000000000e+06     4.288257594155989e-08     4.224426663320116e-08
     2.203000000000000e+06     4.273287999394220e-08     4.209679889731346e-08
     2.204000000000000e+06     4.258360389403640e-08     4.194974475985023e-08
     2.205000000000000e+06     4.243474690995928e-08     4.180310349982120e-08
     2.206000000000000e+06     4.228630830916921e-08     4.165687439558750e-08
     2.207000000000000e+06     4.213828735847640e-08     4.151105672487276e-08
     2.208000000000000e+06     4.199068332405622e-08     4.136564976477359e-08
     2.209000000000000e+06     4.184349547145565e-08     4.122065279176909e-08
     2.210000000000000e+06     4.169672306560776e-08     4.107606508173246e-08
     2.211000000000000e+06     4.155036537083924e-08     4.093188590994032e-08
     2.212000000000000e+06     4.140442165088336e-08     4.078811455108432e-08
     2.213000000000000e+06     4.125889116888771e-08     4.064475027927919e-08
     2.214000000000000e+06     4.111377318742696e-08     4.050179236807555e-08
     2.215000000000000e+06     4.096906696851215e-08     4.035924009046818e-08
     2.216000000000000e+06     4.082477177360086e-08     4.021709271890768e-08
     2.217000000000000e+06     4.068088686360770e-08     4.007534952530822e-08
     2.218000000000000e+06     4.053741149891458e-08     3.993400978106085e-08
     2.219000000000000e+06     4.039434493938130e-08     3.979307275704102e-08
     2.220000000000000e+06     4.025168644435463e-08     3.965253772361987e-08
     2.221000000000000e+06     4.010943527268026e-08     3.951240395067371e-08
     2.222000000000000e+06     3.996759068271084e-08     3.937267070759393e-08
     2.223000000000000e+06     3.982615193231723e-08     3.923333726329761e-08
     2.224000000000000e+06     3.968511827889838e-08     3.909440288623628e-08
     2.225000000000000e+06     3.954448897939162e-08     3.895586684440673e-08
     2.226000000000000e+06     3.940426329028213e-08     3.881772840536075e-08
     2.227000000000000e+06     3.926444046761265e-08     3.867998683621392e-08
     2.228000000000000e+06     3.912501976699410e-08     3.854264140365690e-08
     2.229000000000000e+06     3.898600044361458e-08     3.840569137396340e-08
     2.230000000000000e+06     3.884738175225076e-08     3.826913601300161e-08
     2.231000000000000e+06     3.870916294727531e-08     3.813297458624283e-08
     2.232000000000000e+06     3.857134328266898e-08     3.799720635877090e-08
     2.233000000000000e+06     3.843392201202868e-08     3.786183059529231e-08
     2.234000000000000e+06     3.829689838857811e-08     3.772684656014571e-08
     2.235000000000000e+06     3.816027166517674e-08     3.759225351731091e-08
     2.236000000000000e+06     3.802404109432976e-08     3.745805073041910e-08
     2.237000000000000e+06     3.788820592819803e-08     3.732423746276186e-08
     2.238000000000000e+06     3.775276541860677e-08     3.719081297730004e-08
     2.239000000000000e+06     3.761771881705577e-08     3.705777653667410e-08
     2.240000000000000e+06     3.748306537472859e-08     3.692512740321316e-08
     2.241000000000000e+06     3.734880434250169e-08     3.679286483894369e-08
     2.242000000000000e+06     3.721493497095490e-08     3.666098810559989e-08
     2.243000000000000e+06     3.708145651037908e-08     3.652949646463110e-08
     2.244000000000000e+06     3.694836821078738e-08     3.639838917721315e-08
     2.245000000000000e+06     3.681566932192265e-08     3.626766550425615e-08
     2.246000000000000e+06     3.668335909326821e-08     3.613732470641385e-08
     2.247000000000000e+06     3.655143677405619e-08     3.600736604409299e-08
     2.248000000000000e+06     3.641990161327770e-08     3.587778877746237e-08
     2.249000000000000e+06     3.628875285968947e-08     3.574859216646079e-08
     2.250000000000000e+06     3.615798976182718e-08     3.561977547080828e-08
     2.251000000000000e+06     3.602761156801041e-08     3.549133795001279e-08
     2.252000000000000e+06     3.589761752635380e-08     3.536327886338001e-08
     2.253000000000000e+06     3.576800688477612e-08     3.523559747002255e-08
     2.254000000000000e+06     3.563877889100873e-08     3.510829302886859e-08
     2.255000000000000e+06     3.550993279260398e-08     3.498136479866996e-08
     2.256000000000000e+06     3.538146783694515e-08     3.485481203801259e-08
     2.257000000000000e+06     3.525338327125523e-08     3.472863400532278e-08
     2.258000000000000e+06     3.512567834260487e-08     3.460282995887858e-08
     2.259000000000000e+06     3.499835229792198e-08     3.447739915681645e-08
     2.260000000000000e+06     3.487140438400018e-08     3.435234085714094e-08
     2.261000000000000e+06     3.474483384750811e-08     3.422765431773293e-08
     2.262000000000000e+06     3.461863993499680e-08     3.410333879635816e-08
     2.263000000000000e+06     3.449282189290945e-08     3.397939355067604e-08
     2.264000000000000e+06     3.436737896759021e-08     3.385581783824779e-08
     2.265000000000000e+06     3.424231040529157e-08     3.373261091654532e-08
     2.266000000000000e+06     3.411761545218452e-08     3.360977204295908e-08
     2.267000000000000e+06     3.399329335436532e-08     3.348730047480672e-08
     2.268000000000000e+06     3.386934335786549e-08     3.336519546934206e-08
     2.269000000000000e+06     3.374576470865960e-08     3.324345628376272e-08
     2.270000000000000e+06     3.362255665267347e-08     3.312208217521793e-08
     2.271000000000000e+06     3.349971843579278e-08     3.300107240081818e-08
     2.272000000000000e+06     3.337724930387194e-08     3.288042621764237e-08
     2.273000000000000e+06     3.325514850274139e-08     3.276014288274608e-08
     2.274000000000000e+06     3.313341527821681e-08     3.264022165317044e-08
     2.275000000000000e+06     3.301204887610648e-08     3.252066178594927e-08
     2.276000000000000e+06     3.289104854222044e-08     3.240146253811785e-08
     2.277000000000000e+06     3.277041352237760e-08     3.228262316672128e-08
     2.278000000000000e+06     3.265014306241534e-08     3.216414292882081e-08
     2.279000000000000e+06     3.253023640819573e-08     3.204602108150406e-08
     2.280000000000000e+06     3.241069280561511e-08     3.192825688189149e-08
     2.281000000000000e+06     3.229151150061193e-08     3.181084958714470e-08
     2.282000000000000e+06     3.217269173917358e-08     3.169379845447438e-08
     2.283000000000000e+06     3.205423276734597e-08     3.157710274114814e-08
     2.284000000000000e+06     3.193613383124016e-08     3.146076170449828e-08
     2.285000000000000e+06     3.181839417704085e-08     3.134477460192923e-08
     2.286000000000000e+06     3.170101305101463e-08     3.122914069092667e-08
     2.287000000000000e+06     3.158398969951682e-08     3.111385922906261e-08
     2.288000000000000e+06     3.146732336900010e-08     3.099892947400625e-08
     2.289000000000000e+06     3.135101330602164e-08     3.088435068352905e-08
     2.290000000000000e+06     3.123505875725117e-08     3.077012211551372e-08
     2.291000000000000e+06     3.111945896947876e-08     3.065624302796082e-08
     2.292000000000000e+06     3.100421318962258e-08     3.054271267899778e-08
     2.293000000000000e+06     3.088932066473615e-08     3.042953032688491e-08
     2.294000000000000e+06     3.077478064201548e-08     3.031669523002312e-08
     2.295000000000000e+06     3.066059236880779e-08     3.020420664696264e-08
     2.296000000000000e+06     3.054675509261798e-08     3.009206383640858e-08
     2.297000000000000e+06     3.043326806111736e-08     2.998026605722992e-08
     2.298000000000000e+06     3.032013052214926e-08     2.986881256846550e-08
     2.299000000000000e+06     3.020734172373840e-08     2.975770262933215e-08
     2.300000000000000e+06     3.009490091409631e-08     2.964693549923172e-08
     2.301000000000000e+06     2.998280734163087e-08     2.953651043775871e-08
     2.302000000000000e+06     2.987106025495150e-08     2.942642670470659e-08
     2.303000000000000e+06     2.975965890287795e-08     2.931668356007548e-08
     2.304000000000000e+06     2.964860253444642e-08     2.920728026407966e-08
     2.305000000000000e+06     2.953789039891830e-08     2.909821607715405e-08
     2.306000000000000e+06     2.942752174578533e-08     2.898949025996183e-08
     2.307000000000000e+06     2.931749582477820e-08     2.888110207340082e-08
     2.308000000000000e+06     2.920781188587333e-08     2.877305077861050e-08
     2.309000000000000e+06     2.909846917930005e-08     2.866533563698059e-08
     2.310000000000000e+06     2.898946695554668e-08     2.855795591015485e-08
     2.311000000000000e+06     2.888080446536943e-08     2.845091086004150e-08
     2.312000000000000e+06     2.877248095979690e-08     2.834419974881754e-08
     2.313000000000000e+06     2.866449569013944e-08     2.823782183893631e-08
     2.314000000000000e+06     2.855684790799449e-08     2.813177639313528e-08
     2.315000000000000e+06     2.844953686525404e-08     2.802606267444130e-08
     2.316000000000000e+06     2.834256181411116e-08     2.792067994617805e-08
     2.317000000000000e+06     2.823592200706750e-08     2.781562747197294e-08
     2.318000000000000e+06     2.812961669693896e-08     2.771090451576338e-08
     2.319000000000000e+06     2.802364513686340e-08     2.760651034180372e-08
     2.320000000000000e+06     2.791800658030649e-08     2.750244421467154e-08
     2.321000000000000e+06     2.781270028106992e-08     2.739870539927473e-08
     2.322000000000000e+06     2.770772549329572e-08     2.729529316085695e-08
     2.323000000000000e+06     2.760308147147475e-08     2.719220676500615e-08
     2.324000000000000e+06     2.749876747045268e-08     2.708944547765805e-08
     2.325000000000000e+06     2.739478274543659e-08     2.698700856510603e-08
     2.326000000000000e+06     2.729112655200058e-08     2.688489529400490e-08
     2.327000000000000e+06     2.718779814609400e-08     2.678310493137807e-08
     2.328000000000000e+06     2.708479678404638e-08     2.668163674462411e-08
     2.329000000000000e+06     2.698212172257466e-08     2.658049000152341e-08
     2.330000000000000e+06     2.687977221878874e-08     2.647966397024363e-08
     2.331000000000000e+06     2.677774753019899e-08     2.637915791934633e-08
     2.332000000000000e+06     2.667604691472177e-08     2.627897111779280e-08
     2.333000000000000e+06     2.657466963068557e-08     2.617910283495155e-08
     2.334000000000000e+06     2.647361493683742e-08     2.607955234060267e-08
     2.335000000000000e+06     2.637288209235010e-08     2.598031890494504e-08
     2.336000000000000e+06     2.627247035682634e-08     2.588140179860228e-08
     2.337000000000000e+06     2.617237899030654e-08     2.578280029262854e-08
     2.338000000000000e+06     2.607260725327462e-08     2.568451365851454e-08
     2.339000000000000e+06     2.597315440666312e-08     2.558654116819405e-08
     2.340000000000000e+06     2.587401971186089e-08     2.548888209404945e-08
     2.341000000000000e+06     2.577520243071778e-08     2.539153570891723e-08
     2.342000000000000e+06     2.567670182555083e-08     2.529450128609445e-08
     2.343000000000000e+06     2.557851715915098e-08     2.519777809934509e-08
     2.344000000000000e+06     2.548064769478752e-08     2.510136542290423e-08
     2.345000000000000e+06     2.538309269621637e-08     2.500526253148590e-08
     2.346000000000000e+06     2.528585142768254e-08     2.490946870028747e-08
     2.347000000000000e+06     2.518892315392961e-08     2.481398320499525e-08
     2.348000000000000e+06     2.509230714020264e-08     2.471880532179108e-08
     2.349000000000000e+06     2.499600265225567e-08     2.462393432735765e-08
     2.350000000000000e+06     2.490000895635650e-08     2.452936949888442e-08
     2.351000000000000e+06     2.480432531929287e-08     2.443511011407193e-08
     2.352000000000000e+06     2.470895100837793e-08     2.434115545113920e-08
     2.353000000000000e+06     2.461388529145568e-08     2.424750478882806e-08
     2.354000000000000e+06     2.451912743690713e-08     2.415415740640928e-08
     2.355000000000000e+06     2.442467671365549e-08     2.406111258368729e-08
     2.356000000000000e+06     2.433053239117135e-08     2.396836960100683e-08
     2.357000000000000e+06     2.423669373947913e-08     2.387592773925665e-08
     2.358000000000000e+06     2.414316002916125e-08     2.378378627987696e-08
     2.359000000000000e+06     2.404993053136492e-08     2.369194450486344e-08
     2.360000000000000e+06     2.395700451780692e-08     2.360040169677263e-08
     2.361000000000000e+06     2.386438126077838e-08     2.350915713872723e-08
     2.362000000000000e+06     2.377206003315145e-08     2.341821011442260e-08
     2.363000000000000e+06     2.368004010838368e-08     2.332755990812985e-08
     2.364000000000000e+06     2.358832076052293e-08     2.323720580470294e-08
     2.365000000000000e+06     2.349690126421431e-08     2.314714708958288e-08
     2.366000000000000e+06     2.340578089470291e-08     2.305738304880308e-08
     2.367000000000000e+06     2.331495892784203e-08     2.296791296899427e-08
     2.368000000000000e+06     2.322443464009529e-08     2.287873613739025e-08
     2.369000000000000e+06     2.313420730854366e-08     2.278985184183222e-08
     2.370000000000000e+06     2.304427621088987e-08     2.270125937077415e-08
     2.371000000000000e+06     2.295464062546454e-08     2.261295801328728e-08
     2.372000000000000e+06     2.286529983122879e-08     2.252494705906610e-08
     2.373000000000000e+06     2.277625310778187e-08     2.243722579843228e-08
     2.374000000000000e+06     2.268749973536505e-08     2.234979352234000e-08
     2.375000000000000e+06     2.259903899486622e-08     2.226264952238112e-08
     2.376000000000000e+06     2.251087016782497e-08     2.217579309078902e-08
     2.377000000000000e+06     2.242299253643803e-08     2.208922352044452e-08
     2.378000000000000e+06     2.233540538356390e-08     2.200294010488024e-08
     2.379000000000000e+06     2.224810799272662e-08     2.191694213828504e-08
     2.380000000000000e+06     2.216109964812230e-08     2.183122891550911e-08
     2.381000000000000e+06     2.207437963462311e-08     2.174579973206873e-08
     2.382000000000000e+06     2.198794723778117e-08     2.166065388415045e-08
     2.383000000000000e+06     2.190180174383491e-08     2.157579066861660e-08
     2.384000000000000e+06     2.181594243971185e-08     2.149120938300855e-08
     2.385000000000000e+06     2.173036861303522e-08     2.140690932555262e-08
     2.386000000000000e+06     2.164507955212722e-08     2.132288979516406e-08
     2.387000000000000e+06     2.156007454601334e-08     2.123915009145126e-08
     2.388000000000000e+06     2.147535288442874e-08     2.115568951472095e-08
     2.389000000000000e+06     2.139091385782090e-08     2.107250736598170e-08
     2.390000000000000e+06     2.130675675735484e-08     2.098960294694925e-08
     2.391000000000000e+06     2.122288087491719e-08     2.090697556005097e-08
     2.392000000000000e+06     2.113928550312178e-08     2.082462450842889e-08
     2.393000000000000e+06     2.105596993531305e-08     2.074254909594568e-08
     2.394000000000000e+06     2.097293346556967e-08     2.066074862718797e-08
     2.395000000000000e+06     2.089017538871119e-08     2.057922240747097e-08
     2.396000000000000e+06     2.080769500030003e-08     2.049796974284263e-08
     2.397000000000000e+06     2.072549159664729e-08     2.041698994008782e-08
     2.398000000000000e+06     2.064356447481616e-08     2.033628230673294e-08
     2.399000000000000e+06     2.056191293262643e-08     2.025584615104921e-08
     2.400000000000000e+06     2.048053626865917e-08     2.017568078205793e-08
     2.401000000000000e+06     2.039943378225975e-08     2.009578550953340e-08
     2.402000000000000e+06     2.031860477354307e-08     2.001615964400838e-08
     2.403000000000000e+06     2.023804854339753e-08     1.993680249677645e-08
     2.404000000000000e+06     2.015776439348829e-08     1.985771337989787e-08
     2.405000000000000e+06     2.007775162626225e-08     1.977889160620174e-08
     2.406000000000000e+06     1.999800954495184e-08     1.970033648929203e-08
     2.407000000000000e+06     1.991853745357866e-08     1.962204734354950e-08
     2.408000000000000e+06     1.983933465695782e-08     1.954402348413659e-08
     2.409000000000000e+06     1.976040046070193e-08     1.946626422700161e-08
     2.410000000000000e+06     1.968173417122448e-08     1.938876888888191e-08
     2.411000000000000e+06     1.960333509574442e-08     1.931153678730821e-08
     2.412000000000000e+06     1.952520254228997e-08     1.923456724060812e-08
     2.413000000000000e+06     1.944733581970158e-08     1.915785956790990e-08
     2.414000000000000e+06     1.936973423763667e-08     1.908141308914640e-08
     2.415000000000000e+06     1.929239710657322e-08     1.900522712505871e-08
     2.416000000000000e+06     1.921532373781290e-08     1.892930099719960e-08
     2.417000000000000e+06     1.913851344348567e-08     1.885363402793790e-08
     2.418000000000000e+06     1.906196553655339e-08     1.877822554046111e-08
     2.419000000000000e+06     1.898567933081245e-08     1.870307485878000e-08
     2.420000000000000e+06     1.890965414089870e-08     1.862818130773125e-08
     2.421000000000000e+06     1.883388928228993e-08     1.855354421298210e-08
     2.422000000000000e+06     1.875838407131055e-08     1.847916290103284e-08
     2.423000000000000e+06     1.868313782513447e-08     1.840503669922087e-08
     2.424000000000000e+06     1.860814986178873e-08     1.833116493572426e-08
     2.425000000000000e+06     1.853341950015695e-08     1.825754693956465e-08
     2.426000000000000e+06     1.845894605998277e-08     1.818418204061136e-08
     2.427000000000000e+06     1.838472886187398e-08     1.811106956958403e-08
     2.428000000000000e+06     1.831076722730488e-08     1.803820885805704e-08
     2.429000000000000e+06     1.823706047862035e-08     1.796559923846162e-08
     2.430000000000000e+06     1.816360793903891e-08     1.789324004409008e-08
     2.431000000000000e+06     1.809040893265646e-08     1.782113060909854e-08
     2.432000000000000e+06     1.801746278444894e-08     1.774927026851100e-08
     2.433000000000000e+06     1.794476882027651e-08     1.767765835822136e-08
     2.434000000000000e+06     1.787232636688582e-08     1.760629421499760e-08
     2.435000000000000e+06     1.780013475191423e-08     1.753517717648469e-08
     2.436000000000000e+06     1.772819330389190e-08     1.746430658120746e-08
     2.437000000000000e+06     1.765650135224584e-08     1.739368176857456e-08
     2.438000000000000e+06     1.758505822730329e-08     1.732330207888054e-08
     2.439000000000000e+06     1.751386326029352e-08     1.725316685330933e-08
     2.440000000000000e+06     1.744291578335265e-08     1.718327543393739e-08
     2.441000000000000e+06     1.737221512952497e-08     1.711362716373707e-08
     2.442000000000000e+06     1.730176063276750e-08     1.704422138657909e-08
     2.443000000000000e+06     1.723155162795236e-08     1.697505744723529e-08
     2.444000000000000e+06     1.716158745086937e-08     1.690613469138251e-08
     2.445000000000000e+06     1.709186743823012e-08     1.683745246560474e-08
     2.446000000000000e+06     1.702239092766951e-08     1.676901011739620e-08
     2.447000000000000e+06     1.695315725775006e-08     1.670080699516435e-08
     2.448000000000000e+06     1.688416576796389e-08     1.663284244823282e-08
     2.449000000000000e+06     1.681541579873538e-08     1.656511582684408e-08
     2.450000000000000e+06     1.674690669142568e-08     1.649762648216192e-08
     2.451000000000000e+06     1.667863778833318e-08     1.643037376627502e-08
     2.452000000000000e+06     1.661060843269795e-08     1.636335703219894e-08
     2.453000000000000e+06     1.654281796870398e-08     1.629657563387926e-08
     2.454000000000000e+06     1.647526574148232e-08     1.623002892619420e-08
     2.455000000000000e+06     1.640795109711293e-08     1.616371626495745e-08
     2.456000000000000e+06     1.634087338262804e-08     1.609763700692051e-08
     2.457000000000000e+06     1.627403194601485e-08     1.603179050977514e-08
     2.458000000000000e+06     1.620742613621791e-08     1.596617613215688e-08
     2.459000000000000e+06     1.614105530314173e-08     1.590079323364664e-08
     2.460000000000000e+06     1.607491879765374e-08     1.583564117477395e-08
     2.461000000000000e+06     1.600901597158632e-08     1.577071931701903e-08
     2.462000000000000e+06     1.594334617774000e-08     1.570602702281545e-08
     2.463000000000000e+06     1.587790876988509e-08     1.564156365555263e-08
     2.464000000000000e+06     1.581270310276529e-08     1.557732857957853e-08
     2.465000000000000e+06     1.574772853209896e-08     1.551332116020191e-08
     2.466000000000000e+06     1.568298441458283e-08     1.544954076369410e-08
     2.467000000000000e+06     1.561847010789317e-08     1.538598675729274e-08
     2.468000000000000e+06     1.555418497068925e-08     1.532265850920301e-08
     2.469000000000000e+06     1.549012836261520e-08     1.525955538860034e-08
     2.470000000000000e+06     1.542629964430222e-08     1.519667676563312e-08
     2.471000000000000e+06     1.536269817737137e-08     1.513402201142398e-08
     2.472000000000000e+06     1.529932332443542e-08     1.507159049807361e-08
     2.473000000000000e+06     1.523617444910150e-08     1.500938159866088e-08
     2.474000000000000e+06     1.517325091597320e-08     1.494739468724746e-08
     2.475000000000000e+06     1.511055209065290e-08     1.488562913887853e-08
     2.476000000000000e+06     1.504807733974345e-08     1.482408432958485e-08
     2.477000000000000e+06     1.498582603085138e-08     1.476275963638600e-08
     2.478000000000000e+06     1.492379753258820e-08     1.470165443729118e-08
     2.479000000000000e+06     1.486199121457267e-08     1.464076811130244e-08
     2.480000000000000e+06     1.480040644743364e-08     1.458010003841647e-08
     2.481000000000000e+06     1.473904260281106e-08     1.451964959962606e-08
     2.482000000000000e+06     1.467789905335839e-08     1.445941617692302e-08
     2.483000000000000e+06     1.461697517274581e-08     1.439939915329971e-08
     2.484000000000000e+06     1.455627033566041e-08     1.433959791275083e-08
     2.485000000000000e+06     1.449578391780905e-08     1.428001184027612e-08
     2.486000000000000e+06     1.443551529592108e-08     1.422064032188172e-08
     2.487000000000000e+06     1.437546384774899e-08     1.416148274458208e-08
     2.488000000000000e+06     1.431562895207121e-08     1.410253849640228e-08
     2.489000000000000e+06     1.425600998869319e-08     1.404380696637956e-08
     2.490000000000000e+06     1.419660633845077e-08     1.398528754456548e-08
     2.491000000000000e+06     1.413741738321039e-08     1.392697962202742e-08
     2.492000000000000e+06     1.407844250587203e-08     1.386888259085030e-08
     2.493000000000000e+06     1.401968109037082e-08     1.381099584413950e-08
     2.494000000000000e+06     1.396113252167811e-08     1.375331877602114e-08
     2.495000000000000e+06     1.390279618580451e-08     1.369585078164431e-08
     2.496000000000000e+06     1.384467146980088e-08     1.363859125718372e-08
     2.497000000000000e+06     1.378675776175984e-08     1.358153959984009e-08
     2.498000000000000e+06     1.372905445081801e-08     1.352469520784242e-08
     2.499000000000000e+06     1.367156092715772e-08     1.346805748045018e-08
     2.500000000000000e+06     1.361427658200831e-08     1.341162581795390e-08
     2.501000000000000e+06     1.355720080764774e-08     1.335539962167766e-08
     2.502000000000000e+06     1.350033299740491e-08     1.329937829398002e-08
     2.503000000000000e+06     1.344367254566076e-08     1.324356123825645e-08
     2.504000000000000e+06     1.338721884784949e-08     1.318794785894020e-08
     2.505000000000000e+06     1.333097130046081e-08     1.313253756150400e-08
     2.506000000000000e+06     1.327492930104118e-08     1.307732975246159e-08
     2.507000000000000e+06     1.321909224819557e-08     1.302232383936931e-08
     2.508000000000000e+06     1.316345954158843e-08     1.296751923082759e-08
     2.509000000000000e+06     1.310803058194568e-08     1.291291533648251e-08
     2.510000000000000e+06     1.305280477105581e-08     1.285851156702684e-08
     2.511000000000000e+06     1.299778151177178e-08     1.280430733420170e-08
     2.512000000000000e+06     1.294296020801224e-08     1.275030205079855e-08
     2.513000000000000e+06     1.288834026476256e-08     1.269649513065881e-08
     2.514000000000000e+06     1.283392108807661e-08     1.264288598867765e-08
     2.515000000000000e+06     1.277970208507810e-08     1.258947404080297e-08
     2.516000000000000e+06     1.272568266396180e-08     1.253625870403907e-08
     2.517000000000000e+06     1.267186223399495e-08     1.248323939644578e-08
     2.518000000000000e+06     1.261824020551802e-08     1.243041553714061e-08
     2.519000000000000e+06     1.256481598994758e-08     1.237778654630080e-08
     2.520000000000000e+06     1.251158899977555e-08     1.232535184516309e-08
     2.521000000000000e+06     1.245855864857129e-08     1.227311085602634e-08
     2.522000000000000e+06     1.240572435098345e-08     1.222106300225142e-08
     2.523000000000000e+06     1.235308552274023e-08     1.216920770826337e-08
     2.524000000000000e+06     1.230064158065095e-08     1.211754439955248e-08
     2.525000000000000e+06     1.224839194260742e-08     1.206607250267456e-08
     2.526000000000000e+06     1.219633602758448e-08     1.201479144525302e-08
     2.527000000000000e+06     1.214447325564157e-08     1.196370065597995e-08
     2.528000000000000e+06     1.209280304792383e-08     1.191279956461632e-08
     2.529000000000000e+06     1.204132482666324e-08     1.186208760199401e-08
     2.530000000000000e+06     1.199003801517933e-08     1.181156420001634e-08
     2.531000000000000e+06     1.193894203788032e-08     1.176122879165898e-08
     2.532000000000000e+06     1.188803632026464e-08     1.171108081097172e-08
     2.533000000000000e+06     1.183732028892112e-08     1.166111969307850e-08
     2.534000000000000e+06     1.178679337153062e-08     1.161134487417900e-08
     2.535000000000000e+06     1.173645499686670e-08     1.156175579154970e-08
     2.536000000000000e+06     1.168630459479693e-08     1.151235188354369e-08
     2.537000000000000e+06     1.163634159628312e-08     1.146313258959344e-08
     2.538000000000000e+06     1.158656543338277e-08     1.141409735020977e-08
     2.539000000000000e+06     1.153697553924994e-08     1.136524560698446e-08
     2.540000000000000e+06     1.148757134813635e-08     1.131657680258984e-08
     2.541000000000000e+06     1.143835229539090e-08     1.126809038078003e-08
     2.542000000000000e+06     1.138931781746281e-08     1.121978578639174e-08
     2.543000000000000e+06     1.134046735190014e-08     1.117166246534585e-08
     2.544000000000000e+06     1.129180033735199e-08     1.112371986464670e-08
     2.545000000000000e+06     1.124331621356899e-08     1.107595743238400e-08
     2.546000000000000e+06     1.119501442140366e-08     1.102837461773320e-08
     2.547000000000000e+06     1.114689440281181e-08     1.098097087095642e-08
     2.548000000000000e+06     1.109895560085256e-08     1.093374564340288e-08
     2.549000000000000e+06     1.105119745968987e-08     1.088669838750951e-08
     2.550000000000000e+06     1.100361942459213e-08     1.083982855680261e-08
     2.551000000000000e+06     1.095622094193423e-08     1.079313560589673e-08
     2.552000000000000e+06     1.090900145919658e-08     1.074661899049726e-08
     2.553000000000000e+06     1.086196042496759e-08     1.070027816739957e-08
     2.554000000000000e+06     1.081509728894268e-08     1.065411259449059e-08
     2.555000000000000e+06     1.076841150192581e-08     1.060812173074896e-08
     2.556000000000000e+06     1.072190251582952e-08     1.056230503624534e-08
     2.557000000000000e+06     1.067556978367620e-08     1.051666197214356e-08
     2.558000000000000e+06     1.062941275959801e-08     1.047119200070130e-08
     2.559000000000000e+06     1.058343089883765e-08     1.042589458526925e-08
     2.560000000000000e+06     1.053762365774876e-08     1.038076919029379e-08
     2.561000000000000e+06     1.049199049379651e-08     1.033581528131519e-08
     2.562000000000000e+06     1.044653086555838e-08     1.029103232497003e-08
     2.563000000000000e+06     1.040124423272400e-08     1.024641978899059e-08
     2.564000000000000e+06     1.035613005609638e-08     1.020197714220509e-08
     2.565000000000000e+06     1.031118779759140e-08     1.015770385453929e-08
     2.566000000000000e+06     1.026641692023903e-08     1.011359939701572e-08
     2.567000000000000e+06     1.022181688818364e-08     1.006966324175446e-08
     2.568000000000000e+06     1.017738716668367e-08     1.002589486197385e-08
     2.569000000000000e+06     1.013312722211294e-08     9.982293731990650e-09
     2.570000000000000e+06     1.008903652196051e-08     9.938859327220158e-09
     2.571000000000000e+06     1.004511453483111e-08     9.895591124176721e-09
     2.572000000000000e+06     1.000136073044519e-08     9.852488600473878e-09
     2.573000000000000e+06     9.957774579640021e-09     9.809551234825539e-09
     2.574000000000000e+06     9.914355554368737e-09     9.766778507044589e-09
     2.575000000000000e+06     9.871103127701845e-09     9.724169898045114e-09
     2.576000000000000e+06     9.828016773826853e-09     9.681724889840735e-09
     2.577000000000000e+06     9.785095968048412e-09     9.639442965546424e-09
     2.578000000000000e+06     9.742340186788893e-09     9.597323609377951e-09
     2.579000000000000e+06     9.699748907588770e-09     9.555366306652073e-09
     2.580000000000000e+06     9.657321609105823e-09     9.513570543787160e-09
     2.581000000000000e+06     9.615057771116348e-09     9.471935808302693e-09
     2.582000000000000e+06     9.572956874514938e-09     9.430461588820125e-09
     2.583000000000000e+06     9.531018401314873e-09     9.389147375062848e-09
     2.584000000000000e+06     9.489241834647614e-09     9.347992657855791e-09
     2.585000000000000e+06     9.447626658763640e-09     9.306996929126327e-09
     2.586000000000000e+06     9.406172359032114e-09     9.266159681903574e-09
     2.587000000000000e+06     9.364878421941264e-09     9.225480410319761e-09
     2.588000000000000e+06     9.323744335097855e-09     9.184958609608400e-09
     2.589000000000000e+06     9.282769587228646e-09     9.144593776105885e-09
     2.590000000000000e+06     9.241953668178499e-09     9.104385407251357e-09
     2.591000000000000e+06     9.201296068911763e-09     9.064333001585928e-09
     2.592000000000000e+06     9.160796281512075e-09     9.024436058753188e-09
     2.593000000000000e+06     9.120453799181936e-09     8.984694079499516e-09
     2.594000000000000e+06     9.080268116243293e-09     8.945106565673676e-09
     2.595000000000000e+06     9.040238728136770e-09     8.905673020226714e-09
     2.596000000000000e+06     9.000365131422347e-09     8.866392947212041e-09
     2.597000000000000e+06     8.960646823778981e-09     8.827265851785587e-09
     2.598000000000000e+06     8.921083304004358e-09     8.788291240205659e-09
     2.599000000000000e+06     8.881674072015284e-09     8.749468619832151e-09
     2.600000000000000e+06     8.842418628846880e-09     8.710797499127838e-09
     2.601000000000000e+06     8.803316476653176e-09     8.672277387656548e-09
     2.602000000000000e+06     8.764367118706780e-09     8.633907796085040e-09
     2.603000000000000e+06     8.725570059398272e-09     8.595688236180749e-09
     2.604000000000000e+06     8.686924804237039e-09     8.557618220813330e-09
     2.605000000000000e+06     8.648430859849595e-09     8.519697263953536e-09
     2.606000000000000e+06     8.610087733981265e-09     8.481924880673327e-09
     2.607000000000000e+06     8.571894935494375e-09     8.444300587145947e-09
     2.608000000000000e+06     8.533851974368774e-09     8.406823900644844e-09
     2.609000000000000e+06     8.495958361701632e-09     8.369494339544644e-09
     2.610000000000000e+06     8.458213609707227e-09     8.332311423320028e-09
     2.611000000000000e+06     8.420617231716361e-09     8.295274672545879e-09
     2.612000000000000e+06     8.383168742176264e-09     8.258383608896960e-09
     2.613000000000000e+06     8.345867656650435e-09     8.221637755147269e-09
     2.614000000000000e+06     8.308713491818140e-09     8.185036635170506e-09
     2.615000000000000e+06     8.271705765474620e-09     8.148579773939257e-09
     2.616000000000000e+06     8.234843996529975e-09     8.112266697524688e-09
     2.617000000000000e+06     8.198127705009301e-09     8.076096933096294e-09
     2.618000000000000e+06     8.161556412052633e-09     8.040070008921481e-09
     2.619000000000000e+06     8.125129639913890e-09     8.004185454365817e-09
     2.620000000000000e+06     8.088846911960925e-09     7.968442799891723e-09
     2.621000000000000e+06     8.052707752675199e-09     7.932841577058366e-09
     2.622000000000000e+06     8.016711687651154e-09     7.897381318522262e-09
     2.623000000000000e+06     7.980858243596299e-09     7.862061558035125e-09
     2.624000000000000e+06     7.945146948329852e-09     7.826881830445031e-09
     2.625000000000000e+06     7.909577330783500e-09     7.791841671695038e-09
     2.626000000000000e+06     7.874148921000186e-09     7.756940618823334e-09
     2.627000000000000e+06     7.838861250133114e-09     7.722178209962598e-09
     2.628000000000000e+06     7.803713850447216e-09     7.687553984339009e-09
     2.629000000000000e+06     7.768706255316384e-09     7.653067482272729e-09
     2.630000000000000e+06     7.733837999224731e-09     7.618718245176557e-09
     2.631000000000000e+06     7.699108617765062e-09     7.584505815556262e-09
     2.632000000000000e+06     7.664517647638612e-09     7.550429737009390e-09
     2.633000000000000e+06     7.630064626655010e-09     7.516489554224789e-09
     2.634000000000000e+06     7.595749093731007e-09     7.482684812982587e-09
     2.635000000000000e+06     7.561570588890275e-09     7.449015060153238e-09
     2.636000000000000e+06     7.527528653263013e-09     7.415479843697036e-09
     2.637000000000000e+06     7.493622829085214e-09     7.382078712663674e-09
     2.638000000000000e+06     7.459852659697750e-09     7.348811217191427e-09
     2.639000000000000e+06     7.426217689546381e-09     7.315676908507091e-09
     2.640000000000000e+06     7.392717464180775e-09     7.282675338924500e-09
     2.641000000000000e+06     7.359351530253986e-09     7.249806061844838e-09
     2.642000000000000e+06     7.326119435521726e-09     7.217068631755453e-09
     2.643000000000000e+06     7.293020728842061e-09     7.184462604229417e-09
     2.644000000000000e+06     7.260054960174159e-09     7.151987535925080e-09
     2.645000000000000e+06     7.227221680578135e-09     7.119642984584765e-09
     2.646000000000000e+06     7.194520442214363e-09     7.087428509034869e-09
     2.647000000000000e+06     7.161950798342543e-09     7.055343669184721e-09
     2.648000000000000e+06     7.129512303321051e-09     7.023388026026160e-09
     2.649000000000000e+06     7.097204512606323e-09     6.991561141632634e-09
     2.650000000000000e+06     7.065026982752341e-09     6.959862579158576e-09
     2.651000000000000e+06     7.032979271409315e-09     6.928291902838776e-09
     2.652000000000000e+06     7.001060937323894e-09     6.896848677987511e-09
     2.653000000000000e+06     6.969271540336895e-09     6.865532470997730e-09
     2.654000000000000e+06     6.937610641384269e-09     6.834342849340856e-09
     2.655000000000000e+06     6.906077802495492e-09     6.803279381565193e-09
     2.656000000000000e+06     6.874672586792620e-09     6.772341637295706e-09
     2.657000000000000e+06     6.843394558489867e-09     6.741529187233252e-09
     2.658000000000000e+06     6.812243282892301e-09     6.710841603153656e-09
     2.659000000000000e+06     6.781218326395997e-09     6.680278457906676e-09
     2.660000000000000e+06     6.750319256486334e-09     6.649839325415850e-09
     2.661000000000000e+06     6.719545641737339e-09     6.619523780676973e-09
     2.662000000000000e+06     6.688897051811081e-09     6.589331399757513e-09
     2.663000000000000e+06     6.658373057456773e-09     6.559261759796249e-09
     2.664000000000000e+06     6.627973230509734e-09     6.529314439001620e-09
     2.665000000000000e+06     6.597697143890908e-09     6.499489016651275e-09
     2.666000000000000e+06     6.567544371605178e-09     6.469785073091554e-09
     2.667000000000000e+06     6.537514488741521e-09     6.440202189735720e-09
     2.668000000000000e+06     6.507607071471435e-09     6.410739949064326e-09
     2.669000000000000e+06     6.477821697047935e-09     6.381397934622674e-09
     2.670000000000000e+06     6.448157943805378e-09     6.352175731021721e-09
     2.671000000000000e+06     6.418615391157807e-09     6.323072923935639e-09
     2.672000000000000e+06     6.389193619598436e-09     6.294089100102354e-09
     2.673000000000000e+06     6.359892210698018e-09     6.265223847320637e-09
     2.674000000000000e+06     6.330710747105239e-09     6.236476754451488e-09
     2.675000000000000e+06     6.301648812544512e-09     6.207847411415443e-09
     2.676000000000000e+06     6.272705991815154e-09     6.179335409192138e-09
     2.677000000000000e+06     6.243881870790940e-09     6.150940339819843e-09
     2.678000000000000e+06     6.215176036419161e-09     6.122661796393867e-09
     2.679000000000000e+06     6.186588076718996e-09     6.094499373065462e-09
     2.680000000000000e+06     6.158117580780881e-09     6.066452665041715e-09
     2.681000000000000e+06     6.129764138765188e-09     6.038521268583405e-09
     2.682000000000000e+06     6.101527341901968e-09     6.010704781005128e-09
     2.683000000000000e+06     6.073406782489185e-09     5.983002800673384e-09
     2.684000000000000e+06     6.045402053891803e-09     5.955414927005701e-09
     2.685000000000000e+06     6.017512750540856e-09     5.927940760470433e-09
     2.686000000000000e+06     5.989738467932423e-09     5.900579902584300e-09
     2.687000000000000e+06     5.962078802626563e-09     5.873331955912752e-09
     2.688000000000000e+06     5.934533352246277e-09     5.846196524067840e-09
     2.689000000000000e+06     5.907101715475940e-09     5.819173211707890e-09
     2.690000000000000e+06     5.879783492060895e-09     5.792261624535618e-09
     2.691000000000000e+06     5.852578282806073e-09     5.765461369298216e-09
     2.692000000000000e+06     5.825485689574760e-09     5.738772053785298e-09
     2.693000000000000e+06     5.798505315287706e-09     5.712193286827902e-09
     2.694000000000000e+06     5.771636763921754e-09     5.685724678297584e-09
     2.695000000000000e+06     5.744879640509084e-09     5.659365839105831e-09
     2.696000000000000e+06     5.718233551135415e-09     5.633116381201764e-09
     2.697000000000000e+06     5.691698102939860e-09     5.606975917571971e-09
     2.698000000000000e+06     5.665272904112780e-09     5.580944062238854e-09
     2.699000000000000e+06     5.638957563895086e-09     5.555020430260003e-09
     2.700000000000000e+06     5.612751692576839e-09     5.529204637726395e-09
     2.701000000000000e+06     5.586654901496800e-09     5.503496301761754e-09
     2.702000000000000e+06     5.560666803040200e-09     5.477895040520886e-09
     2.703000000000000e+06     5.534787010638429e-09     5.452400473189249e-09
     2.704000000000000e+06     5.509015138767049e-09     5.427012219981134e-09
     2.705000000000000e+06     5.483350802945221e-09     5.401729902138483e-09
     2.706000000000000e+06     5.457793619734168e-09     5.376553141929981e-09
     2.707000000000000e+06     5.432343206736266e-09     5.351481562650071e-09
     2.708000000000000e+06     5.406999182593158e-09     5.326514788617022e-09
     2.709000000000000e+06     5.381761166985477e-09     5.301652445172147e-09
     2.710000000000000e+06     5.356628780630609e-09     5.276894158678691e-09
     2.711000000000000e+06     5.331601645282218e-09     5.252239556520463e-09
     2.712000000000000e+06     5.306679383728661e-09     5.227688267100657e-09
     2.713000000000000e+06     5.281861619791499e-09     5.203239919840213e-09
     2.714000000000000e+06     5.257147978324821e-09     5.178894145177054e-09
     2.715000000000000e+06     5.232538085213450e-09     5.154650574564697e-09
     2.716000000000000e+06     5.208031567371758e-09     5.130508840471459e-09
     2.717000000000000e+06     5.183628052742577e-09     5.106468576377543e-09
     2.718000000000000e+06     5.159327170295560e-09     5.082529416775670e-09
     2.719000000000000e+06     5.135128550026575e-09     5.058690997169213e-09
     2.720000000000000e+06     5.111031822955335e-09     5.034952954070086e-09
     2.721000000000000e+06     5.087036621124998e-09     5.011314924998356e-09
     2.722000000000000e+06     5.063142577600439e-09     4.987776548480863e-09
     2.723000000000000e+06     5.039349326466777e-09     4.964337464049699e-09
     2.724000000000000e+06     5.015656502828763e-09     4.940997312240335e-09
     2.725000000000000e+06     4.992063742808121e-09     4.917755734591309e-09
     2.726000000000000e+06     4.968570683543974e-09     4.894612373642798e-09
     2.727000000000000e+06     4.945176963189591e-09     4.871566872934059e-09
     2.728000000000000e+06     4.921882220912629e-09     4.848618877003893e-09
     2.729000000000000e+06     4.898686096892520e-09     4.825768031387716e-09
     2.730000000000000e+06     4.875588232320135e-09     4.803013982617213e-09
     2.731000000000000e+06     4.852588269395810e-09     4.780356378218214e-09
     2.732000000000000e+06     4.829685851328055e-09     4.757794866710353e-09
     2.733000000000000e+06     4.806880622331949e-09     4.735329097604596e-09
     2.734000000000000e+06     4.784172227628371e-09     4.712958721402708e-09
     2.735000000000000e+06     4.761560313442106e-09     4.690683389595168e-09
     2.736000000000000e+06     4.739044527000327e-09     4.668502754660617e-09
     2.737000000000000e+06     4.716624516531691e-09     4.646416470063446e-09
     2.738000000000000e+06     4.694299931264611e-09     4.624424190253244e-09
     2.739000000000000e+06     4.672070421425655e-09     4.602525570663332e-09
     2.740000000000000e+06     4.649935638238443e-09     4.580720267708500e-09
     2.741000000000000e+06     4.627895233922128e-09     4.559007938784719e-09
     2.742000000000000e+06     4.605948861689775e-09     4.537388242267000e-09
     2.743000000000000e+06     4.584096175747205e-09     4.515860837508367e-09
     2.744000000000000e+06     4.562336831291199e-09     4.494425384837927e-09
     2.745000000000000e+06     4.540670484508363e-09     4.473081545560093e-09
     2.746000000000000e+06     4.519096792573588e-09     4.451828981952493e-09
     2.747000000000000e+06     4.497615413648618e-09     4.430667357265072e-09
     2.748000000000000e+06     4.476226006880057e-09     4.409596335718257e-09
     2.749000000000000e+06     4.454928232398798e-09     4.388615582501833e-09
     2.750000000000000e+06     4.433721751317772e-09     4.367724763773086e-09
     2.751000000000000e+06     4.412606225731053e-09     4.346923546655660e-09
     2.752000000000000e+06     4.391581318711698e-09     4.326211599237941e-09
     2.753000000000000e+06     4.370646694310933e-09     4.305588590571716e-09
     2.754000000000000e+06     4.349802017556354e-09     4.285054190670431e-09
     2.755000000000000e+06     4.329046954450133e-09     4.264608070508182e-09
     2.756000000000000e+06     4.308381171967966e-09     4.244249902017542e-09
     2.757000000000000e+06     4.287804338057456e-09     4.223979358088622e-09
     2.758000000000000e+06     4.267316121636382e-09     4.203796112567517e-09
     2.759000000000000e+06     4.246916192591439e-09     4.183699840254619e-09
     2.760000000000000e+06     4.226604221776437e-09     4.163690216902949e-09
     2.761000000000000e+06     4.206379881010989e-09     4.143766919217312e-09
     2.762000000000000e+06     4.186242843078961e-09     4.123929624851937e-09
     2.763000000000000e+06     4.166192781726654e-09     4.104178012409632e-09
     2.764000000000000e+06     4.146229371661376e-09     4.084511761439760e-09
     2.765000000000000e+06     4.126352288550876e-09     4.064930552437430e-09
     2.766000000000000e+06     4.106561209019646e-09     4.045434066840763e-09
     2.767000000000000e+06     4.086855810649452e-09     4.026021987030871e-09
     2.768000000000000e+06     4.067235771976564e-09     4.006693996328711e-09
     2.769000000000000e+06     4.047700772490699e-09     3.987449778994916e-09
     2.770000000000000e+06     4.028250492633280e-09     3.968289020227744e-09
     2.771000000000000e+06     4.008884613795952e-09     3.949211406161021e-09
     2.772000000000000e+06     3.989602818318736e-09     3.930216623863281e-09
     2.773000000000000e+06     3.970404789488858e-09     3.911304361336068e-09
     2.774000000000000e+06     3.951290211538891e-09     3.892474307512049e-09
     2.775000000000000e+06     3.932258769645115e-09     3.873726152253877e-09
     2.776000000000000e+06     3.913310149926204e-09     3.855059586352120e-09
     2.777000000000000e+06     3.894444039441378e-09     3.836474301524151e-09
     2.778000000000000e+06     3.875660126188853e-09     3.817969990412411e-09
     2.779000000000000e+06     3.856958099104257e-09     3.799546346582719e-09
     2.780000000000000e+06     3.838337648059079e-09     3.781203064523037e-09
     2.781000000000000e+06     3.819798463859123e-09     3.762939839640968e-09
     2.782000000000000e+06     3.801340238242404e-09     3.744756368263611e-09
     2.783000000000000e+06     3.782962663878241e-09     3.726652347634629e-09
     2.784000000000000e+06     3.764665434365170e-09     3.708627475913316e-09
     2.785000000000000e+06     3.746448244229449e-09     3.690681452173011e-09
     2.786000000000000e+06     3.728310788923326e-09     3.672813976399166e-09
     2.787000000000000e+06     3.710252764823738e-09     3.655024749488003e-09
     2.788000000000000e+06     3.692273869230067e-09     3.637313473244901e-09
     2.789000000000000e+06     3.674373800363174e-09     3.619679850382416e-09
     2.790000000000000e+06     3.656552257363202e-09     3.602123584519199e-09
     2.791000000000000e+06     3.638808940288650e-09     3.584644380178256e-09
     2.792000000000000e+06     3.621143550113578e-09     3.567241942784764e-09
     2.793000000000000e+06     3.603555788727053e-09     3.549915978665010e-09
     2.794000000000000e+06     3.586045358930931e-09     3.532666195044950e-09
     2.795000000000000e+06     3.568611964438446e-09     3.515492300047884e-09
     2.796000000000000e+06     3.551255309872457e-09     3.498394002693203e-09
     2.797000000000000e+06     3.533975100763486e-09     3.481371012894783e-09
     2.798000000000000e+06     3.516771043548599e-09     3.464423041459593e-09
     2.799000000000000e+06     3.499642845569452e-09     3.447549800085177e-09
     2.800000000000000e+06     3.482590215070437e-09     3.430751001358853e-09
     2.801000000000000e+06     3.465612861197497e-09     3.414026358755934e-09
     2.802000000000000e+06     3.448710493995945e-09     3.397375586637645e-09
     2.803000000000000e+06     3.431882824408994e-09     3.380798400249997e-09
     2.804000000000000e+06     3.415129564276151e-09     3.364294515721738e-09
     2.805000000000000e+06     3.398450426331587e-09     3.347863650062635e-09
     2.806000000000000e+06     3.381845124201969e-09     3.331505521162621e-09
     2.807000000000000e+06     3.365313372405370e-09     3.315219847788761e-09
     2.808000000000000e+06     3.348854886349243e-09     3.299006349584921e-09
     2.809000000000000e+06     3.332469382328821e-09     3.282864747069144e-09
     2.810000000000000e+06     3.316156577525661e-09     3.266794761632671e-09
     2.811000000000000e+06     3.299916190005149e-09     3.250796115537759e-09
     2.812000000000000e+06     3.283747938715728e-09     3.234868531916137e-09
     2.813000000000000e+06     3.267651543486684e-09     3.219011734767474e-09
     2.814000000000000e+06     3.251626725026650e-09     3.203225448957703e-09
     2.815000000000000e+06     3.235673204921723e-09     3.187509400217032e-09
     2.816000000000000e+06     3.219790705633697e-09     3.171863315138508e-09
     2.817000000000000e+06     3.203978950498848e-09     3.156286921176560e-09
     2.818000000000000e+06     3.188237663725573e-09     3.140779946644671e-09
     2.819000000000000e+06     3.172566570392940e-09     3.125342120714264e-09
     2.820000000000000e+06     3.156965396449076e-09     3.109973173412659e-09
     2.821000000000000e+06     3.141433868709502e-09     3.094672835621639e-09
     2.822000000000000e+06     3.125971714854933e-09     3.079440839075791e-09
     2.823000000000000e+06     3.110578663430291e-09     3.064276916360098e-09
     2.824000000000000e+06     3.095254443841985e-09     3.049180800909304e-09
     2.825000000000000e+06     3.079998786357570e-09     3.034152227005478e-09
     2.826000000000000e+06     3.064811422102564e-09     3.019190929776658e-09
     2.827000000000000e+06     3.049692083059387e-09     3.004296645194679e-09
     2.828000000000000e+06     3.034640502066202e-09     2.989469110074125e-09
     2.829000000000000e+06     3.019656412813632e-09     2.974708062070290e-09
     2.830000000000000e+06     3.004739549845047e-09     2.960013239677325e-09
     2.831000000000000e+06     2.989889648553109e-09     2.945384382226537e-09
     2.832000000000000e+06     2.975106445178519e-09     2.930821229885126e-09
     2.833000000000000e+06     2.960389676808856e-09     2.916323523653974e-09
     2.834000000000000e+06     2.945739081376361e-09     2.901891005366075e-09
     2.835000000000000e+06     2.931154397655939e-09     2.887523417684749e-09
     2.836000000000000e+06     2.916635365264083e-09     2.873220504102400e-09
     2.837000000000000e+06     2.902181724656498e-09     2.858982008938039e-09
     2.838000000000000e+06     2.887793217126660e-09     2.844807677335852e-09
     2.839000000000000e+06     2.873469584804043e-09     2.830697255264145e-09
     2.840000000000000e+06     2.859210570652502e-09     2.816650489512189e-09
     2.841000000000000e+06     2.845015918468001e-09     2.802667127689938e-09
     2.842000000000000e+06     2.830885372877553e-09     2.788746918225549e-09
     2.843000000000000e+06     2.816818679336939e-09     2.774889610363798e-09
     2.844000000000000e+06     2.802815584129237e-09     2.761094954164231e-09
     2.845000000000000e+06     2.788875834362827e-09     2.747362700499581e-09
     2.846000000000000e+06     2.774999177969976e-09     2.733692601054253e-09
     2.847000000000000e+06     2.761185363704817e-09     2.720084408322013e-09
     2.848000000000000e+06     2.747434141141389e-09     2.706537875604684e-09
     2.849000000000000e+06     2.733745260672504e-09     2.693052757010379e-09
     2.850000000000000e+06     2.720118473507445e-09     2.679628807451708e-09
     2.851000000000000e+06     2.706553531670368e-09     2.666265782643941e-09
     2.852000000000000e+06     2.693050187998547e-09     2.652963439103291e-09
     2.853000000000000e+06     2.679608196140711e-09     2.639721534145567e-09
     2.854000000000000e+06     2.666227310554684e-09     2.626539825883654e-09
     2.855000000000000e+06     2.652907286506881e-09     2.613418073226653e-09
     2.856000000000000e+06     2.639647880069299e-09     2.600356035877282e-09
     2.857000000000000e+06     2.626448848118064e-09     2.587353474330899e-09
     2.858000000000000e+06     2.613309948332228e-09     2.574410149873348e-09
     2.859000000000000e+06     2.600230939191273e-09     2.561525824579153e-09
     2.860000000000000e+06     2.587211579973738e-09     2.548700261310284e-09
     2.861000000000000e+06     2.574251630755349e-09     2.535933223713326e-09
     2.862000000000000e+06     2.561350852407263e-09     2.523224476219113e-09
     2.863000000000000e+06     2.548509006594229e-09     2.510573784040098e-09
     2.864000000000000e+06     2.535725855773213e-09     2.497980913168897e-09
     2.865000000000000e+06     2.523001163190501e-09     2.485445630376183e-09
     2.866000000000000e+06     2.510334692881662e-09     2.472967703209581e-09
     2.867000000000000e+06     2.497726209668024e-09     2.460546899991322e-09
     2.868000000000000e+06     2.485175479156282e-09     2.448182989816858e-09
     2.869000000000000e+06     2.472682267735815e-09     2.435875742553002e-09
     2.870000000000000e+06     2.460246342577241e-09     2.423624928835873e-09
     2.871000000000000e+06     2.447867471630684e-09     2.411430320069993e-09
     2.872000000000000e+06     2.435545423623934e-09     2.399291688425521e-09
     2.873000000000000e+06     2.423279968060943e-09     2.387208806837084e-09
     2.874000000000000e+06     2.411070875219248e-09     2.375181449001917e-09
     2.875000000000000e+06     2.398917916149064e-09     2.363209389378448e-09
     2.876000000000000e+06     2.386820862671263e-09     2.351292403183525e-09
     2.877000000000000e+06     2.374779487375334e-09     2.339430266391878e-09
     2.878000000000000e+06     2.362793563617778e-09     2.327622755733667e-09
     2.879000000000000e+06     2.350862865520513e-09     2.315869648692757e-09
     2.880000000000000e+06     2.338987167968683e-09     2.304170723505496e-09
     2.881000000000000e+06     2.327166246609194e-09     2.292525759158137e-09
     2.882000000000000e+06     2.315399877848930e-09     2.280934535385823e-09
     2.883000000000000e+06     2.303687838852759e-09     2.269396832670358e-09
     2.884000000000000e+06     2.292029907542283e-09     2.257912432238768e-09
     2.885000000000000e+06     2.280425862592983e-09     2.246481116061329e-09
     2.886000000000000e+06     2.268875483433872e-09     2.235102666849915e-09
     2.887000000000000e+06     2.257378550244529e-09     2.223776868056408e-09
     2.888000000000000e+06     2.245934843953731e-09     2.212503503870360e-09
     2.889000000000000e+06     2.234544146238103e-09     2.201282359218218e-09
     2.890000000000000e+06     2.223206239519578e-09     2.190113219760645e-09
     2.891000000000000e+06     2.211920906964200e-09     2.178995871891188e-09
     2.892000000000000e+06     2.200687932480000e-09     2.167930102734517e-09
     2.893000000000000e+06     2.189507100715602e-09     2.156915700144598e-09
     2.894000000000000e+06     2.178378197057976e-09     2.145952452702954e-09
     2.895000000000000e+06     2.167301007630907e-09     2.135040149717226e-09
     2.896000000000000e+06     2.156275319293331e-09     2.124178581218693e-09
     2.897000000000000e+06     2.145300919637569e-09     2.113367537961341e-09
     2.898000000000000e+06     2.134377596987082e-09     2.102606811419774e-09
     2.899000000000000e+06     2.123505140394955e-09     2.091896193786844e-09
     2.900000000000000e+06     2.112683339642926e-09     2.081235477973385e-09
     2.901000000000000e+06     2.101911985238057e-09     2.070624457604798e-09
     2.902000000000000e+06     2.091190868412344e-09     2.060062927020611e-09
     2.903000000000000e+06     2.080519781120094e-09     2.049550681271885e-09
     2.904000000000000e+06     2.069898516036518e-09     2.039087516120080e-09
     2.905000000000000e+06     2.059326866556209e-09     2.028673228034873e-09
     2.906000000000000e+06     2.048804626790464e-09     2.018307614192408e-09
     2.907000000000000e+06     2.038331591566634e-09     2.007990472473937e-09
     2.908000000000000e+06     2.027907556425591e-09     1.997721601463772e-09
     2.909000000000000e+06     2.017532317620271e-09     1.987500800447577e-09
     2.910000000000000e+06     2.007205672113804e-09     1.977327869410947e-09
     2.911000000000000e+06     1.996927417577739e-09     1.967202609036823e-09
     2.912000000000000e+06     1.986697352390402e-09     1.957124820704929e-09
     2.913000000000000e+06     1.976515275635100e-09     1.947094306489028e-09
     2.914000000000000e+06     1.966380987098040e-09     1.937110869155636e-09
     2.915000000000000e+06     1.956294287267105e-09     1.927174312162465e-09
     2.916000000000000e+06     1.946254977329667e-09     1.917284439655972e-09
     2.917000000000000e+06     1.936262859171029e-09     1.907441056470662e-09
     2.918000000000000e+06     1.926317735372517e-09     1.897643968126416e-09
     2.919000000000000e+06     1.916419409209868e-09     1.887892980827125e-09
     2.920000000000000e+06     1.906567684651345e-09     1.878187901459258e-09
     2.921000000000000e+06     1.896762366356250e-09     1.868528537589545e-09
     2.922000000000000e+06     1.887003259672571e-09     1.858914697463482e-09
     2.923000000000000e+06     1.877290170636084e-09     1.849346190004038e-09
     2.924000000000000e+06     1.867622905967724e-09     1.839822824809032e-09
     2.925000000000000e+06     1.858001273072491e-09     1.830344412150215e-09
     2.926000000000000e+06     1.848425080037116e-09     1.820910762971231e-09
     2.927000000000000e+06     1.838894135628953e-09     1.811521688885779e-09
     2.928000000000000e+06     1.829408249293868e-09     1.802177002176033e-09
     2.929000000000000e+06     1.819967231154182e-09     1.792876515790949e-09
     2.930000000000000e+06     1.810570892007703e-09     1.783620043344449e-09
     2.931000000000000e+06     1.801219043325233e-09     1.774407399113628e-09
     2.932000000000000e+06     1.791911497249298e-09     1.765238398037220e-09
     2.933000000000000e+06     1.782648066591930e-09     1.756112855713976e-09
     2.934000000000000e+06     1.773428564833774e-09     1.747030588400206e-09
     2.935000000000000e+06     1.764252806121223e-09     1.737991413009241e-09
     2.936000000000000e+06     1.755120605265338e-09     1.728995147108670e-09
     2.937000000000000e+06     1.746031777740333e-09     1.720041608919256e-09
     2.938000000000000e+06     1.736986139681171e-09     1.711130617312832e-09
     2.939000000000000e+06     1.727983507882340e-09     1.702261991810992e-09
     2.940000000000000e+06     1.719023699795669e-09     1.693435552582939e-09
     2.941000000000000e+06     1.710106533529425e-09     1.684651120444083e-09
     2.942000000000000e+06     1.701231827845416e-09     1.675908516854218e-09
     2.943000000000000e+06     1.692399402158192e-09     1.667207563915872e-09
     2.944000000000000e+06     1.683609076532598e-09     1.658548084372377e-09
     2.945000000000000e+06     1.674860671683077e-09     1.649929901606522e-09
     2.946000000000000e+06     1.666154008970889e-09     1.641352839638958e-09
     2.947000000000000e+06     1.657488910402454e-09     1.632816723125473e-09
     2.948000000000000e+06     1.648865198628403e-09     1.624321377356571e-09
     2.949000000000000e+06     1.640282696941448e-09     1.615866628255056e-09
     2.950000000000000e+06     1.631741229274269e-09     1.607452302374673e-09
     2.951000000000000e+06     1.623240620198233e-09     1.599078226898093e-09
     2.952000000000000e+06     1.614780694921795e-09     1.590744229635397e-09
     2.953000000000000e+06     1.606361279288365e-09     1.582450139022333e-09
     2.954000000000000e+06     1.597982199774824e-09     1.574195784118595e-09
     2.955000000000000e+06     1.589643283489545e-09     1.565980994606413e-09
     2.956000000000000e+06     1.581344358171376e-09     1.557805600788408e-09
     2.957000000000000e+06     1.573085252186917e-09     1.549669433586216e-09
     2.958000000000000e+06     1.564865794529746e-09     1.541572324538818e-09
     2.959000000000000e+06     1.556685814818205e-09     1.533514105800566e-09
     2.960000000000000e+06     1.548545143293685e-09     1.525494610139790e-09
     2.961000000000000e+06     1.540443610818939e-09     1.517513670936999e-09
     2.962000000000000e+06     1.532381048876781e-09     1.509571122183316e-09
     2.963000000000000e+06     1.524357289567778e-09     1.501666798478411e-09
     2.964000000000000e+06     1.516372165608972e-09     1.493800535029611e-09
     2.965000000000000e+06     1.508425510332089e-09     1.485972167649254e-09
     2.966000000000000e+06     1.500517157681725e-09     1.478181532753720e-09
     2.967000000000000e+06     1.492646942213731e-09     1.470428467361665e-09
     2.968000000000000e+06     1.484814699093371e-09     1.462712809091882e-09
     2.969000000000000e+06     1.477020264094047e-09     1.455034396162253e-09
     2.970000000000000e+06     1.469263473595097e-09     1.447393067387657e-09
     2.971000000000000e+06     1.461544164580541e-09     1.439788662178722e-09
     2.972000000000000e+06     1.453862174637004e-09     1.432221020539473e-09
     2.973000000000000e+06     1.446217341952248e-09     1.424689983066374e-09
     2.974000000000000e+06     1.438609505313680e-09     1.417195390946356e-09
     2.975000000000000e+06     1.431038504106212e-09     1.409737085955262e-09
     2.976000000000000e+06     1.423504178310847e-09     1.402314910455913e-09
     2.977000000000000e+06     1.416006368503021e-09     1.394928707396972e-09
     2.978000000000000e+06     1.408544915850945e-09     1.387578320310554e-09
     2.979000000000000e+06     1.401119662113780e-09     1.380263593311493e-09
     2.980000000000000e+06     1.393730449639973e-09     1.372984371094935e-09
     2.981000000000000e+06     1.386377121366023e-09     1.365740498935128e-09
     2.982000000000000e+06     1.379059520813995e-09     1.358531822683397e-09
     2.983000000000000e+06     1.371777492090696e-09     1.351358188766934e-09
     2.984000000000000e+06     1.364530879885250e-09     1.344219444187031e-09
     2.985000000000000e+06     1.357319529468327e-09     1.337115436517126e-09
     2.986000000000000e+06     1.350143286689396e-09     1.330046013901483e-09
     2.987000000000000e+06     1.343001997976098e-09     1.323011025053643e-09
     2.988000000000000e+06     1.335895510332094e-09     1.316010319254440e-09
     2.989000000000000e+06     1.328823671335123e-09     1.309043746350710e-09
     2.990000000000000e+06     1.321786329136016e-09     1.302111156753494e-09
     2.991000000000000e+06     1.314783332456590e-09     1.295212401436382e-09
     2.992000000000000e+06     1.307814530588338e-09     1.288347331933889e-09
     2.993000000000000e+06     1.300879773389922e-09     1.281515800340155e-09
     2.994000000000000e+06     1.293978911286924e-09     1.274717659306988e-09
     2.995000000000000e+06     1.287111795269343e-09     1.267952762042000e-09
     2.996000000000000e+06     1.280278276889508e-09     1.261220962307668e-09
     2.997000000000000e+06     1.273478208261765e-09     1.254522114419444e-09
     2.998000000000000e+06     1.266711442059397e-09     1.247856073243715e-09
     2.999000000000000e+06     1.259977831514353e-09     1.241222694196745e-09
     3.000000000000000e+06     1.253277230414408e-09     1.234621833243051e-09
     3.001000000000000e+06     1.246609493102270e-09     1.228053346893340e-09
     3.002000000000000e+06     1.239974474473725e-09     1.221517092203438e-09
     3.003000000000000e+06     1.233372029976165e-09     1.215012926772189e-09
     3.004000000000000e+06     1.226802015606686e-09     1.208540708740438e-09
     3.005000000000000e+06     1.220264287910943e-09     1.202100296788810e-09
     3.006000000000000e+06     1.213758703980724e-09     1.195691550136617e-09
     3.007000000000000e+06     1.207285121453161e-09     1.189314328539970e-09
     3.008000000000000e+06     1.200843398508886e-09     1.182968492290547e-09
     3.009000000000000e+06     1.194433393869911e-09     1.176653902213325e-09
     3.010000000000000e+06     1.188054966798982e-09     1.170370419665882e-09
     3.011000000000000e+06     1.181707977096978e-09     1.164117906535931e-09
     3.012000000000000e+06     1.175392285102092e-09     1.157896225240623e-09
     3.013000000000000e+06     1.169107751687606e-09     1.151705238724233e-09
     3.014000000000000e+06     1.162854238260781e-09     1.145544810456842e-09
     3.015000000000000e+06     1.156631606761002e-09     1.139414804432896e-09
     3.016000000000000e+06     1.150439719658356e-09     1.133315085169761e-09
     3.017000000000000e+06     1.144278439951623e-09     1.127245517705434e-09
     3.018000000000000e+06     1.138147631167495e-09     1.121205967598095e-09
     3.019000000000000e+06     1.132047157358123e-09     1.115196300923193e-09
     3.020000000000000e+06     1.125976883099927e-09     1.109216384273554e-09
     3.021000000000000e+06     1.119936673492119e-09     1.103266084755776e-09
     3.022000000000000e+06     1.113926394155069e-09     1.097345269990823e-09
     3.023000000000000e+06     1.107945911228544e-09     1.091453808110808e-09
     3.024000000000000e+06     1.101995091370149e-09     1.085591567758297e-09
     3.025000000000000e+06     1.096073801754062e-09     1.079758418084694e-09
     3.026000000000000e+06     1.090181910069213e-09     1.073954228748043e-09
     3.027000000000000e+06     1.084319284517551e-09     1.068178869912498e-09
     3.028000000000000e+06     1.078485793813107e-09     1.062432212246150e-09
     3.029000000000000e+06     1.072681307179600e-09     1.056714126919328e-09
     3.030000000000000e+06     1.066905694349686e-09     1.051024485603663e-09
     3.031000000000000e+06     1.061158825562626e-09     1.045363160470153e-09
     3.032000000000000e+06     1.055440571563458e-09     1.039730024187577e-09
     3.033000000000000e+06     1.049750803601014e-09     1.034124949921263e-09
     3.034000000000000e+06     1.044089393426395e-09     1.028547811331438e-09
     3.035000000000000e+06     1.038456213291405e-09     1.022998482571433e-09
     3.036000000000000e+06     1.032851135947393e-09     1.017476838286764e-09
     3.037000000000000e+06     1.027274034643236e-09     1.011982753612806e-09
     3.038000000000000e+06     1.021724783124082e-09     1.006516104174153e-09
     3.039000000000000e+06     1.016203255629538e-09     1.001076766082519e-09
     3.040000000000000e+06     1.010709326892507e-09     9.956646159350942e-10
     3.041000000000000e+06     1.005242872137371e-09     9.902795308138700e-10
     3.042000000000000e+06     9.998037670786831e-10     9.849213882832594e-10
     3.043000000000000e+06     9.943918879193751e-10     9.795900663889631e-10
     3.044000000000000e+06     9.890071113495915e-10     9.742854436565946e-10
     3.045000000000000e+06     9.836493145440394e-10     9.690073990892456e-10
     3.046000000000000e+06     9.783183751633951e-10     9.637558121682945e-10
     3.047000000000000e+06     9.730141713487446e-10     9.585305628491506e-10
     3.048000000000000e+06     9.677365817231095e-10     9.533315315612968e-10
     3.049000000000000e+06     9.624854853888592e-10     9.481585992065569e-10
     3.050000000000000e+06     9.572607619258456e-10     9.430116471576616e-10
     3.051000000000000e+06     9.520622913910994e-10     9.378905572567338e-10
     3.052000000000000e+06     9.468899543158792e-10     9.327952118133719e-10
     3.053000000000000e+06     9.417436317053000e-10     9.277254936038086e-10
     3.054000000000000e+06     9.366232050361163e-10     9.226812858692631e-10
     3.055000000000000e+06     9.315285562556478e-10     9.176624723142725e-10
     3.056000000000000e+06     9.264595677801915e-10     9.126689371051592e-10
     3.057000000000000e+06     9.214161224935170e-10     9.077005648693056e-10
     3.058000000000000e+06     9.163981037451823e-10     9.027572406923913e-10
     3.059000000000000e+06     9.114053953494230e-10     8.978388501181491e-10
     3.060000000000000e+06     9.064378815833923e-10     8.929452791462596e-10
     3.061000000000000e+06     9.014954471856870e-10     8.880764142310817e-10
     3.062000000000000e+06     8.965779773553108e-10     8.832321422803571e-10
     3.063000000000000e+06     8.916853577494788e-10     8.784123506534002e-10
     3.064000000000000e+06     8.868174744825892e-10     8.736169271597524e-10
     3.065000000000000e+06     8.819742141248745e-10     8.688457600580344e-10
     3.066000000000000e+06     8.771554637005353e-10     8.640987380544241e-10
     3.067000000000000e+06     8.723611106868243e-10     8.593757503004735e-10
     3.068000000000000e+06     8.675910430118307e-10     8.546766863930143e-10
     3.069000000000000e+06     8.628451490538553e-10     8.500014363715936e-10
     3.070000000000000e+06     8.581233176392877e-10     8.453498907176096e-10
     3.071000000000000e+06     8.534254380415847e-10     8.407219403524397e-10
     3.072000000000000e+06     8.487513999798027e-10     8.361174766368961e-10
     3.073000000000000e+06     8.441010936167163e-10     8.315363913685420e-10
     3.074000000000000e+06     8.394744095576934e-10     8.269785767815111e-10
     3.075000000000000e+06     8.348712388496926e-10     8.224439255439337e-10
     3.076000000000000e+06     8.302914729789797e-10     8.179323307576841e-10
     3.077000000000000e+06     8.257350038702368e-10     8.134436859560444e-10
     3.078000000000000e+06     8.212017238849129e-10     8.089778851027849e-10
     3.079000000000000e+06     8.166915258200881e-10     8.045348225906642e-10
     3.080000000000000e+06     8.122043029065215e-10     8.001143932398845e-10
     3.081000000000000e+06     8.077399488080902e-10     7.957164922966255e-10
     3.082000000000000e+06     8.032983576191565e-10     7.913410154323053e-10
     3.083000000000000e+06     7.988794238644180e-10     7.869878587412589e-10
     3.084000000000000e+06     7.944830424966328e-10     7.826569187399210e-10
     3.085000000000000e+06     7.901091088955242e-10     7.783480923654544e-10
     3.086000000000000e+06     7.857575188665060e-10     7.740612769739867e-10
     3.087000000000000e+06     7.814281686386252e-10     7.697963703395286e-10
     3.088000000000000e+06     7.771209548642850e-10     7.655532706525640e-10
     3.089000000000000e+06     7.728357746169269e-10     7.613318765186261e-10
     3.090000000000000e+06     7.685725253897101e-10     7.571320869569332e-10
     3.091000000000000e+06     7.643311050948776e-10     7.529538013989694e-10
     3.092000000000000e+06     7.601114120611700e-10     7.487969196871877e-10
     3.093000000000000e+06     7.559133450336307e-10     7.446613420737590e-10
     3.094000000000000e+06     7.517368031712326e-10     7.405469692185663e-10
     3.095000000000000e+06     7.475816860464615e-10     7.364537021889959e-10
     3.096000000000000e+06     7.434478936429210e-10     7.323814424575165e-10
     3.097000000000000e+06     7.393353263547973e-10     7.283300919007793e-10
     3.098000000000000e+06     7.352438849849989e-10     7.242995527983988e-10
     3.099000000000000e+06     7.311734707440835e-10     7.202897278314438e-10
     3.100000000000000e+06     7.271239852485478e-10     7.163005200807551e-10
     3.101000000000000e+06     7.230953305198026e-10     7.123318330262885e-10
     3.102000000000000e+06     7.190874089825867e-10     7.083835705451897e-10
     3.103000000000000e+06     7.151001234639566e-10     7.044556369108520e-10
     3.104000000000000e+06     7.111333771912877e-10     7.005479367911753e-10
     3.105000000000000e+06     7.071870737916927e-10     6.966603752477786e-10
     3.106000000000000e+06     7.032611172900175e-10     6.927928577341463e-10
     3.107000000000000e+06     6.993554121079499e-10     6.889452900945972e-10
     3.108000000000000e+06     6.954698630623270e-10     6.851175785629185e-10
     3.109000000000000e+06     6.916043753641728e-10     6.813096297609637e-10
     3.110000000000000e+06     6.877588546170017e-10     6.775213506974086e-10
     3.111000000000000e+06     6.839332068157930e-10     6.737526487664407e-10
     3.112000000000000e+06     6.801273383452525e-10     6.700034317463300e-10
     3.113000000000000e+06     6.763411559791173e-10     6.662736077983968e-10
     3.114000000000000e+06     6.725745668779698e-10     6.625630854652822e-10
     3.115000000000000e+06     6.688274785889675e-10     6.588717736702263e-10
     3.116000000000000e+06     6.650997990435013e-10     6.551995817151175e-10
     3.117000000000000e+06     6.613914365566188e-10     6.515464192796758e-10
     3.118000000000000e+06     6.577022998252651e-10     6.479121964199842e-10
     3.119000000000000e+06     6.540322979272958e-10     6.442968235671833e-10
     3.120000000000000e+06     6.503813403197274e-10     6.407002115262991e-10
     3.121000000000000e+06     6.467493368381038e-10     6.371222714746286e-10
     3.122000000000000e+06     6.431361976945854e-10     6.335629149609990e-10
     3.123000000000000e+06     6.395418334767910e-10     6.300220539040715e-10
     3.124000000000000e+06     6.359661551469220e-10     6.264996005911833e-10
     3.125000000000000e+06     6.324090740398139e-10     6.229954676770555e-10
     3.126000000000000e+06     6.288705018620208e-10     6.195095681825489e-10
     3.127000000000000e+06     6.253503506907074e-10     6.160418154934351e-10
     3.128000000000000e+06     6.218485329719570e-10     6.125921233592036e-10
     3.129000000000000e+06     6.183649615196264e-10     6.091604058914359e-10
     3.130000000000000e+06     6.148995495142704e-10     6.057465775629308e-10
     3.131000000000000e+06     6.114522105016198e-10     6.023505532063839e-10
     3.132000000000000e+06     6.080228583914031e-10     5.989722480130064e-10
     3.133000000000000e+06     6.046114074561810e-10     5.956115775312933e-10
     3.134000000000000e+06     6.012177723298146e-10     5.922684576659520e-10
     3.135000000000000e+06     5.978418680065617e-10     5.889428046764838e-10
     3.136000000000000e+06     5.944836098394154e-10     5.856345351758777e-10
     3.137000000000000e+06     5.911429135392221e-10     5.823435661296041e-10
     3.138000000000000e+06     5.878196951732654e-10     5.790698148543842e-10
     3.139000000000000e+06     5.845138711638796e-10     5.758131990165497e-10
     3.140000000000000e+06     5.812253582875467e-10     5.725736366313184e-10
     3.141000000000000e+06     5.779540736731650e-10     5.693510460613282e-10
     3.142000000000000e+06     5.746999348014652e-10     5.661453460153033e-10
     3.143000000000000e+06     5.714628595028605e-10     5.629564555471659e-10
     3.144000000000000e+06     5.682427659573798e-10     5.597842940545717e-10
     3.145000000000000e+06     5.650395726923051e-10     5.566287812776056e-10
     3.146000000000000e+06     5.618531985817536e-10     5.534898372979445e-10
     3.147000000000000e+06     5.586835628448243e-10     5.503673825370822e-10
     3.148000000000000e+06     5.555305850450536e-10     5.472613377560509e-10
     3.149000000000000e+06     5.523941850886365e-10     5.441716240529369e-10
     3.150000000000000e+06     5.492742832232927e-10     5.410981628629330e-10
     3.151000000000000e+06     5.461708000373924e-10     5.380408759560936e-10
     3.152000000000000e+06     5.430836564582300e-10     5.349996854371049e-10
     3.153000000000000e+06     5.400127737515436e-10     5.319745137434015e-10
     3.154000000000000e+06     5.369580735194024e-10     5.289652836441579e-10
     3.155000000000000e+06     5.339194776996918e-10     5.259719182392169e-10
     3.156000000000000e+06     5.308969085648157e-10     5.229943409578353e-10
     3.157000000000000e+06     5.278902887201430e-10     5.200324755575170e-10
     3.158000000000000e+06     5.248995411030634e-10     5.170862461226730e-10
     3.159000000000000e+06     5.219245889818791e-10     5.141555770639021e-10
     3.160000000000000e+06     5.189653559546288e-10     5.112403931165055e-10
     3.161000000000000e+06     5.160217659476460e-10     5.083406193388905e-10
     3.162000000000000e+06     5.130937432143806e-10     5.054561811124412e-10
     3.163000000000000e+06     5.101812123346895e-10     5.025870041392386e-10
     3.164000000000000e+06     5.072840982132262e-10     4.997330144419914e-10
     3.165000000000000e+06     5.044023260782363e-10     4.968941383618390e-10
     3.166000000000000e+06     5.015358214806614e-10     4.940703025579874e-10
     3.167000000000000e+06     4.986845102929003e-10     4.912614340060000e-10
     3.168000000000000e+06     4.958483187073665e-10     4.884674599973537e-10
     3.169000000000000e+06     4.930271732358002e-10     4.856883081374538e-10
     3.170000000000000e+06     4.902210007077840e-10     4.829239063449137e-10
     3.171000000000000e+06     4.874297282697020e-10     4.801741828505788e-10
     3.172000000000000e+06     4.846532833833655e-10     4.774390661961575e-10
     3.173000000000000e+06     4.818915938252947e-10     4.747184852331689e-10
     3.174000000000000e+06     4.791445876851283e-10     4.720123691216157e-10
     3.175000000000000e+06     4.764121933650140e-10     4.693206473293552e-10
     3.176000000000000e+06     4.736943395776228e-10     4.666432496302906e-10
     3.177000000000000e+06     4.709909553460886e-10     4.639801061039316e-10
     3.178000000000000e+06     4.683019700018700e-10     4.613311471337051e-10
     3.179000000000000e+06     4.656273131843080e-10     4.586963034062970e-10
     3.180000000000000e+06     4.629669148392009e-10     4.560755059102915e-10
     3.181000000000000e+06     4.603207052176175e-10     4.534686859350094e-10
     3.182000000000000e+06     4.576886148752386e-10     4.508757750696962e-10
     3.183000000000000e+06     4.550705746705221e-10     4.482967052019978e-10
     3.184000000000000e+06     4.524665157641473e-10     4.457314085172691e-10
     3.185000000000000e+06     4.498763696177042e-10     4.431798174975814e-10
     3.186000000000000e+06     4.473000679923052e-10     4.406418649194977e-10
     3.187000000000000e+06     4.447375429484010e-10     4.381174838547649e-10
     3.188000000000000e+06     4.421887268434003e-10     4.356066076677815e-10
     3.189000000000000e+06     4.396535523315544e-10     4.331091700152500e-10
     3.190000000000000e+06     4.371319523625093e-10     4.306251048447670e-10
     3.191000000000000e+06     4.346238601800344e-10     4.281543463938730e-10
     3.192000000000000e+06     4.321292093211925e-10     4.256968291889382e-10
     3.193000000000000e+06     4.296479336153015e-10     4.232524880442364e-10
     3.194000000000000e+06     4.271799671826644e-10     4.208212580606336e-10
     3.195000000000000e+06     4.247252444334011e-10     4.184030746246786e-10
     3.196000000000000e+06     4.222837000667091e-10     4.159978734072929e-10
     3.197000000000000e+06     4.198552690693662e-10     4.136055903634068e-10
     3.198000000000000e+06     4.174398867150769e-10     4.112261617299631e-10
     3.199000000000000e+06     4.150374885630764e-10     4.088595240253863e-10
     3.200000000000000e+06     4.126480104574172e-10     4.065056140486124e-10
     3.201000000000000e+06     4.102713885252015e-10     4.041643688778822e-10
     3.202000000000000e+06     4.079075591764635e-10     4.018357258694101e-10
     3.203000000000000e+06     4.055564591024247e-10     3.995196226567971e-10
     3.204000000000000e+06     4.032180252745966e-10     3.972159971500010e-10
     3.205000000000000e+06     4.008921949439401e-10     3.949247875337610e-10
     3.206000000000000e+06     3.985789056395196e-10     3.926459322672660e-10
     3.207000000000000e+06     3.962780951677895e-10     3.903793700823672e-10
     3.208000000000000e+06     3.939897016110692e-10     3.881250399833192e-10
     3.209000000000000e+06     3.917136633268077e-10     3.858828812451479e-10
     3.210000000000000e+06     3.894499189469531e-10     3.836528334130289e-10
     3.211000000000000e+06     3.871984073758773e-10     3.814348363011115e-10
     3.212000000000000e+06     3.849590677903093e-10     3.792288299911810e-10
     3.213000000000000e+06     3.827318396379357e-10     3.770347548323702e-10
     3.214000000000000e+06     3.805166626361159e-10     3.748525514394221e-10
     3.215000000000000e+06     3.783134767715974e-10     3.726821606922529e-10
     3.216000000000000e+06     3.761222222984961e-10     3.705235237344081e-10
     3.217000000000000e+06     3.739428397381307e-10     3.683765819724436e-10
     3.218000000000000e+06     3.717752698776357e-10     3.662412770750355e-10
     3.219000000000000e+06     3.696194537688432e-10     3.641175509713168e-10
     3.220000000000000e+06     3.674753327276061e-10     3.620053458507963e-10
     3.221000000000000e+06     3.653428483323620e-10     3.599046041615869e-10
     3.222000000000000e+06     3.632219424237349e-10     3.578152686097808e-10
     3.223000000000000e+06     3.611125571028640e-10     3.557372821584903e-10
     3.224000000000000e+06     3.590146347307781e-10     3.536705880266951e-10
     3.225000000000000e+06     3.569281179274259e-10     3.516151296884772e-10
     3.226000000000000e+06     3.548529495704115e-10     3.495708508717277e-10
     3.227000000000000e+06     3.527890727944651e-10     3.475376955575300e-10
     3.228000000000000e+06     3.507364309898241e-10     3.455156079789588e-10
     3.229000000000000e+06     3.486949678019752e-10     3.435045326200691e-10
     3.230000000000000e+06     3.466646271299292e-10     3.415044142151459e-10
     3.231000000000000e+06     3.446453531260244e-10     3.395151977478086e-10
     3.232000000000000e+06     3.426370901939198e-10     3.375368284492534e-10
     3.233000000000000e+06     3.406397829890297e-10     3.355692517987059e-10
     3.234000000000000e+06     3.386533764160953e-10     3.336124135209598e-10
     3.235000000000000e+06     3.366778156292275e-10     3.316662595865945e-10
     3.236000000000000e+06     3.347130460304856e-10     3.297307362103547e-10
     3.237000000000000e+06     3.327590132691862e-10     3.278057898505015e-10
     3.238000000000000e+06     3.308156632403703e-10     3.258913672075681e-10
     3.239000000000000e+06     3.288829420848844e-10     3.239874152240279e-10
     3.240000000000000e+06     3.269607961873814e-10     3.220938810825973e-10
     3.241000000000000e+06     3.250491721759416e-10     3.202107122057224e-10
     3.242000000000000e+06     3.231480169207654e-10     3.183378562546409e-10
     3.243000000000000e+06     3.212572775338285e-10     3.164752611285237e-10
     3.244000000000000e+06     3.193769013673423e-10     3.146228749632199e-10
     3.245000000000000e+06     3.175068360129317e-10     3.127806461303493e-10
     3.246000000000000e+06     3.156470293011509e-10     3.109485232370406e-10
     3.247000000000000e+06     3.137974292997521e-10     3.091264551242796e-10
     3.248000000000000e+06     3.119579843133043e-10     3.073143908661426e-10
     3.249000000000000e+06     3.101286428826694e-10     3.055122797691524e-10
     3.250000000000000e+06     3.083093537829055e-10     3.037200713709632e-10
     3.251000000000000e+06     3.065000660232799e-10     3.019377154400729e-10
     3.252000000000000e+06     3.047007288462302e-10     3.001651619741326e-10
     3.253000000000000e+06     3.029112917259728e-10     2.984023611996093e-10
     3.254000000000000e+06     3.011317043680585e-10     2.966492635708209e-10
     3.255000000000000e+06     2.993619167085784e-10     2.949058197689690e-10
     3.256000000000000e+06     2.976018789124780e-10     2.931719807007290e-10
     3.257000000000000e+06     2.958515413737235e-10     2.914476974984256e-10
     3.258000000000000e+06     2.941108547133433e-10     2.897329215182816e-10
     3.259000000000000e+06     2.923797697794183e-10     2.880276043398714e-10
     3.260000000000000e+06     2.906582376455155e-10     2.863316977650990e-10
     3.261000000000000e+06     2.889462096102374e-10     2.846451538176077e-10
     3.262000000000000e+06     2.872436371961765e-10     2.829679247413281e-10
     3.263000000000000e+06     2.855504721487979e-10     2.812999630001303e-10
     3.264000000000000e+06     2.838666664359914e-10     2.796412212770359e-10
     3.265000000000000e+06     2.821921722471069e-10     2.779916524727095e-10
     3.266000000000000e+06     2.805269419914527e-10     2.763512097051316e-10
     3.267000000000000e+06     2.788709282983650e-10     2.747198463086396e-10
     3.268000000000000e+06     2.772240840155250e-10     2.730975158328507e-10
     3.269000000000000e+06     2.755863622087241e-10     2.714841720422119e-10
     3.270000000000000e+06     2.739577161604695e-10     2.698797689145742e-10
     3.271000000000000e+06     2.723380993695596e-10     2.682842606407532e-10
     3.272000000000000e+06     2.707274655496427e-10     2.666976016237212e-10
     3.273000000000000e+06     2.691257686292015e-10     2.651197464775375e-10
     3.274000000000000e+06     2.675329627497940e-10     2.635506500263837e-10
     3.275000000000000e+06     2.659490022660907e-10     2.619902673043211e-10
     3.276000000000000e+06     2.643738417436150e-10     2.604385535532860e-10
     3.277000000000000e+06     2.628074359602429e-10     2.588954642242742e-10
     3.278000000000000e+06     2.612497399025160e-10     2.573609549737741e-10
     3.279000000000000e+06     2.597007087671344e-10     2.558349816654373e-10
     3.280000000000000e+06     2.581602979587581e-10     2.543175003678216e-10
     3.281000000000000e+06     2.566284630898662e-10     2.528084673539827e-10
     3.282000000000000e+06     2.551051599793519e-10     2.513078391005691e-10
     3.283000000000000e+06     2.535903446522986e-10     2.498155722871393e-10
     3.284000000000000e+06     2.520839733386871e-10     2.483316237953478e-10
     3.285000000000000e+06     2.505860024726790e-10     2.468559507076656e-10
     3.286000000000000e+06     2.490963886919325e-10     2.453885103072602e-10
     3.287000000000000e+06     2.476150888365571e-10     2.439292600767056e-10
     3.288000000000000e+06     2.461420599484038e-10     2.424781576974948e-10
     3.289000000000000e+06     2.446772592705448e-10     2.410351610488670e-10
     3.290000000000000e+06     2.432206442457694e-10     2.396002282071422e-10
     3.291000000000000e+06     2.417721725164493e-10     2.381733174451961e-10
     3.292000000000000e+06     2.403318019232422e-10     2.367543872313322e-10
     3.293000000000000e+06     2.388994905046035e-10     2.353433962284601e-10
     3.294000000000000e+06     2.374751964957569e-10     2.339403032936317e-10
     3.295000000000000e+06     2.360588783280479e-10     2.325450674769305e-10
     3.296000000000000e+06     2.346504946283240e-10     2.311576480208678e-10
     3.297000000000000e+06     2.332500042173824e-10     2.297780043593407e-10
     3.298000000000000e+06     2.318573661101263e-10     2.284060961174676e-10
     3.299000000000000e+06     2.304725395141118e-10     2.270418831098303e-10
     3.300000000000000e+06     2.290954838292933e-10     2.256853253407094e-10
     3.301000000000000e+06     2.277261586464215e-10     2.243363830024858e-10
     3.302000000000000e+06     2.263645237473029e-10     2.229950164754350e-10
     3.303000000000000e+06     2.250105391030273e-10     2.216611863266181e-10
     3.304000000000000e+06     2.236641648739080e-10     2.203348533094452e-10
     3.305000000000000e+06     2.223253614083296e-10     2.190159783623262e-10
     3.306000000000000e+06     2.209940892421445e-10     2.177045226086486e-10
     3.307000000000000e+06     2.196703090976979e-10     2.164004473555833e-10
     3.308000000000000e+06     2.183539818834921e-10     2.151037140931261e-10
     3.309000000000000e+06     2.170450686927027e-10     2.138142844939160e-10
     3.310000000000000e+06     2.157435308030311e-10     2.125321204118726e-10
     3.311000000000000e+06     2.144493296759449e-10     2.112571838821983e-10
     3.312000000000000e+06     2.131624269553221e-10     2.099894371197570e-10
     3.313000000000000e+06     2.118827844674390e-10     2.087288425189581e-10
     3.314000000000000e+06     2.106103642195975e-10     2.074753626526568e-10
     3.315000000000000e+06     2.093451283997383e-10     2.062289602717055e-10
     3.316000000000000e+06     2.080870393757148e-10     2.049895983039813e-10
     3.317000000000000e+06     2.068360596941268e-10     2.037572398537153e-10
     3.318000000000000e+06     2.055921520803140e-10     2.025318482009401e-10
     3.319000000000000e+06     2.043552794367186e-10     2.013133868005082e-10
     3.320000000000000e+06     2.031254048426340e-10     2.001018192812666e-10
     3.321000000000000e+06     2.019024915540166e-10     1.988971094457950e-10
     3.322000000000000e+06     2.006865030013870e-10     1.976992212693076e-10
     3.323000000000000e+06     1.994774027902171e-10     1.965081188989392e-10
     3.324000000000000e+06     1.982751546998967e-10     1.953237666531886e-10
     3.325000000000000e+06     1.970797226830394e-10     1.941461290212749e-10
     3.326000000000000e+06     1.958910708645446e-10     1.929751706619548e-10
     3.327000000000000e+06     1.947091635409333e-10     1.918108564034957e-10
     3.328000000000000e+06     1.935339651798699e-10     1.906531512422499e-10
     3.329000000000000e+06     1.923654404192305e-10     1.895020203424639e-10
     3.330000000000000e+06     1.912035540664452e-10     1.883574290355074e-10
     3.331000000000000e+06     1.900482710977952e-10     1.872193428189910e-10
     3.332000000000000e+06     1.888995566576918e-10     1.860877273560918e-10
     3.333000000000000e+06     1.877573760578107e-10     1.849625484749832e-10
     3.334000000000000e+06     1.866216947769158e-10     1.838437721680650e-10
     3.335000000000000e+06     1.854924784592402e-10     1.827313645911886e-10
     3.336000000000000e+06     1.843696929149925e-10     1.816252920632638e-10
     3.337000000000000e+06     1.832533041182088e-10     1.805255210651232e-10
     3.338000000000000e+06     1.821432782076772e-10     1.794320182391924e-10
     3.339000000000000e+06     1.810395814846589e-10     1.783447503886983e-10
     3.340000000000000e+06     1.799421804134824e-10     1.772636844768997e-10
     3.341000000000000e+06     1.788510416200577e-10     1.761887876265255e-10
     3.342000000000000e+06     1.777661318914371e-10     1.751200271192456e-10
     3.343000000000000e+06     1.766874181752077e-10     1.740573703944824e-10
     3.344000000000000e+06     1.756148675787523e-10     1.730007850491572e-10
     3.345000000000000e+06     1.745484473687349e-10     1.719502388372914e-10
     3.346000000000000e+06     1.734881249698388e-10     1.709056996683425e-10
     3.347000000000000e+06     1.724338679647988e-10     1.698671356077954e-10
     3.348000000000000e+06     1.713856440934258e-10     1.688345148754088e-10
     3.349000000000000e+06     1.703434212519071e-10     1.678078058453999e-10
     3.350000000000000e+06     1.693071674920748e-10     1.667869770451808e-10
     3.351000000000000e+06     1.682768510210429e-10     1.657719971550130e-10
     3.352000000000000e+06     1.672524402001250e-10     1.647628350071656e-10
     3.353000000000000e+06     1.662339035446275e-10     1.637594595856439e-10
     3.354000000000000e+06     1.652212097226946e-10     1.627618400250069e-10
     3.355000000000000e+06     1.642143275550929e-10     1.617699456101040e-10
     3.356000000000000e+06     1.632132260143865e-10     1.607837457753751e-10
     3.357000000000000e+06     1.622178742241383e-10     1.598032101039809e-10
     3.358000000000000e+06     1.612282414586416e-10     1.588283083274387e-10
     3.359000000000000e+06     1.602442971417250e-10     1.578590103248945e-10
     3.360000000000000e+06     1.592660108466847e-10     1.568952861225131e-10
     3.361000000000000e+06     1.582933522951361e-10     1.559371058925791e-10
     3.362000000000000e+06     1.573262913569338e-10     1.549844399534075e-10
     3.363000000000000e+06     1.563647980487528e-10     1.540372587681226e-10
     3.364000000000000e+06     1.554088425343961e-10     1.530955329444131e-10
     3.365000000000000e+06     1.544583951231745e-10     1.521592332338760e-10
     3.366000000000000e+06     1.535134262703703e-10     1.512283305311997e-10
     3.367000000000000e+06     1.525739065753976e-10     1.503027958737612e-10
     3.368000000000000e+06     1.516398067822804e-10     1.493826004409166e-10
     3.369000000000000e+06     1.507110977781989e-10     1.484677155532202e-10
     3.370000000000000e+06     1.497877505935393e-10     1.475581126722276e-10
     3.371000000000000e+06     1.488697364006411e-10     1.466537633992946e-10
     3.372000000000000e+06     1.479570265134481e-10     1.457546394757673e-10
     3.373000000000000e+06     1.470495923874000e-10     1.448607127815877e-10
     3.374000000000000e+06     1.461474056177242e-10     1.439719553349506e-10
     3.375000000000000e+06     1.452504379398490e-10     1.430883392920197e-10
     3.376000000000000e+06     1.443586612285497e-10     1.422098369461634e-10
     3.377000000000000e+06     1.434720474965049e-10     1.413364207265726e-10
     3.378000000000000e+06     1.425905688950182e-10     1.404680631993148e-10
     3.379000000000000e+06     1.417141977124499e-10     1.396047370651799e-10
     3.380000000000000e+06     1.408429063740139e-10     1.387464151597609e-10
     3.381000000000000e+06     1.399766674412647e-10     1.378930704529700e-10
     3.382000000000000e+06     1.391154536109615e-10     1.370446760482641e-10
     3.383000000000000e+06     1.382592377151644e-10     1.362012051819364e-10
     3.384000000000000e+06     1.374079927203892e-10     1.353626312228815e-10
     3.385000000000000e+06     1.365616917267207e-10     1.345289276714646e-10
     3.386000000000000e+06     1.357203079673735e-10     1.337000681597417e-10
     3.387000000000000e+06     1.348838148086142e-10     1.328760264500768e-10
     3.388000000000000e+06     1.340521857483795e-10     1.320567764349942e-10
     3.389000000000000e+06     1.332253944163623e-10     1.312422921366421e-10
     3.390000000000000e+06     1.324034145729410e-10     1.304325477061852e-10
     3.391000000000000e+06     1.315862201087862e-10     1.296275174228607e-10
     3.392000000000000e+06     1.307737850446171e-10     1.288271756939382e-10
     3.393000000000000e+06     1.299660835298339e-10     1.280314970538741e-10
     3.394000000000000e+06     1.291630898429854e-10     1.272404561638622e-10
     3.395000000000000e+06     1.283647783902758e-10     1.264540278111625e-10
     3.396000000000000e+06     1.275711237052568e-10     1.256721869085761e-10
     3.397000000000000e+06     1.267821004489356e-10     1.248949084939616e-10
     3.398000000000000e+06     1.259976834082364e-10     1.241221677297262e-10
     3.399000000000000e+06     1.252178474958217e-10     1.233539399020537e-10
     3.400000000000000e+06     1.244425677498147e-10     1.225902004204530e-10
     3.401000000000000e+06     1.236718193328473e-10     1.218309248173917e-10
     3.402000000000000e+06     1.229055775317157e-10     1.210760887474848e-10
     3.403000000000000e+06     1.221438177567384e-10     1.203256679871528e-10
     3.404000000000000e+06     1.213865155414616e-10     1.195796384339250e-10
     3.405000000000000e+06     1.206336465414945e-10     1.188379761060307e-10
     3.406000000000000e+06     1.198851865346610e-10     1.181006571417175e-10
     3.407000000000000e+06     1.191411114200668e-10     1.173676577989067e-10
     3.408000000000000e+06     1.184013972177053e-10     1.166389544544603e-10
     3.409000000000000e+06     1.176660200678040e-10     1.159145236038388e-10
     3.410000000000000e+06     1.169349562304161e-10     1.151943418605079e-10
     3.411000000000000e+06     1.162081820846231e-10     1.144783859551192e-10
     3.412000000000000e+06     1.154856741285431e-10     1.137666327355540e-10
     3.413000000000000e+06     1.147674089781674e-10     1.130590591659718e-10
     3.414000000000000e+06     1.140533633672714e-10     1.123556423263025e-10
     3.415000000000000e+06     1.133435141465223e-10     1.116563594119738e-10
     3.416000000000000e+06     1.126378382832948e-10     1.109611877333437e-10
     3.417000000000000e+06     1.119363128611277e-10     1.102701047147560e-10
     3.418000000000000e+06     1.112389150790120e-10     1.095830878948245e-10
     3.419000000000000e+06     1.105456222507554e-10     1.089001149249195e-10
     3.420000000000000e+06     1.098564118049815e-10     1.082211635697592e-10
     3.421000000000000e+06     1.091712612841634e-10     1.075462117059939e-10
     3.422000000000000e+06     1.084901483440900e-10     1.068752373220891e-10
     3.423000000000000e+06     1.078130507536497e-10     1.062082185178555e-10
     3.424000000000000e+06     1.071399463941770e-10     1.055451335038987e-10
     3.425000000000000e+06     1.064708132588781e-10     1.048859606009011e-10
     3.426000000000000e+06     1.058056294525036e-10     1.042306782396638e-10
     3.427000000000000e+06     1.051443731906684e-10     1.035792649599898e-10
     3.428000000000000e+06     1.044870227992838e-10     1.029316994103065e-10
     3.429000000000000e+06     1.038335567143838e-10     1.022879603479334e-10
     3.430000000000000e+06     1.031839534813372e-10     1.016480266373434e-10
     3.431000000000000e+06     1.025381917544629e-10     1.010118772506589e-10
     3.432000000000000e+06     1.018962502965141e-10     1.003794912668016e-10
     3.433000000000000e+06     1.012581079780588e-10     9.975084787078677e-11
     3.434000000000000e+06     1.006237437774086e-10     9.912592635399077e-11
     3.435000000000000e+06     9.999313677953051e-11     9.850470611260033e-11
     3.436000000000000e+06     9.936626617611255e-11     9.788716664803500e-11
     3.437000000000000e+06     9.874311126467318e-11     9.727328756596118e-11
     3.438000000000000e+06     9.812365144833766e-11     9.666304857617666e-11
     3.439000000000000e+06     9.750786623515321e-11     9.605642949167117e-11
     3.440000000000000e+06     9.689573523775638e-11     9.545341022879780e-11
     3.441000000000000e+06     9.628723817302287e-11     9.485397080596200e-11
     3.442000000000000e+06     9.568235486122226e-11     9.425809134411905e-11
     3.443000000000000e+06     9.508106522576245e-11     9.366575206541960e-11
     3.444000000000000e+06     9.448334929286113e-11     9.307693329333245e-11
     3.445000000000000e+06     9.388918719064553e-11     9.249161545191314e-11
     3.446000000000000e+06     9.329855914912541e-11     9.190977906553428e-11
     3.447000000000000e+06     9.271144549980276e-11     9.133140475820188e-11
     3.448000000000000e+06     9.212782667445899e-11     9.075647325309854e-11
     3.449000000000000e+06     9.154768320543866e-11     9.018496537250013e-11
     3.450000000000000e+06     9.097099572511705e-11     8.961686203682816e-11
     3.451000000000000e+06     9.039774496485826e-11     8.905214426455353e-11
     3.452000000000000e+06     8.982791175539567e-11     8.849079317154946e-11
     3.453000000000000e+06     8.926147702571844e-11     8.793278997065516e-11
     3.454000000000000e+06     8.869842180297578e-11     8.737811597149148e-11
     3.455000000000000e+06     8.813872721152611e-11     8.682675257961659e-11
     3.456000000000000e+06     8.758237447340616e-11     8.627868129618022e-11
     3.457000000000000e+06     8.702934490696935e-11     8.573388371798129e-11
     3.458000000000000e+06     8.647961992688283e-11     8.519234153609756e-11
     3.459000000000000e+06     8.593318104377736e-11     8.465403653640717e-11
     3.460000000000000e+06     8.539000986325243e-11     8.411895059852609e-11
     3.461000000000000e+06     8.485008808616491e-11     8.358706569549995e-11
     3.462000000000000e+06     8.431339750764236e-11     8.305836389347471e-11
     3.463000000000000e+06     8.377992001693292e-11     8.253282735144878e-11
     3.464000000000000e+06     8.324963759693134e-11     8.201043832024196e-11
     3.465000000000000e+06     8.272253232361265e-11     8.149117914274737e-11
     3.466000000000000e+06     8.219858636546716e-11     8.097503225302591e-11
     3.467000000000000e+06     8.167778198369435e-11     8.046198017615124e-11
     3.468000000000000e+06     8.116010153086250e-11     7.995200552750287e-11
     3.469000000000000e+06     8.064552745154419e-11     7.944509101288707e-11
     3.470000000000000e+06     8.013404228100930e-11     7.894121942751994e-11
     3.471000000000000e+06     7.962562864493809e-11     7.844037365586981e-11
     3.472000000000000e+06     7.912026925949045e-11     7.794253667124752e-11
     3.473000000000000e+06     7.861794693050308e-11     7.744769153544720e-11
     3.474000000000000e+06     7.811864455313786e-11     7.695582139815948e-11
     3.475000000000000e+06     7.762234511115399e-11     7.646690949657881e-11
     3.476000000000000e+06     7.712903167721438e-11     7.598093915546899e-11
     3.477000000000000e+06     7.663868741193714e-11     7.549789378573697e-11
     3.478000000000000e+06     7.615129556345954e-11     7.501775688517742e-11
     3.479000000000000e+06     7.566683946736825e-11     7.454051203732364e-11
     3.480000000000000e+06     7.518530254589243e-11     7.406614291116894e-11
     3.481000000000000e+06     7.470666830785871e-11     7.359463326107695e-11
     3.482000000000000e+06     7.423092034811382e-11     7.312596692593154e-11
     3.483000000000000e+06     7.375804234702351e-11     7.266012782931191e-11
     3.484000000000000e+06     7.328801807023654e-11     7.219709997829805e-11
     3.485000000000000e+06     7.282083136818914e-11     7.173686746378852e-11
     3.486000000000000e+06     7.235646617596736e-11     7.127941445997832e-11
     3.487000000000000e+06     7.189490651222486e-11     7.082472522343226e-11
     3.488000000000000e+06     7.143613647965538e-11     7.037278409348595e-11
     3.489000000000000e+06     7.098014026400077e-11     6.992357549133363e-11
     3.490000000000000e+06     7.052690213382126e-11     6.947708391962469e-11
     3.491000000000000e+06     7.007640644028976e-11     6.903329396254444e-11
     3.492000000000000e+06     6.962863761657738e-11     6.859219028488363e-11
     3.493000000000000e+06     6.918358017731637e-11     6.815375763188250e-11
     3.494000000000000e+06     6.874121871862467e-11     6.771798082897051e-11
     3.495000000000000e+06     6.830153791758335e-11     6.728484478118877e-11
     3.496000000000000e+06     6.786452253161086e-11     6.685433447300024e-11
     3.497000000000000e+06     6.743015739845807e-11     6.642643496774093e-11
     3.498000000000000e+06     6.699842743534595e-11     6.600113140715562e-11
     3.499000000000000e+06     6.656931763910422e-11     6.557840901153163e-11
     3.500000000000000e+06     6.614281308562095e-11     6.515825307872828e-11
     3.501000000000000e+06     6.571889892907142e-11     6.474064898401782e-11
     3.502000000000000e+06     6.529756040223712e-11     6.432558218014157e-11
     3.503000000000000e+06     6.487878281568680e-11     6.391303819580718e-11
     3.504000000000000e+06     6.446255155719749e-11     6.350300263709001e-11
     3.505000000000000e+06     6.404885209220848e-11     6.309546118502305e-11
     3.506000000000000e+06     6.363766996239050e-11     6.269039959697432e-11
     3.507000000000000e+06     6.322899078621197e-11     6.228780370531175e-11
     3.508000000000000e+06     6.282280025797073e-11     6.188765941733028e-11
     3.509000000000000e+06     6.241908414777393e-11     6.148995271502992e-11
     3.510000000000000e+06     6.201782830080806e-11     6.109466965412518e-11
     3.511000000000000e+06     6.161901863742280e-11     6.070179636472789e-11
     3.512000000000000e+06     6.122264115259655e-11     6.031131905013322e-11
     3.513000000000000e+06     6.082868191542197e-11     5.992322398688862e-11
     3.514000000000000e+06     6.043712706884498e-11     5.953749752413970e-11
     3.515000000000000e+06     6.004796282939770e-11     5.915412608368987e-11
     3.516000000000000e+06     5.966117548673648e-11     5.877309615925623e-11
     3.517000000000000e+06     5.927675140340604e-11     5.839439431635196e-11
     3.518000000000000e+06     5.889467701434070e-11     5.801800719174975e-11
     3.519000000000000e+06     5.851493882662452e-11     5.764392149365744e-11
     3.520000000000000e+06     5.813752341922656e-11     5.727212400054626e-11
     3.521000000000000e+06     5.776241744235940e-11     5.690260156159341e-11
     3.522000000000000e+06     5.738960761741606e-11     5.653534109550352e-11
     3.523000000000000e+06     5.701908073651261e-11     5.617032959131404e-11
     3.524000000000000e+06     5.665082366217690e-11     5.580755410701936e-11
     3.525000000000000e+06     5.628482332703262e-11     5.544700176962245e-11
     3.526000000000000e+06     5.592106673318578e-11     5.508865977502958e-11
     3.527000000000000e+06     5.555954095252007e-11     5.473251538729082e-11
     3.528000000000000e+06     5.520023312574441e-11     5.437855593863728e-11
     3.529000000000000e+06     5.484313046215842e-11     5.402676882874400e-11
     3.530000000000000e+06     5.448822023966467e-11     5.367714152487579e-11
     3.531000000000000e+06     5.413548980419241e-11     5.332966156125978e-11
     3.532000000000000e+06     5.378492656926621e-11     5.298431653891753e-11
     3.533000000000000e+06     5.343651801585411e-11     5.264109412505492e-11
     3.534000000000000e+06     5.309025169198598e-11     5.229998205317271e-11
     3.535000000000000e+06     5.274611521247469e-11     5.196096812235398e-11
     3.536000000000000e+06     5.240409625843053e-11     5.162404019721739e-11
     3.537000000000000e+06     5.206418257732084e-11     5.128918620734158e-11
     3.538000000000000e+06     5.172636198191126e-11     5.095639414729366e-11
     3.539000000000000e+06     5.139062235094469e-11     5.062565207577948e-11
     3.540000000000000e+06     5.105695162789172e-11     5.029694811614914e-11
     3.541000000000000e+06     5.072533782128483e-11     4.997027045524377e-11
     3.542000000000000e+06     5.039576900384956e-11     4.964560734343660e-11
     3.543000000000000e+06     5.006823331295952e-11     4.932294709445798e-11
     3.544000000000000e+06     4.974271894941070e-11     4.900227808501392e-11
     3.545000000000000e+06     4.941921417783986e-11     4.868358875411889e-11
     3.546000000000000e+06     4.909770732582639e-11     4.836686760358826e-11
     3.547000000000000e+06     4.877818678420129e-11     4.805210319655361e-11
     3.548000000000000e+06     4.846064100623399e-11     4.773928415852478e-11
     3.549000000000000e+06     4.814505850759623e-11     4.742839917587586e-11
     3.550000000000000e+06     4.783142786584041e-11     4.711943699635953e-11
     3.551000000000000e+06     4.751973772047977e-11     4.681238642855637e-11
     3.552000000000000e+06     4.720997677213530e-11     4.650723634121265e-11
     3.553000000000000e+06     4.690213378274332e-11     4.620397566357385e-11
     3.554000000000000e+06     4.659619757480393e-11     4.590259338469113e-11
     3.555000000000000e+06     4.629215703161978e-11     4.560307855309166e-11
     3.556000000000000e+06     4.599000109666332e-11     4.530542027692299e-11
     3.557000000000000e+06     4.568971877309407e-11     4.500960772308036e-11
     3.558000000000000e+06     4.539129912360512e-11     4.471563011708188e-11
     3.559000000000000e+06     4.509473127068489e-11     4.442347674325559e-11
     3.560000000000000e+06     4.480000439544771e-11     4.413313694387089e-11
     3.561000000000000e+06     4.450710773794380e-11     4.384460011901132e-11
     3.562000000000000e+06     4.421603059639979e-11     4.355785572630258e-11
     3.563000000000000e+06     4.392676232753879e-11     4.327289328080926e-11
     3.564000000000000e+06     4.363929234563729e-11     4.298970235453069e-11
     3.565000000000000e+06     4.335361012289966e-11     4.270827257633147e-11
     3.566000000000000e+06     4.306970518848317e-11     4.242859363111737e-11
     3.567000000000000e+06     4.278756712874766e-11     4.215065526037474e-11
     3.568000000000000e+06     4.250718558675450e-11     4.187444726125340e-11
     3.569000000000000e+06     4.222855026201031e-11     4.159995948665872e-11
     3.570000000000000e+06     4.195165091016898e-11     4.132718184479470e-11
     3.571000000000000e+06     4.167647734266747e-11     4.105610429862923e-11
     3.572000000000000e+06     4.140301942682851e-11     4.078671686637170e-11
     3.573000000000000e+06     4.113126708503578e-11     4.051900962037685e-11
     3.574000000000000e+06     4.086121029484767e-11     4.025297268754464e-11
     3.575000000000000e+06     4.059283908866826e-11     3.998859624840624e-11
     3.576000000000000e+06     4.032614355324966e-11     3.972587053750869e-11
     3.577000000000000e+06     4.006111382967512e-11     3.946478584266275e-11
     3.578000000000000e+06     3.979774011299505e-11     3.920533250471999e-11
     3.579000000000000e+06     3.953601265202742e-11     3.894750091769521e-11
     3.580000000000000e+06     3.927592174893023e-11     3.869128152812080e-11
     3.581000000000000e+06     3.901745775898302e-11     3.843666483491279e-11
     3.582000000000000e+06     3.876061109045667e-11     3.818364138916147e-11
     3.583000000000000e+06     3.850537220426095e-11     3.793220179348225e-11
     3.584000000000000e+06     3.825173161353300e-11     3.768233670261971e-11
     3.585000000000000e+06     3.799967988370417e-11     3.743403682223718e-11
     3.586000000000000e+06     3.774920763189151e-11     3.718729290907955e-11
     3.587000000000000e+06     3.750030552694104e-11     3.694209577100515e-11
     3.588000000000000e+06     3.725296428886966e-11     3.669843626611383e-11
     3.589000000000000e+06     3.700717468897085e-11     3.645630530304229e-11
     3.590000000000000e+06     3.676292754903372e-11     3.621569384031064e-11
     3.591000000000000e+06     3.652021374186000e-11     3.597659288652851e-11
     3.592000000000000e+06     3.627902419011108e-11     3.573899349933278e-11
     3.593000000000000e+06     3.603934986672621e-11     3.550288678623645e-11
     3.594000000000000e+06     3.580118179421854e-11     3.526826390341516e-11
     3.595000000000000e+06     3.556451104512063e-11     3.503511605607202e-11
     3.596000000000000e+06     3.532932874079634e-11     3.480343449789303e-11
     3.597000000000000e+06     3.509562605174098e-11     3.457321053070520e-11
     3.598000000000000e+06     3.486339419744999e-11     3.434443550490643e-11
     3.599000000000000e+06     3.463262444587659e-11     3.411710081816907e-11
     3.600000000000000e+06     3.440330811310080e-11     3.389119791602918e-11
     3.601000000000000e+06     3.417543656352849e-11     3.366671829131212e-11
     3.602000000000000e+06     3.394900120915826e-11     3.344365348402642e-11
     3.603000000000000e+06     3.372399350992952e-11     3.322199508101797e-11
     3.604000000000000e+06     3.350040497243448e-11     3.300173471561918e-11
     3.605000000000000e+06     3.327822715123664e-11     3.278286406767700e-11
     3.606000000000000e+06     3.305745164693245e-11     3.256537486316271e-11
     3.607000000000000e+06     3.283807010761451e-11     3.234925887427415e-11
     3.608000000000000e+06     3.262007422684912e-11     3.213450791836408e-11
     3.609000000000000e+06     3.240345574483141e-11     3.192111385855726e-11
     3.610000000000000e+06     3.218820644765568e-11     3.170906860319091e-11
     3.611000000000000e+06     3.197431816712103e-11     3.149836410567271e-11
     3.612000000000000e+06     3.176178278015823e-11     3.128899236389566e-11
     3.613000000000000e+06     3.155059220947274e-11     3.108094542053372e-11
     3.614000000000000e+06     3.134073842206280e-11     3.087421536259512e-11
     3.615000000000000e+06     3.113221343025357e-11     3.066879432100429e-11
     3.616000000000000e+06     3.092500929074662e-11     3.046467447080369e-11
     3.617000000000000e+06     3.071911810434071e-11     3.026184803027214e-11
     3.618000000000000e+06     3.051453201615933e-11     3.006030726161407e-11
     3.619000000000000e+06     3.031124321494937e-11     2.986004446969187e-11
     3.620000000000000e+06     3.010924393328593e-11     2.966105200285626e-11
     3.621000000000000e+06     2.990852644700787e-11     2.946332225174629e-11
     3.622000000000000e+06     2.970908307531476e-11     2.926684765001117e-11
     3.623000000000000e+06     2.951090617990074e-11     2.907162067315609e-11
     3.624000000000000e+06     2.931398816581819e-11     2.887763383908001e-11
     3.625000000000000e+06     2.911832148018607e-11     2.868487970744119e-11
     3.626000000000000e+06     2.892389861272794e-11     2.849335087970801e-11
     3.627000000000000e+06     2.873071209496086e-11     2.830303999858691e-11
     3.628000000000000e+06     2.853875450030684e-11     2.811393974812020e-11
     3.629000000000000e+06     2.834801844421773e-11     2.792604285349177e-11
     3.630000000000000e+06     2.815849658310190e-11     2.773934208057117e-11
     3.631000000000000e+06     2.797018161474897e-11     2.755383023597525e-11
     3.632000000000000e+06     2.778306627813345e-11     2.736950016640967e-11
     3.633000000000000e+06     2.759714335272306e-11     2.718634475913673e-11
     3.634000000000000e+06     2.741240565896281e-11     2.700435694122239e-11
     3.635000000000000e+06     2.722884605721460e-11     2.682352967960188e-11
     3.636000000000000e+06     2.704645744841292e-11     2.664385598061972e-11
     3.637000000000000e+06     2.686523277313222e-11     2.646532889006512e-11
     3.638000000000000e+06     2.668516501206834e-11     2.628794149307495e-11
     3.639000000000000e+06     2.650624718508061e-11     2.611168691351367e-11
     3.640000000000000e+06     2.632847235163345e-11     2.593655831401702e-11
     3.641000000000000e+06     2.615183361035444e-11     2.576254889589295e-11
     3.642000000000000e+06     2.597632409852368e-11     2.558965189882563e-11
     3.643000000000000e+06     2.580193699251273e-11     2.541786060045205e-11
     3.644000000000000e+06     2.562866550693890e-11     2.524716831671532e-11
     3.645000000000000e+06     2.545650289500736e-11     2.507756840095960e-11
     3.646000000000000e+06     2.528544244779609e-11     2.490905424424588e-11
     3.647000000000000e+06     2.511547749456903e-11     2.474161927523374e-11
     3.648000000000000e+06     2.494660140225419e-11     2.457525695948809e-11
     3.649000000000000e+06     2.477880757520652e-11     2.440996079951758e-11
     3.650000000000000e+06     2.461208945534174e-11     2.424572433479956e-11
     3.651000000000000e+06     2.444644052143993e-11     2.408254114143707e-11
     3.652000000000000e+06     2.428185428970309e-11     2.392040483188327e-11
     3.653000000000000e+06     2.411832431256892e-11     2.375930905460235e-11
     3.654000000000000e+06     2.395584417951085e-11     2.359924749469346e-11
     3.655000000000000e+06     2.379440751602215e-11     2.344021387227071e-11
     3.656000000000000e+06     2.363400798405284e-11     2.328220194376938e-11
     3.657000000000000e+06     2.347463928135622e-11     2.312520550080112e-11
     3.658000000000000e+06     2.331629514182549e-11     2.296921837030426e-11
     3.659000000000000e+06     2.315896933469630e-11     2.281423441451262e-11
     3.660000000000000e+06     2.300265566478284e-11     2.266024753032062e-11
     3.661000000000000e+06     2.284734797200851e-11     2.250725164940309e-11
     3.662000000000000e+06     2.269304013157153e-11     2.235524073805911e-11
     3.663000000000000e+06     2.253972605334250e-11     2.220420879704528e-11
     3.664000000000000e+06     2.238739968220935e-11     2.205414986101335e-11
     3.665000000000000e+06     2.223605499738851e-11     2.190505799902891e-11
     3.666000000000000e+06     2.208568601247734e-11     2.175692731366515e-11
     3.667000000000000e+06     2.193628677514242e-11     2.160975194142096e-11
     3.668000000000000e+06     2.178785136717515e-11     2.146352605195748e-11
     3.669000000000000e+06     2.164037390411819e-11     2.131824384861110e-11
     3.670000000000000e+06     2.149384853518639e-11     2.117389956743828e-11
     3.671000000000000e+06     2.134826944304828e-11     2.103048747786785e-11
     3.672000000000000e+06     2.120363084350830e-11     2.088800188182018e-11
     3.673000000000000e+06     2.105992698561368e-11     2.074643711390107e-11
     3.674000000000000e+06     2.091715215153178e-11     2.060578754125727e-11
     3.675000000000000e+06     2.077530065562044e-11     2.046604756311721e-11
     3.676000000000000e+06     2.063436684527261e-11     2.032721161099317e-11
     3.677000000000000e+06     2.049434510038932e-11     2.018927414814200e-11
     3.678000000000000e+06     2.035522983261219e-11     2.005222966969296e-11
     3.679000000000000e+06     2.021701548605579e-11     1.991607270232764e-11
     3.680000000000000e+06     2.007969653663225e-11     1.978079780425273e-11
     3.681000000000000e+06     1.994326749194303e-11     1.964639956478749e-11
     3.682000000000000e+06     1.980772289108776e-11     1.951287260436502e-11
     3.683000000000000e+06     1.967305730472302e-11     1.938021157437943e-11
     3.684000000000000e+06     1.953926533469707e-11     1.924841115705843e-11
     3.685000000000000e+06     1.940634161371311e-11     1.911746606504518e-11
     3.686000000000000e+06     1.927428080569309e-11     1.898737104167246e-11
     3.687000000000000e+06     1.914307760503768e-11     1.885812086028712e-11
     3.688000000000000e+06     1.901272673681395e-11     1.872971032443131e-11
     3.689000000000000e+06     1.888322295653440e-11     1.860213426776611e-11
     3.690000000000000e+06     1.875456104989646e-11     1.847538755358422e-11
     3.691000000000000e+06     1.862673583260102e-11     1.834946507480424e-11
     3.692000000000000e+06     1.849974215056658e-11     1.822436175385691e-11
     3.693000000000000e+06     1.837357487904528e-11     1.810007254266174e-11
     3.694000000000000e+06     1.824822892334830e-11     1.797659242196123e-11
     3.695000000000000e+06     1.812369921779498e-11     1.785391640169508e-11
     3.696000000000000e+06     1.799998072648430e-11     1.773203952073840e-11
     3.697000000000000e+06     1.787706844211533e-11     1.761095684671207e-11
     3.698000000000000e+06     1.775495738676814e-11     1.749066347533873e-11
     3.699000000000000e+06     1.763364261122783e-11     1.737115453129951e-11
     3.700000000000000e+06     1.751311919486479e-11     1.725242516717734e-11
     3.701000000000000e+06     1.739338224562543e-11     1.713447056382546e-11
     3.702000000000000e+06     1.727442689985393e-11     1.701728592993312e-11
     3.703000000000000e+06     1.715624832216676e-11     1.690086650189774e-11
     3.704000000000000e+06     1.703884170502484e-11     1.678520754401227e-11
     3.705000000000000e+06     1.692220226898296e-11     1.667030434777425e-11
     3.706000000000000e+06     1.680632526229319e-11     1.655615223239660e-11
     3.707000000000000e+06     1.669120596075156e-11     1.644274654382242e-11
     3.708000000000000e+06     1.657683966790529e-11     1.633008265541429e-11
     3.709000000000000e+06     1.646322171431778e-11     1.621815596742773e-11
     3.710000000000000e+06     1.635034745765107e-11     1.610696190665108e-11
     3.711000000000000e+06     1.623821228298387e-11     1.599649592658900e-11
     3.712000000000000e+06     1.612681160180746e-11     1.588675350734620e-11
     3.713000000000000e+06     1.601614085276276e-11     1.577773015525762e-11
     3.714000000000000e+06     1.590619550086504e-11     1.566942140284368e-11
     3.715000000000000e+06     1.579697103748781e-11     1.556182280879339e-11
     3.716000000000000e+06     1.568846298053447e-11     1.545492995748161e-11
     3.717000000000000e+06     1.558066687396934e-11     1.534873845930701e-11
     3.718000000000000e+06     1.547357828767478e-11     1.524324395010108e-11
     3.719000000000000e+06     1.536719281755587e-11     1.513844209129889e-11
     3.720000000000000e+06     1.526150608511975e-11     1.503432856971269e-11
     3.721000000000000e+06     1.515651373771070e-11     1.493089909722497e-11
     3.722000000000000e+06     1.505221144789450e-11     1.482814941092751e-11
     3.723000000000000e+06     1.494859491364845e-11     1.472607527273356e-11
     3.724000000000000e+06     1.484565985817571e-11     1.462467246992502e-11
     3.725000000000000e+06     1.474340202973597e-11     1.452393681353424e-11
     3.726000000000000e+06     1.464181720138323e-11     1.442386413969310e-11
     3.727000000000000e+06     1.454090117078627e-11     1.432445030892136e-11
     3.728000000000000e+06     1.444064976100065e-11     1.422569120591719e-11
     3.729000000000000e+06     1.434105881863248e-11     1.412758273953788e-11
     3.730000000000000e+06     1.424212421543193e-11     1.403012084273942e-11
     3.731000000000000e+06     1.414384184688931e-11     1.393330147230354e-11
     3.732000000000000e+06     1.404620763291654e-11     1.383712060869066e-11
     3.733000000000000e+06     1.394921751725628e-11     1.374157425611614e-11
     3.734000000000000e+06     1.385286746753786e-11     1.364665844214758e-11
     3.735000000000000e+06     1.375715347518810e-11     1.355236921804037e-11
     3.736000000000000e+06     1.366207155504355e-11     1.345870265775602e-11
     3.737000000000000e+06     1.356761774549251e-11     1.336565485884044e-11
     3.738000000000000e+06     1.347378810840697e-11     1.327322194164589e-11
     3.739000000000000e+06     1.338057872875807e-11     1.318140004951261e-11
     3.740000000000000e+06     1.328798571444370e-11     1.309018534811346e-11
     3.741000000000000e+06     1.319600519655839e-11     1.299957402624964e-11
     3.742000000000000e+06     1.310463332896081e-11     1.290956229490204e-11
     3.743000000000000e+06     1.301386628799916e-11     1.282014638773832e-11
     3.744000000000000e+06     1.292370027298517e-11     1.273132256008342e-11
     3.745000000000000e+06     1.283413150535041e-11     1.264308708999966e-11
     3.746000000000000e+06     1.274515622905666e-11     1.255543627715569e-11
     3.747000000000000e+06     1.265677071020113e-11     1.246836644329344e-11
     3.748000000000000e+06     1.256897123717426e-11     1.238187393216321e-11
     3.749000000000000e+06     1.248175411984525e-11     1.229595510827104e-11
     3.750000000000000e+06     1.239511569034611e-11     1.221060635867381e-11
     3.751000000000000e+06     1.230905230247371e-11     1.212582409126866e-11
     3.752000000000000e+06     1.222356033161637e-11     1.204160473530797e-11
     3.753000000000000e+06     1.213863617455352e-11     1.195794474139224e-11
     3.754000000000000e+06     1.205427624952935e-11     1.187484058104836e-11
     3.755000000000000e+06     1.197047699598560e-11     1.179228874655668e-11
     3.756000000000000e+06     1.188723487460811e-11     1.171028575142673e-11
     3.757000000000000e+06     1.180454636692614e-11     1.162882812963053e-11
     3.758000000000000e+06     1.172240797566691e-11     1.154791243565495e-11
     3.759000000000000e+06     1.164081622401597e-11     1.146753524474110e-11
     3.760000000000000e+06     1.155976765602135e-11     1.138769315217497e-11
     3.761000000000000e+06     1.147925883621420e-11     1.130838277383116e-11
     3.762000000000000e+06     1.139928634963333e-11     1.122960074533163e-11
     3.763000000000000e+06     1.131984680165466e-11     1.115134372273794e-11
     3.764000000000000e+06     1.124093681780871e-11     1.107360838177728e-11
     3.765000000000000e+06     1.116255304375199e-11     1.099639141806985e-11
     3.766000000000000e+06     1.108469214531946e-11     1.091968954703910e-11
     3.767000000000000e+06     1.100735080788362e-11     1.084349950324743e-11
     3.768000000000000e+06     1.093052573690139e-11     1.076781804142880e-11
     3.769000000000000e+06     1.085421365744473e-11     1.069264193522832e-11
     3.770000000000000e+06     1.077841131388457e-11     1.061796797768972e-11
     3.771000000000000e+06     1.070311547046357e-11     1.054379298096602e-11
     3.772000000000000e+06     1.062832291042356e-11     1.047011377625628e-11
     3.773000000000000e+06     1.055403043636787e-11     1.039692721392159e-11
     3.774000000000000e+06     1.048023487016381e-11     1.032423016279655e-11
     3.775000000000000e+06     1.040693305239919e-11     1.025201951087600e-11
     3.776000000000000e+06     1.033412184287264e-11     1.018029216441223e-11
     3.777000000000000e+06     1.026179811999437e-11     1.010904504844701e-11
     3.778000000000000e+06     1.018995878087866e-11     1.003827510612875e-11
     3.779000000000000e+06     1.011860074157851e-11     9.967979299661966e-12
     3.780000000000000e+06     1.004772093616116e-11     9.898154608379884e-12
     3.781000000000000e+06     9.977316317453793e-12     9.828798030776734e-12
     3.782000000000000e+06     9.907383856225927e-12     9.759906582595336e-12
     3.783000000000000e+06     9.837920541875453e-12     9.691477297924711e-12
     3.784000000000000e+06     9.768923381558122e-12     9.623507228717300e-12
     3.785000000000000e+06     9.700389400507738e-12     9.555993444342603e-12
     3.786000000000000e+06     9.632315641929839e-12     9.488933031918189e-12
     3.787000000000000e+06     9.564699166625187e-12     9.422323096247873e-12
     3.788000000000000e+06     9.497537053305205e-12     9.356160759346594e-12
     3.789000000000000e+06     9.430826398171634e-12     9.290443160594259e-12
     3.790000000000000e+06     9.364564314879907e-12     9.225167456778351e-12
     3.791000000000000e+06     9.298747934514139e-12     9.160330821508535e-12
     3.792000000000000e+06     9.233374405532688e-12     9.095930445810777e-12
     3.793000000000000e+06     9.168440893409221e-12     9.031963537261245e-12
     3.794000000000000e+06     9.103944580904213e-12     8.968427320591244e-12
     3.795000000000000e+06     9.039882667558977e-12     8.905319037043123e-12
     3.796000000000000e+06     8.976252370129055e-12     8.842635944773962e-12
     3.797000000000000e+06     8.913050921995464e-12     8.780375318345773e-12
     3.798000000000000e+06     8.850275573235445e-12     8.718534448708006e-12
     3.799000000000000e+06     8.787923590492888e-12     8.657110643359792e-12
     3.800000000000000e+06     8.725992257284597e-12     8.596101226107854e-12
     3.801000000000000e+06     8.664478873264117e-12     8.535503536728718e-12
     3.802000000000000e+06     8.603380754478588e-12     8.475314931380757e-12
     3.803000000000000e+06     8.542695233193970e-12     8.415532782025666e-12
     3.804000000000000e+06     8.482419658013422e-12     8.356154476620977e-12
     3.805000000000000e+06     8.422551393361856e-12     8.297177418930003e-12
     3.806000000000000e+06     8.363087820035563e-12     8.238599028490142e-12
     3.807000000000000e+06     8.304026334167531e-12     8.180416740607611e-12
     3.808000000000000e+06     8.245364348235044e-12     8.122628005980474e-12
     3.809000000000000e+06     8.187099290144866e-12     8.065230290672395e-12
     3.810000000000000e+06     8.129228603314892e-12     8.008221076479269e-12
     3.811000000000000e+06     8.071749746961077e-12     7.951597860328052e-12
     3.812000000000000e+06     8.014660195655030e-12     7.895358154198448e-12
     3.813000000000000e+06     7.957957439389847e-12     7.839499485634305e-12
     3.814000000000000e+06     7.901638983135845e-12     7.784019396813879e-12
     3.815000000000000e+06     7.845702347357736e-12     7.728915444935066e-12
     3.816000000000000e+06     7.790145067659793e-12     7.674185202199847e-12
     3.817000000000000e+06     7.734964694388670e-12     7.619826255668430e-12
     3.818000000000000e+06     7.680158792880031e-12     7.565836206783238e-12
     3.819000000000000e+06     7.625724943591169e-12     7.512212671931102e-12
     3.820000000000000e+06     7.571660741372482e-12     7.458953281962315e-12
     3.821000000000000e+06     7.517963796079898e-12     7.406055682151479e-12
     3.822000000000000e+06     7.464631731797103e-12     7.353517531952503e-12
     3.823000000000000e+06     7.411662187449360e-12     7.301336505432826e-12
     3.824000000000000e+06     7.359052816179314e-12     7.249510290850430e-12
     3.825000000000000e+06     7.306801285690965e-12     7.198036590367581e-12
     3.826000000000000e+06     7.254905277589735e-12     7.146913120150890e-12
     3.827000000000000e+06     7.203362488000059e-12     7.096137610764745e-12
     3.828000000000000e+06     7.152170627154537e-12     7.045707806253955e-12
     3.829000000000000e+06     7.101327418882171e-12     6.995621464688640e-12
     3.830000000000000e+06     7.050830601493467e-12     6.945876357737937e-12
     3.831000000000000e+06     7.000677926782611e-12     6.896470270719383e-12
     3.832000000000000e+06     6.950867160476358e-12     6.847401002727525e-12
     3.833000000000000e+06     6.901396082027450e-12     6.798666366221271e-12
     3.834000000000000e+06     6.852262484396539e-12     6.750264186924104e-12
     3.835000000000000e+06     6.803464174256361e-12     6.702192304192788e-12
     3.836000000000000e+06     6.754998971423507e-12     6.654448570378708e-12
     3.837000000000000e+06     6.706864709576331e-12     6.607030851268331e-12
     3.838000000000000e+06     6.659059235356642e-12     6.559937025642741e-12
     3.839000000000000e+06     6.611580408931260e-12     6.513164985533158e-12
     3.840000000000000e+06     6.564426103068810e-12     6.466712635291803e-12
     3.841000000000000e+06     6.517594204141876e-12     6.420577892744130e-12
     3.842000000000000e+06     6.471082611533296e-12     6.374758688706063e-12
     3.843000000000000e+06     6.424889237378346e-12     6.329252966089744e-12
     3.844000000000000e+06     6.379012006622998e-12     6.284058680969532e-12
     3.845000000000000e+06     6.333448857083343e-12     6.239173801820134e-12
     3.846000000000000e+06     6.288197739413467e-12     6.194596309667819e-12
     3.847000000000000e+06     6.243256616707988e-12     6.150324198135457e-12
     3.848000000000000e+06     6.198623464748026e-12     6.106355472806600e-12
     3.849000000000000e+06     6.154296271682452e-12     6.062688152191872e-12
     3.850000000000000e+06     6.110273038274017e-12     6.019320266544040e-12
     3.851000000000000e+06     6.066551777632293e-12     5.976249858528125e-12
     3.852000000000000e+06     6.023130514809842e-12     5.933474982699177e-12
     3.853000000000000e+06     5.980007287494010e-12     5.890993705862253e-12
     3.854000000000000e+06     5.937180145249308e-12     5.848804106721575e-12
     3.855000000000000e+06     5.894647149841261e-12     5.806904275752479e-12
     3.856000000000000e+06     5.852406374918736e-12     5.765292315428838e-12
     3.857000000000000e+06     5.810455906239366e-12     5.723966339835908e-12
     3.858000000000000e+06     5.768793841205714e-12     5.682924474799691e-12
     3.859000000000000e+06     5.727418289112499e-12     5.642164857715136e-12
     3.860000000000000e+06     5.686327371043176e-12     5.601685637610745e-12
     3.861000000000000e+06     5.645519219608696e-12     5.561484975006236e-12
     3.862000000000000e+06     5.604991979162701e-12     5.521561041717549e-12
     3.863000000000000e+06     5.564743805276060e-12     5.481912020838766e-12
     3.864000000000000e+06     5.524772865482994e-12     5.442536107203763e-12
     3.865000000000000e+06     5.485077338193719e-12     5.403431506301933e-12
     3.866000000000000e+06     5.445655413469510e-12     5.364596435067196e-12
     3.867000000000000e+06     5.406505292376343e-12     5.326029121554035e-12
     3.868000000000000e+06     5.367625187464794e-12     5.287727804634525e-12
     3.869000000000000e+06     5.329013322067562e-12     5.249690734374683e-12
     3.870000000000000e+06     5.290667930935386e-12     5.211916171548779e-12
     3.871000000000000e+06     5.252587259632670e-12     5.174402387857806e-12
     3.872000000000000e+06     5.214769564569746e-12     5.137147665751343e-12
     3.873000000000000e+06     5.177213112976017e-12     5.100150298326782e-12
     3.874000000000000e+06     5.139916183303805e-12     5.063408589465240e-12
     3.875000000000000e+06     5.102877064392090e-12     5.026920853612330e-12
     3.876000000000000e+06     5.066094055761202e-12     4.990685415555932e-12
     3.877000000000000e+06     5.029565467647207e-12     4.954700610656823e-12
     3.878000000000000e+06     4.993289620856545e-12     4.918964784750132e-12
     3.879000000000000e+06     4.957264846628472e-12     4.883476293851806e-12
     3.880000000000000e+06     4.921489486610183e-12     4.848233504439029e-12
     3.881000000000000e+06     4.885961892850555e-12     4.813234792962694e-12
     3.882000000000000e+06     4.850680427835294e-12     4.778478546196937e-12
     3.883000000000000e+06     4.815643464171952e-12     4.743963161073951e-12
     3.884000000000000e+06     4.780849384512433e-12     4.709687044402732e-12
     3.885000000000000e+06     4.746296581821461e-12     4.675648612979587e-12
     3.886000000000000e+06     4.711983459280691e-12     4.641846293708493e-12
     3.887000000000000e+06     4.677908429816368e-12     4.608278523215921e-12
     3.888000000000000e+06     4.644069916277137e-12     4.574943747751521e-12
     3.889000000000000e+06     4.610466351711033e-12     4.541840423765272e-12
     3.890000000000000e+06     4.577096178604854e-12     4.508967016859249e-12
     3.891000000000000e+06     4.543957849685862e-12     4.476322002758918e-12
     3.892000000000000e+06     4.511049826940005e-12     4.443903866525013e-12
     3.893000000000000e+06     4.478370582361564e-12     4.411711102582535e-12
     3.894000000000000e+06     4.445918597367805e-12     4.379742215213250e-12
     3.895000000000000e+06     4.413692362953451e-12     4.347995717828265e-12
     3.896000000000000e+06     4.381690379582560e-12     4.316470133143162e-12
     3.897000000000000e+06     4.349911157398790e-12     4.285163993429286e-12
     3.898000000000000e+06     4.318353215511315e-12     4.254075839912412e-12
     3.899000000000000e+06     4.287015082638009e-12     4.223204223310759e-12
     3.900000000000000e+06     4.255895296738319e-12     4.192547703158144e-12
     3.901000000000000e+06     4.224992405005799e-12     4.162104848256806e-12
     3.902000000000000e+06     4.194304963562211e-12     4.131874236489998e-12
     3.903000000000000e+06     4.163831537984550e-12     4.101854454451209e-12
     3.904000000000000e+06     4.133570702657302e-12     4.072044097946454e-12
     3.905000000000000e+06     4.103521040994943e-12     4.042441771557033e-12
     3.906000000000000e+06     4.073681145627957e-12     4.013046088554909e-12
     3.907000000000000e+06     4.044049617637503e-12     3.983855670991547e-12
     3.908000000000000e+06     4.014625067255153e-12     3.954869149924266e-12
     3.909000000000000e+06     3.985406113470106e-12     3.926085164681361e-12
     3.910000000000000e+06     3.956391383939970e-12     3.897502363432259e-12
     3.911000000000000e+06     3.927579514937606e-12     3.869119402754851e-12
     3.912000000000000e+06     3.898969151466216e-12     3.840934947850645e-12
     3.913000000000000e+06     3.870558947192980e-12     3.812947672359701e-12
     3.914000000000000e+06     3.842347564247060e-12     3.785156258322813e-12
     3.915000000000000e+06     3.814333672967700e-12     3.757559396011997e-12
     3.916000000000000e+06     3.786515952696682e-12     3.730155784201833e-12
     3.917000000000000e+06     3.758893090625419e-12     3.702944129752105e-12
     3.918000000000000e+06     3.731463782522351e-12     3.675923147855174e-12
     3.919000000000000e+06     3.704226732503079e-12     3.649091561807446e-12
     3.920000000000000e+06     3.677180652728606e-12     3.622448103017597e-12
     3.921000000000000e+06     3.650324263516682e-12     3.595991510936486e-12
     3.922000000000000e+06     3.623656293605730e-12     3.569720533019419e-12
     3.923000000000000e+06     3.597175479508970e-12     3.543633924712657e-12
     3.924000000000000e+06     3.570880565889622e-12     3.517730449458655e-12
     3.925000000000000e+06     3.544770305619258e-12     3.492008878412509e-12
     3.926000000000000e+06     3.518843459005680e-12     3.466467990617942e-12
     3.927000000000000e+06     3.493098794840897e-12     3.441106572883304e-12
     3.928000000000000e+06     3.467535089168694e-12     3.415923419939192e-12
     3.929000000000000e+06     3.442151126466929e-12     3.390917333854888e-12
     3.930000000000000e+06     3.416945698344111e-12     3.366087124499581e-12
     3.931000000000000e+06     3.391917604576987e-12     3.341431609538025e-12
     3.932000000000000e+06     3.367065652384728e-12     3.316949613716781e-12
     3.933000000000000e+06     3.342388656571701e-12     3.292639969645336e-12
     3.934000000000000e+06     3.317885439770597e-12     3.268501517485484e-12
     3.935000000000000e+06     3.293554831779522e-12     3.244533104427849e-12
     3.936000000000000e+06     3.269395670064849e-12     3.220733585261452e-12
     3.937000000000000e+06     3.245406799465408e-12     3.197101822014234e-12
     3.938000000000000e+06     3.221587072564345e-12     3.173636684206295e-12
     3.939000000000000e+06     3.197935348687334e-12     3.150337048342291e-12
     3.940000000000000e+06     3.174450494743882e-12     3.127201798102765e-12
     3.941000000000000e+06     3.151131384934481e-12     3.104229824506840e-12
     3.942000000000000e+06     3.127976900773617e-12     3.081420025591855e-12
     3.943000000000000e+06     3.104985930691148e-12     3.058771306404328e-12
     3.944000000000000e+06     3.082157370409945e-12     3.036282579095434e-12
     3.945000000000000e+06     3.059490122642331e-12     3.013952762722911e-12
     3.946000000000000e+06     3.036983097255094e-12     2.991780783391295e-12
     3.947000000000000e+06     3.014635211025634e-12     2.969765573969122e-12
     3.948000000000000e+06     2.992445387685650e-12     2.947906074194288e-12
     3.949000000000000e+06     2.970412557862241e-12     2.926201230668130e-12
     3.950000000000000e+06     2.948535659224733e-12     2.904649996787586e-12
     3.951000000000000e+06     2.926813636084636e-12     2.883251332682126e-12
     3.952000000000000e+06     2.905245439525682e-12     2.862004204931937e-12
     3.953000000000000e+06     2.883830027571737e-12     2.840907587159689e-12
     3.954000000000000e+06     2.862566364702478e-12     2.819960459275292e-12
     3.955000000000000e+06     2.841453422333314e-12     2.799161807944032e-12
     3.956000000000000e+06     2.820490178322559e-12     2.778510626179602e-12
     3.957000000000000e+06     2.799675617132141e-12     2.758005913718799e-12
     3.958000000000000e+06     2.779008729890619e-12     2.737646676519813e-12
     3.959000000000000e+06     2.758488513959996e-12     2.717431927016903e-12
     3.960000000000000e+06     2.738113973576744e-12     2.697360684191417e-12
     3.961000000000000e+06     2.717884119039316e-12     2.677431973201972e-12
     3.962000000000000e+06     2.697797967292721e-12     2.657644825343450e-12
     3.963000000000000e+06     2.677854541359424e-12     2.637998278456466e-12
     3.964000000000000e+06     2.658052870798773e-12     2.618491376446311e-12
     3.965000000000000e+06     2.638391991462503e-12     2.599123169489749e-12
     3.966000000000000e+06     2.618870945236395e-12     2.579892713744605e-12
     3.967000000000000e+06     2.599488780312514e-12     2.560799071606949e-12
     3.968000000000000e+06     2.580244551090417e-12     2.541841311546690e-12
     3.969000000000000e+06     2.561137318014572e-12     2.523018507949598e-12
     3.970000000000000e+06     2.542166147763657e-12     2.504329741373527e-12
     3.971000000000000e+06     2.523330112887413e-12     2.485774098277743e-12
     3.972000000000000e+06     2.504628291918815e-12     2.467350670750243e-12
     3.973000000000000e+06     2.486059769451582e-12     2.449058557180530e-12
     3.974000000000000e+06     2.467623636136699e-12     2.430896861680475e-12
     3.975000000000000e+06     2.449318988341685e-12     2.412864693940148e-12
     3.976000000000000e+06     2.431144928359948e-12     2.394961169840525e-12
     3.977000000000000e+06     2.413100564238305e-12     2.377185410602567e-12
     3.978000000000000e+06     2.395185010139266e-12     2.359536543416843e-12
     3.979000000000000e+06     2.377397385391057e-12     2.342013701113584e-12
     3.980000000000000e+06     2.359736815677461e-12     2.324616022068908e-12
     3.981000000000000e+06     2.342202431843240e-12     2.307342650215128e-12
     3.982000000000000e+06     2.324793370925681e-12     2.290192735212484e-12
     3.983000000000000e+06     2.307508775061778e-12     2.273165432181530e-12
     3.984000000000000e+06     2.290347792191532e-12     2.256259901719084e-12
     3.985000000000000e+06     2.273309576012930e-12     2.239475310001340e-12
     3.986000000000000e+06     2.256393285354143e-12     2.222810828499411e-12
     3.987000000000000e+06     2.239598084664100e-12     2.206265634174200e-12
     3.988000000000000e+06     2.222923144001996e-12     2.189838909245418e-12
     3.989000000000000e+06     2.206367638667136e-12     2.173529841474047e-12
     3.990000000000000e+06     2.189930749406855e-12     2.157337623579475e-12
     3.991000000000000e+06     2.173611662332912e-12     2.141261453842555e-12
     3.992000000000000e+06     2.157409568833998e-12     2.125300535759036e-12
     3.993000000000000e+06     2.141323665453535e-12     2.109454078038366e-12
     3.994000000000000e+06     2.125353154285420e-12     2.093721294284938e-12
     3.995000000000000e+06     2.109497242485904e-12     2.078101403611682e-12
     3.996000000000000e+06     2.093755142310892e-12     2.062593629955847e-12
     3.997000000000000e+06     2.078126071224749e-12     2.047197202537791e-12
     3.998000000000000e+06     2.062609251815212e-12     2.031911355535685e-12
     3.999000000000000e+06     2.047203911988455e-12     2.016735328087764e-12
     4.000000000000000e+06     2.031909284276038e-12     2.001668364509529e-12


==> figures/tumor_18x18/time-domain/skeleton-trace.tex <==
\begin{tikzpicture}

  \pgfmathsetmacro{\xmin}{-180}
  \pgfmathsetmacro{\xmax}{180}
  \pgfmathsetmacro{\zmin}{0}
  \pgfmathsetmacro{\zmax}{2.5}
  \pgfmathsetmacro{\cmin}{-1}
  \pgfmathsetmacro{\cmax}{1}

  \pgfmathsetmacro{\xminloc}{-180}
  \pgfmathsetmacro{\xmaxloc}{180}
  \pgfmathsetmacro{\zminloc}{0}  
  \pgfmathsetmacro{\zmaxloc}{0.60}    
\begin{axis}[%
width=\modelwidth, height=\modelheight,
axis on top, separate axis lines,
xmin=\xminloc, xmax=\xmaxloc, xlabel={receivers position angle (\si{\degree})},
ymin=\zminloc, ymax=\zmaxloc, ylabel={time (\si{\milli\second})}, y dir=reverse,
% xtick={4,10,12},
% ytick={4,10,14},
% xticklabel pos=right, xlabel near ticks,
x label style={xshift= 0.0cm, yshift= 0.20cm}, 
y label style={xshift= 0.0cm, yshift=-0.40cm},
% colormap/jet,colorbar,
colorbar,colormap={blackwhite}{gray(0cm)=(0);gray(1cm)=(1)},
colorbar style={title={{\tiny{$\pressure$ (\si{\pascal})}}},
title style={yshift=-2mm, xshift=-2mm},
ytick={},yticklabels={,,},
width=2mm,xshift=-2mm,
%ytick={1.48,1.51,1.54},
},point meta min=\cmin,point meta max=\cmax,
% style of the axis and size -------------------------------------
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmin,xmax=\xmax,ymin=\zmin,ymax=\zmax] {{\modelfile}.png};
\end{axis}
\end{tikzpicture}%


==> figures/tumor_18x18/time-domain/skeleton-trace_transducers.tex <==
\begin{tikzpicture}

  \pgfmathsetmacro{\xmin}{-180}
  \pgfmathsetmacro{\xmax}{180}
  \pgfmathsetmacro{\zmin}{0}
  \pgfmathsetmacro{\zmax}{1}
  \pgfmathsetmacro{\cmin}{-1}
  \pgfmathsetmacro{\cmax}{1}

  \pgfmathsetmacro{\xminloc}{-180}
  \pgfmathsetmacro{\xmaxloc}{180}
  \pgfmathsetmacro{\zminloc}{0}  
  \pgfmathsetmacro{\zmaxloc}{0.60}    
\begin{axis}[%
width=\modelwidth, height=\modelheight,
axis on top, separate axis lines,
xmin=\xminloc, xmax=\xmaxloc, xlabel={receivers position angle (\si{\degree})},
ymin=\zminloc, ymax=\zmaxloc, ylabel={time (\si{\milli\second})}, y dir=reverse,
% xtick={4,10,12},
% ytick={4,10,14},
% xticklabel pos=right, xlabel near ticks,
x label style={xshift= 0.0cm, yshift= 0.20cm}, 
y label style={xshift= 0.0cm, yshift=-0.40cm},
% colormap/jet,colorbar,
colorbar,colormap={blackwhite}{gray(0cm)=(0);gray(1cm)=(1)},
colorbar style={title={{\tiny{$\pressure$ (\si{\pascal})}}},
title style={yshift=-2mm, xshift=-2mm},
ytick={},yticklabels={,,},
width=2mm,xshift=-2mm,
%ytick={1.48,1.51,1.54},
},point meta min=\cmin,point meta max=\cmax,
% style of the axis and size -------------------------------------
  label style={font=\tiny},
  tick label style={font=\tiny},
  legend style={font=\tiny\selectfont},
]
\addplot [forget plot] graphics [xmin=\xmin,xmax=\xmax,ymin=\zmin,ymax=\zmax] {{\modelfile}.png};
\end{axis}
\end{tikzpicture}%


==> figures/tumor_18x18/time-domain/skeleton_plot_freq.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% begin the TikZ picture
\begin{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{axis}[
             enlargelimits=false, 
             ylabel={$\vert \mathfrak{F}(S) \vert$},
             xlabel={ordinary frequency $\omegaR/(2\pi)$ (\si{\kilo\Hz})},
             enlarge y limits=true,enlarge x limits=false,
             % yticklabel pos=right,
             ymode=log,
             yminorticks=false,
             % ymin=0.8,
             % ymax=5e6,
             xmin =-100,
             xtick={100,1000,2000,3000},
             %ytick={1e-3,1e-2,1e-1},
             height=\plotheight,width=\plotwidth,
             label style={font=\scriptsize},
             tick label style={font=\scriptsize},
             legend style={font=\tiny\selectfont},
             scale only axis,
             ylabel style = {yshift =-2mm, xshift=0mm},
             xlabel style = {yshift = 2mm, xshift=0mm},
             legend pos={north east}, 
             clip mode=individual,
%             legend columns=1,
             legend style={at={(0.65,0.50)}},
%             xtick={100,300,500,700},
%             ytick={50,150,250,350}
             ]  %% foreground marks

     \pgfmathsetmacro{\scalefreq}{0.001}
     \pgfmathsetmacro{\scalerik} {1000000}
     
     \addplot[color=black,line width=1]
              table[x expr = \scalefreq*\thisrow{freq}, y expr=\scalerik*\thisrow{ricker},
                    % select coords between index={1}{5}
                    ]  
              {\datafile}; \addlegendentry{Using $\omegaI=0$}

     \addplot[color=red,line width=1,densely dashed]
              table[x expr = \scalefreq*\thisrow{freq}, y expr=\scalerik*\thisrow{rickeromegaI1e4},
                    % select coords between index={1}{5}
                    ]  
              {\datafile}; \addlegendentry{Using $\omegaI=\num{e4}$}



%     \addplot[color=red,line width=0.5,mark=x, mark repeat=10, mark phase=10, mark size=3]
%              table[x expr = \thisrow{freq}/\scalefreq, y expr=\thisrow{\dataB}]
%              {\datafile}; \addlegendentry{\legendB}    
%
%     \addplot[color=\mygreen,line width=1,dashed]
%              table[x expr = \thisrow{freq}/\scalefreq, y expr=\thisrow{\dataC}]
%              {\datafile}; \addlegendentry{\legendC} 
%     \addplot[color=\mygreen,line width=0.5,mark=triangle, mark repeat=8, mark phase=8, mark size=3]
%              table[x expr = \thisrow{freq}/\scalefreq, y expr=\thisrow{\dataD}]
%              {\datafile}; \addlegendentry{\legendD} 
%
%
%     \addplot[color=orange,line width=1,densely dotted]
%              table[x expr = \thisrow{freq}/\scalefreq, y expr=\thisrow{\dataE}]
%              {\datafile}; \addlegendentry{\legendE} 
%     \addplot[color=orange,line width=0.5,mark=o, mark repeat=5, mark phase=5, mark size=1.5]
%              table[x expr = \thisrow{freq}/\scalefreq, y expr=\thisrow{\dataF}]
%              {\datafile}; \addlegendentry{\legendF} 
              
%\node[text width=2cm,anchor=north west,black] at (\capx,\capy) {\mysubcaption};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{axis}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tikzpicture}


==> figures/tumor_18x18/time-domain/skeleton_plot_time.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% begin the TikZ picture
\begin{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{axis}[
             enlargelimits=false, 
             ylabel={$S(t)$},
             xlabel={time (\si{\micro\second})},
             enlarge y limits=true,enlarge x limits=false,
             % yticklabel pos=right,
             yminorticks=true,
             height=\plotheight,width=\plotwidth,
             label style={font=\scriptsize},
             tick label style={font=\scriptsize},
             legend style={font=\scriptsize\selectfont},
             scale only axis,
             ylabel style = {yshift =-2mm, xshift= 0mm},
             xlabel style = {yshift = 2mm, xshift= 0mm},
             legend pos={north east}, 
             clip mode=individual,
%             legend columns=1,
%             legend style={at={(0.99,0.84)}},
%             xtick={100,300,500,700},
%             ytick={50,150,250,350}
             ]  %% foreground marks

     \pgfmathsetmacro{\scaletime}{1000000}
     \pgfmathsetmacro{\scalefreq}{1000}

     \addplot[color=black,line width=1]
              table[x expr = \scaletime*\thisrow{time}, y expr=\thisrow{ricker},
                    % select coords between index={1}{5}
                    ]
              {\datafile}; %\addlegendentry{\legendA}    
%     \addplot[color=red,line width=0.5,mark=x, mark repeat=10, mark phase=10, mark size=3]
%              table[x expr = \thisrow{freq}/\scalefreq, y expr=\thisrow{\dataB}]
%              {\datafile}; \addlegendentry{\legendB}    
%
%     \addplot[color=\mygreen,line width=1,dashed]
%              table[x expr = \thisrow{freq}/\scalefreq, y expr=\thisrow{\dataC}]
%              {\datafile}; \addlegendentry{\legendC} 
%     \addplot[color=\mygreen,line width=0.5,mark=triangle, mark repeat=8, mark phase=8, mark size=3]
%              table[x expr = \thisrow{freq}/\scalefreq, y expr=\thisrow{\dataD}]
%              {\datafile}; \addlegendentry{\legendD} 
%
%
%     \addplot[color=orange,line width=1,densely dotted]
%              table[x expr = \thisrow{freq}/\scalefreq, y expr=\thisrow{\dataE}]
%              {\datafile}; \addlegendentry{\legendE} 
%     \addplot[color=orange,line width=0.5,mark=o, mark repeat=5, mark phase=5, mark size=1.5]
%              table[x expr = \thisrow{freq}/\scalefreq, y expr=\thisrow{\dataF}]
%              {\datafile}; \addlegendentry{\legendF} 
              
%\node[text width=2cm,anchor=north west,black] at (\capx,\capy) {\mysubcaption};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{axis}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tikzpicture}


==> figures/tumor_3d/skeleton_all_Q.tex <==
%% begin the TikZ picture
\begin{tikzpicture}
\pgfmathsetmacro{\xmin} {0.}
\pgfmathsetmacro{\xmax} {10.0}
\pgfmathsetmacro{\ymin} {0.}
\pgfmathsetmacro{\ymax} {16.0}
\pgfmathsetmacro{\zmin} {0.}
\pgfmathsetmacro{\zmax} {16.0}

% warning that matlab slice
\pgfmathsetmacro{\ycut} { 8.00}
\pgfmathsetmacro{\xcut} { 7.54}
\pgfmathsetmacro{\zcut} {10.80}
\pgfmathsetmacro{\vmin} {150}
\pgfmathsetmacro{\vmax} {850}


\matrix[column sep=-1.8em, row sep=-1.6em] {
\begin{axis}[yshift=0.7*\jumpvert,
  anchor=center,
  tick label style={font=\small},
  grid=both,minor tick num=1,
  xlabel={\scriptsize{$x$ (\si{\cm})}},
  ylabel={\scriptsize{$y$ (\si{\cm})}},
  zlabel={\scriptsize{$z$ (\si{\cm})}}, 
  ztick pos=left,
  3d box,width=1.4\modelwidth, %height=5cm,
  xmin=\xmin,ymin=\ymin,zmin=\zmin,xmax=\xmax,ymax=\ymax,zmax=\zmax,
  every axis x label/.style={at={(0.05, 0.10)},anchor=north},
  every axis y label/.style={at={(1.00, 0.15)},anchor=north}, 
  z label style={xshift= 0.5cm, yshift=-0.50cm},
  xtick={0,10},
  line width=.25pt,
% style of the axis and size -------------------------------------
  label style={font=\scriptsize},
  tick label style={font=\scriptsize},
  legend style={font=\scriptsize\selectfont},  
  ]
  \addplot3[fill=white] graphics[points={
            (\xcut,\ymin,\zmin)     => ( 16,215-52)
            (\xcut,\ymax,\zmin)     => (152,215-0)
            (\xcut,\ymin,\zmax)     => ( 16,215-208)
            (\xmin,\ycut,\zmax)     => (132,215-215)}
            ]{{\modelfile_3d}.png};
  
  \addplot3[dashed,black,line width=1pt] 
      coordinates {(\xmin,\ycut,\zmin) (\xmin,\ycut,\zmax)
                   (\xmax,\ycut,\zmax) (\xmax,\ycut,\zmin) (\xmin,\ycut,\zmin)};
  \addplot3[dashed,black,line width=1pt] 
      coordinates {(\xmin,\ymin,\zcut) (\xmin,\ymax,\zcut) 
                   (\xmax,\ymax,\zcut) (\xmax,\ymin,\zcut) (\xmin,\ymin,\zcut)};

  \addplot3[dashed,black,line width=1pt] 
      coordinates {(\xcut,\ymin,\zmin) (\xcut,\ymin,\zmax)
                   (\xcut,\ymax,\zmax) (\xcut,\ymax,\zmin) (\xcut,\ymin,\zmin)};

\end{axis}

&

\begin{axis}[yshift=0.1em,anchor=center,  
             width=0.51\modelwidth, height=0.64\modelheight,
             xmin=\xmin, xmax=\xmax,ymin=\zmin, ymax=\zmax,hide axis,
             tick label style={font=\small},y dir=reverse]
         \addplot [forget plot] graphics 
         [xmin=\xmin,xmax=\xmax,ymin=\zmin,ymax=\zmax] {{\modelfile-1}.png};
         \addplot[dashed,black,line width=1pt] 
       coordinates {(\xmin+.01,\zmin+.01) (\xmin+.01,\zmax-.01) 
                    (\xmax-.01,\zmax-.01) (\xmax-.01,\zmin+.01) (\xmin+.01,\zmin+.01)};
\end{axis}

\begin{axis}[yshift=\jumpvert,
             anchor=center,  width =0.64\modelwidth, 
                             height=0.64\modelheight,
             xmin=\xmin, xmax=\xmax,ymin=\zmin, ymax=\zmax,hide axis,
             tick label style={font=\small},y dir=reverse]
         \addplot [forget plot] graphics 
         [xmin=\xmin,xmax=\xmax,ymin=\zmin,ymax=\zmax] {{\modelfile-3}.png};
         \addplot[dashed,black,line width=1pt] 
       coordinates {(\xmin+.01,\zmin+.01) (\xmin+.01,\zmax-.01) 
                    (\xmax-.01,\zmax-.01) (\xmax-.01,\zmin+.01) (\xmin+.01,\zmin+.01)};
\end{axis}

\\

\begin{axis}[anchor=center, width=.7\modelwidth, height=.51\modelwidth,
             xmin=\xmin, xmax=\xmax,ymin=\ymin, ymax=\ymax,hide axis,
             tick label style={font=\small}, y dir=reverse]
            \addplot [forget plot] graphics 
                     [xmin=\xmin,xmax=\xmax,ymin=\ymin,ymax=\ymax] {{\modelfile-2}.png};
            
            \addplot[dashed,black,line width=1pt] 
                  coordinates {(\xmin+.01,\ymin+.01) (\xmin+.01,\ymax-.01) 
                               (\xmax-.01,\ymax-.01) (\xmax-.01,\ymin+.01) (\xmin+.01,\ymin+.01)};
\end{axis}

&

\begin{axis}[yshift=-1.80em,
     anchor=south,yshift=.5cm,hide axis,height=.5cm,colorbar/width=.2cm,
     colormap/jet,colorbar horizontal,
     colorbar style={separate axis lines,
                     title style={yshift=-3mm, xshift=0mm},
                     tick label style={font=\small},
                     title={\small{Quality factor}}},
                     point meta min=\vmin, point meta max=\vmax,
                     height=.5\modelwidth]
\end{axis}
\\};


\draw[black,-stealth,->,dashed,line width=1pt] (-0.2, 3.3) to[out=0,in=-180] ( 0.6, 3.3);
\draw[black,-stealth,->,dashed,line width=1pt] (-0.6, 0.0) to[out=0,in=-180] ( 1.0, 0.0);
\draw[black,-stealth,->,dashed,line width=1pt] (-1.75,-0.15) to[out=-90,in=90] (-1.75,-1.6);


\end{tikzpicture}


==> figures/tumor_3d/skeleton_all_cp.tex <==
%% begin the TikZ picture
\begin{tikzpicture}
\pgfmathsetmacro{\xmin} {0.}
\pgfmathsetmacro{\xmax} {10.0}
\pgfmathsetmacro{\ymin} {0.}
\pgfmathsetmacro{\ymax} {16.0}
\pgfmathsetmacro{\zmin} {0.}
\pgfmathsetmacro{\zmax} {16.0}

% warning that matlab slice
\pgfmathsetmacro{\ycut} { 8.00}
\pgfmathsetmacro{\xcut} { 7.54}
\pgfmathsetmacro{\zcut} {10.80}
\pgfmathsetmacro{\vmin} {1.440}
\pgfmathsetmacro{\vmax} {1.610}


\matrix[column sep=-1.80em, row sep=-1.6em] {
\begin{axis}[yshift=0.7*\jumpvert,
  anchor=center,
  tick label style={font=\small},
  grid=both,minor tick num=1,
  xlabel={\scriptsize{$x$ (\si{\cm})}},
  ylabel={\scriptsize{$y$ (\si{\cm})}},
  zlabel={\scriptsize{$z$ (\si{\cm})}}, 
  ztick pos=left,
  3d box,width=1.4\modelwidth, %height=5cm,
  xmin=\xmin,ymin=\ymin,zmin=\zmin,xmax=\xmax,ymax=\ymax,zmax=\zmax,
  every axis x label/.style={at={(0.05, 0.10)},anchor=north},
  every axis y label/.style={at={(1.00, 0.15)},anchor=north}, 
  z label style={xshift= 0.5cm, yshift=-0.50cm},
  xtick={0,10},
  line width=.25pt,
% style of the axis and size -------------------------------------
  label style={font=\scriptsize},
  tick label style={font=\scriptsize},
  legend style={font=\scriptsize\selectfont},  
  ]
  \addplot3[fill=white] graphics[points={
            (\xcut,\ymin,\zmin)     => ( 16,215-52)
            (\xcut,\ymax,\zmin)     => (152,215-0)
            (\xcut,\ymin,\zmax)     => ( 16,215-208)
            (\xmin,\ycut,\zmax)     => (132,215-215)}
            ]{{\modelfile_3d}.png};
  
  \addplot3[dashed,black,line width=1pt] 
      coordinates {(\xmin,\ycut,\zmin) (\xmin,\ycut,\zmax)
                   (\xmax,\ycut,\zmax) (\xmax,\ycut,\zmin) (\xmin,\ycut,\zmin)};
  \addplot3[dashed,black,line width=1pt] 
      coordinates {(\xmin,\ymin,\zcut) (\xmin,\ymax,\zcut) 
                   (\xmax,\ymax,\zcut) (\xmax,\ymin,\zcut) (\xmin,\ymin,\zcut)};

  \addplot3[dashed,black,line width=1pt] 
      coordinates {(\xcut,\ymin,\zmin) (\xcut,\ymin,\zmax)
                   (\xcut,\ymax,\zmax) (\xcut,\ymax,\zmin) (\xcut,\ymin,\zmin)};

\end{axis}

&

\begin{axis}[yshift=0.1em,anchor=center,  
             width=0.51\modelwidth, height=0.64\modelheight,
             xmin=\xmin, xmax=\xmax,ymin=\zmin, ymax=\zmax,hide axis,
             tick label style={font=\small},y dir=reverse]
         \addplot [forget plot] graphics 
         [xmin=\xmin,xmax=\xmax,ymin=\zmin,ymax=\zmax] {{\modelfile-1}.png};
         \addplot[dashed,black,line width=1pt] 
       coordinates {(\xmin+.01,\zmin+.01) (\xmin+.01,\zmax-.01) 
                    (\xmax-.01,\zmax-.01) (\xmax-.01,\zmin+.01) (\xmin+.01,\zmin+.01)};
\end{axis}

\begin{axis}[yshift=\jumpvert,
             anchor=center,  width =0.64\modelwidth, 
                             height=0.64\modelheight,
             xmin=\xmin, xmax=\xmax,ymin=\zmin, ymax=\zmax,hide axis,
             tick label style={font=\small},y dir=reverse]
         \addplot [forget plot] graphics 
         [xmin=\xmin,xmax=\xmax,ymin=\zmin,ymax=\zmax] {{\modelfile-3}.png};
         \addplot[dashed,black,line width=1pt] 
       coordinates {(\xmin+.01,\zmin+.01) (\xmin+.01,\zmax-.01) 
                    (\xmax-.01,\zmax-.01) (\xmax-.01,\zmin+.01) (\xmin+.01,\zmin+.01)};
\end{axis}

\\

\begin{axis}[anchor=center, width=.7\modelwidth, height=.51\modelwidth,
             xmin=\xmin, xmax=\xmax,ymin=\ymin, ymax=\ymax,hide axis,
             tick label style={font=\small}, y dir=reverse]
            \addplot [forget plot] graphics 
                     [xmin=\xmin,xmax=\xmax,ymin=\ymin,ymax=\ymax] {{\modelfile-2}.png};
            
            \addplot[dashed,black,line width=1pt] 
                  coordinates {(\xmin+.01,\ymin+.01) (\xmin+.01,\ymax-.01) 
                               (\xmax-.01,\ymax-.01) (\xmax-.01,\ymin+.01) (\xmin+.01,\ymin+.01)};
\end{axis}

&

\begin{axis}[yshift=-1.80em,
     anchor=south,yshift=.5cm,hide axis,height=.5cm,colorbar/width=.2cm,
     colormap/jet,colorbar horizontal,
     colorbar style={separate axis lines,
                     title style={yshift=-3mm, xshift=0mm},
                     tick label style={font=\small},
                     title={\small{wave speed (\si{\km\per\second})}}},
                     point meta min=\vmin, point meta max=\vmax,
                     height=.5\modelwidth]
\end{axis}
\\};


\draw[black,-stealth,->,dashed,line width=1pt] (-0.2, 3.3) to[out=0,in=-180] ( 0.6, 3.3);
\draw[black,-stealth,->,dashed,line width=1pt] (-0.6, 0.0) to[out=0,in=-180] ( 1.0, 0.0);
\draw[black,-stealth,->,dashed,line width=1pt] (-1.75,-0.15) to[out=-90,in=90] (-1.75,-1.6);

\end{tikzpicture}


==> figures/tumor_3d/skeleton_all_cp_bigger.tex <==
%% begin the TikZ picture
\begin{tikzpicture}
\pgfmathsetmacro{\xmin} {0.}
\pgfmathsetmacro{\xmax} {10.0}
\pgfmathsetmacro{\ymin} {0.}
\pgfmathsetmacro{\ymax} {16.0}
\pgfmathsetmacro{\zmin} {0.}
\pgfmathsetmacro{\zmax} {16.0}

% warning that matlab slice
\pgfmathsetmacro{\ycut} { 8.00}
\pgfmathsetmacro{\xcut} { 7.54}
\pgfmathsetmacro{\zcut} {10.80}
\pgfmathsetmacro{\vmin} {1.440}
\pgfmathsetmacro{\vmax} {1.610}


\matrix[column sep=-0.80em, row sep=-2.75em] {
\begin{axis}[yshift=0.7*\jumpvert,
  anchor=center,
  tick label style={font=\small},
  grid=both,minor tick num=1,
  xlabel={\scriptsize{$x$ (\si{\cm})}},
  ylabel={\scriptsize{$y$ (\si{\cm})}},
  zlabel={\scriptsize{$z$ (\si{\cm})}}, 
  ztick pos=left,
  3d box,width=1.4\modelwidth, %height=5cm,
  xmin=\xmin,ymin=\ymin,zmin=\zmin,xmax=\xmax,ymax=\ymax,zmax=\zmax,
  every axis x label/.style={at={(0.05, 0.10)},anchor=north},
  every axis y label/.style={at={(1.00, 0.15)},anchor=north}, 
  z label style={xshift= 0.5cm, yshift=-0.50cm},
  xtick={0,10},
  line width=.25pt,
% style of the axis and size -------------------------------------
  label style={font=\scriptsize},
  tick label style={font=\scriptsize},
  legend style={font=\scriptsize\selectfont},  
  ]
  \addplot3[fill=white] graphics[points={
            (\xcut,\ymin,\zmin)     => ( 16,215-52)
            (\xcut,\ymax,\zmin)     => (152,215-0)
            (\xcut,\ymin,\zmax)     => ( 16,215-208)
            (\xmin,\ycut,\zmax)     => (132,215-215)}
            ]{{\modelfile_3d}.png};
  
  \addplot3[dashed,black,line width=1pt] 
      coordinates {(\xmin,\ycut,\zmin) (\xmin,\ycut,\zmax)
                   (\xmax,\ycut,\zmax) (\xmax,\ycut,\zmin) (\xmin,\ycut,\zmin)};
  \addplot3[dashed,black,line width=1pt] 
      coordinates {(\xmin,\ymin,\zcut) (\xmin,\ymax,\zcut) 
                   (\xmax,\ymax,\zcut) (\xmax,\ymin,\zcut) (\xmin,\ymin,\zcut)};

  \addplot3[dashed,black,line width=1pt] 
      coordinates {(\xcut,\ymin,\zmin) (\xcut,\ymin,\zmax)
                   (\xcut,\ymax,\zmax) (\xcut,\ymax,\zmin) (\xcut,\ymin,\zmin)};

\end{axis}

&

\begin{axis}[yshift=0.1em,anchor=center,  
             width=0.51\modelwidth, height=0.64\modelheight,
             xmin=\xmin, xmax=\xmax,ymin=\zmin, ymax=\zmax,hide axis,
             tick label style={font=\small},y dir=reverse]
         \addplot [forget plot] graphics 
         [xmin=\xmin,xmax=\xmax,ymin=\zmin,ymax=\zmax] {{\modelfile-1}.png};
         \addplot[dashed,black,line width=1pt] 
       coordinates {(\xmin+.01,\zmin+.01) (\xmin+.01,\zmax-.01) 
                    (\xmax-.01,\zmax-.01) (\xmax-.01,\zmin+.01) (\xmin+.01,\zmin+.01)};
\end{axis}

\begin{axis}[yshift=\jumpvert,
             anchor=center,  width =0.64\modelwidth, 
                             height=0.64\modelheight,
             xmin=\xmin, xmax=\xmax,ymin=\zmin, ymax=\zmax,hide axis,
             tick label style={font=\small},y dir=reverse]
         \addplot [forget plot] graphics 
         [xmin=\xmin,xmax=\xmax,ymin=\zmin,ymax=\zmax] {{\modelfile-3}.png};
         \addplot[dashed,black,line width=1pt] 
       coordinates {(\xmin+.01,\zmin+.01) (\xmin+.01,\zmax-.01) 
                    (\xmax-.01,\zmax-.01) (\xmax-.01,\zmin+.01) (\xmin+.01,\zmin+.01)};
\end{axis}

\\

\begin{axis}[anchor=center, width=.7\modelwidth, height=.51\modelwidth,
             xmin=\xmin, xmax=\xmax,ymin=\ymin, ymax=\ymax,hide axis,
             tick label style={font=\small}, y dir=reverse]
            \addplot [forget plot] graphics 
                     [xmin=\xmin,xmax=\xmax,ymin=\ymin,ymax=\ymax] {{\modelfile-2}.png};
            
            \addplot[dashed,black,line width=1pt] 
                  coordinates {(\xmin+.01,\ymin+.01) (\xmin+.01,\ymax-.01) 
                               (\xmax-.01,\ymax-.01) (\xmax-.01,\ymin+.01) (\xmin+.01,\ymin+.01)};
\end{axis}

&

\begin{axis}[yshift=-1.80em,
     anchor=south,yshift=.5cm,hide axis,height=.5cm,colorbar/width=.2cm,
     colormap/jet,colorbar horizontal,
     colorbar style={separate axis lines,
                     title style={yshift=-3mm, xshift=0mm},
                     tick label style={font=\small},
                     title={\small{wave speed (\si{\km\per\second})}}},
                     point meta min=\vmin, point meta max=\vmax,
                     height=.5\modelwidth]
\end{axis}
\\};


\draw[black,-stealth,->,dashed,line width=1pt] (-0.2, 4.0) to[out=0,in=-180] ( 0.8, 4.0);
\draw[black,-stealth,->,dashed,line width=1pt] (-0.6, 0.0) to[out=0,in=-180] ( 1.3, 0.0);
\draw[black,-stealth,->,dashed,line width=1pt] (-1.75,-0.15) to[out=-90,in=90] (-1.75,-1.6);

\end{tikzpicture}


==> figures/tumor_3d/skeleton_all_rho.tex <==
%% begin the TikZ picture
\begin{tikzpicture}
\pgfmathsetmacro{\xmin} {0.}
\pgfmathsetmacro{\xmax} {10.0}
\pgfmathsetmacro{\ymin} {0.}
\pgfmathsetmacro{\ymax} {16.0}
\pgfmathsetmacro{\zmin} {0.}
\pgfmathsetmacro{\zmax} {16.0}

% warning that matlab slice
\pgfmathsetmacro{\ycut} { 8.00}
\pgfmathsetmacro{\xcut} { 7.54}
\pgfmathsetmacro{\zcut} {10.80}
\pgfmathsetmacro{\vmin} {0.7}
\pgfmathsetmacro{\vmax} {1.15}


\matrix[column sep=-1.8em, row sep=-1.6em] {
\begin{axis}[yshift=0.7*\jumpvert,
  anchor=center,
  tick label style={font=\small},
  grid=both,minor tick num=1,
  xlabel={\scriptsize{$x$ (\si{\cm})}},
  ylabel={\scriptsize{$y$ (\si{\cm})}},
  zlabel={\scriptsize{$z$ (\si{\cm})}}, 
  ztick pos=left,
  3d box,width=1.4\modelwidth, %height=5cm,
  xmin=\xmin,ymin=\ymin,zmin=\zmin,xmax=\xmax,ymax=\ymax,zmax=\zmax,
  every axis x label/.style={at={(0.05, 0.10)},anchor=north},
  every axis y label/.style={at={(1.00, 0.15)},anchor=north}, 
  z label style={xshift= 0.5cm, yshift=-0.50cm},
  xtick={0,10},
  line width=.25pt,
% style of the axis and size -------------------------------------
  label style={font=\scriptsize},
  tick label style={font=\scriptsize},
  legend style={font=\scriptsize\selectfont},  
  ]
  \addplot3[fill=white] graphics[points={
            (\xcut,\ymin,\zmin)     => ( 16,215-52)
            (\xcut,\ymax,\zmin)     => (152,215-0)
            (\xcut,\ymin,\zmax)     => ( 16,215-208)
            (\xmin,\ycut,\zmax)     => (132,215-215)}
            ]{{\modelfile_3d}.png};
  
  \addplot3[dashed,black,line width=1pt] 
      coordinates {(\xmin,\ycut,\zmin) (\xmin,\ycut,\zmax)
                   (\xmax,\ycut,\zmax) (\xmax,\ycut,\zmin) (\xmin,\ycut,\zmin)};
  \addplot3[dashed,black,line width=1pt] 
      coordinates {(\xmin,\ymin,\zcut) (\xmin,\ymax,\zcut) 
                   (\xmax,\ymax,\zcut) (\xmax,\ymin,\zcut) (\xmin,\ymin,\zcut)};

  \addplot3[dashed,black,line width=1pt] 
      coordinates {(\xcut,\ymin,\zmin) (\xcut,\ymin,\zmax)
                   (\xcut,\ymax,\zmax) (\xcut,\ymax,\zmin) (\xcut,\ymin,\zmin)};

\end{axis}

&

\begin{axis}[yshift=0.1em,anchor=center,  
             width=0.51\modelwidth, height=0.64\modelheight,
             xmin=\xmin, xmax=\xmax,ymin=\zmin, ymax=\zmax,hide axis,
             tick label style={font=\small},y dir=reverse]
         \addplot [forget plot] graphics 
         [xmin=\xmin,xmax=\xmax,ymin=\zmin,ymax=\zmax] {{\modelfile-1}.png};
         \addplot[dashed,black,line width=1pt] 
       coordinates {(\xmin+.01,\zmin+.01) (\xmin+.01,\zmax-.01) 
                    (\xmax-.01,\zmax-.01) (\xmax-.01,\zmin+.01) (\xmin+.01,\zmin+.01)};
\end{axis}

\begin{axis}[yshift=\jumpvert,
             anchor=center,  width =0.64\modelwidth, 
                             height=0.64\modelheight,
             xmin=\xmin, xmax=\xmax,ymin=\zmin, ymax=\zmax,hide axis,
             tick label style={font=\small},y dir=reverse]
         \addplot [forget plot] graphics 
         [xmin=\xmin,xmax=\xmax,ymin=\zmin,ymax=\zmax] {{\modelfile-3}.png};
         \addplot[dashed,black,line width=1pt] 
       coordinates {(\xmin+.01,\zmin+.01) (\xmin+.01,\zmax-.01) 
                    (\xmax-.01,\zmax-.01) (\xmax-.01,\zmin+.01) (\xmin+.01,\zmin+.01)};
\end{axis}

\\

\begin{axis}[anchor=center, width=.7\modelwidth, height=.51\modelwidth,
             xmin=\xmin, xmax=\xmax,ymin=\ymin, ymax=\ymax,hide axis,
             tick label style={font=\small}, y dir=reverse]
            \addplot [forget plot] graphics 
                     [xmin=\xmin,xmax=\xmax,ymin=\ymin,ymax=\ymax] {{\modelfile-2}.png};
            
            \addplot[dashed,black,line width=1pt] 
                  coordinates {(\xmin+.01,\ymin+.01) (\xmin+.01,\ymax-.01) 
                               (\xmax-.01,\ymax-.01) (\xmax-.01,\ymin+.01) (\xmin+.01,\ymin+.01)};
\end{axis}

&

\begin{axis}[yshift=-1.80em,
     anchor=south,yshift=.5cm,hide axis,height=.5cm,colorbar/width=.2cm,
     colormap/jet,colorbar horizontal,
     colorbar style={separate axis lines,
                     title style={yshift=-3mm, xshift=0mm},
                     tick label style={font=\small},
                     title={\small{density (\num{e3}\si{\kg\per\meter\cubed})}}},
                     point meta min=\vmin, point meta max=\vmax,
                     height=.5\modelwidth]
\end{axis}
\\};


\draw[black,-stealth,->,dashed,line width=1pt] (-0.2, 3.3) to[out=0,in=-180] ( 0.6, 3.3);
\draw[black,-stealth,->,dashed,line width=1pt] (-0.6, 0.0) to[out=0,in=-180] ( 1.0, 0.0);
\draw[black,-stealth,->,dashed,line width=1pt] (-1.75,-0.15) to[out=-90,in=90] (-1.75,-1.6);

\end{tikzpicture}

